Combining Concurrent and Historical Functional Linear Regression

We study a function-on-function linear regression model in which the response at time $t$ depends on both the past trajectory of a predictor and its concurrent value. The model combines an $L^2$-historical effect with a point-evaluation effect, and these two coefficient functions are not automatically identifiable. We characterize the resulting non-identifiability and show that the concurrent and historical effects are separately identifiable whenever the covariance eigenfunctions of the covariance operator of the predictor are not pointwise square-summable. This mild and novel condition prevents the concurrent point evaluation from being represented by an $L^2$-historical effect. Building on an orthogonalized representation of the predictor process, we propose a smoothing-spline estimator for both coefficient functions and establish consistency rates. The rates reveal an interesting trade-off between path regularity and eigenvalue decay: smoother predictor trajectories lead to faster convergence of the historical-effect estimator, whereas rougher trajectories lead to faster convergence of the concurrent-effect estimator. Simulation studies and two real-data applications demonstrate the practical importance of disentangling concurrent and historical effects.

==> Figures/Fig_Appl_Beta_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20,205.88) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,227.40) --
	( 63.60,226.95) --
	( 66.47,226.49) --
	( 69.35,226.04) --
	( 72.23,225.58) --
	( 75.11,225.13) --
	( 77.99,224.67) --
	( 80.87,224.22) --
	( 83.75,223.76) --
	( 86.63,223.30) --
	( 89.51,222.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,205.88) -- (348.63,205.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,205.88) -- ( 60.72,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,205.88) -- (118.30,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88,205.88) -- (175.88,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47,205.88) -- (233.47,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05,205.88) -- (291.05,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63,205.88) -- (348.63,199.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72,184.28) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30,184.28) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88,184.28) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47,184.28) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05,184.28) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63,184.28) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.47) -- ( 49.20,314.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,223.47) -- ( 43.20,223.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,241.59) -- ( 43.20,241.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,259.71) -- ( 43.20,259.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,277.83) -- ( 43.20,277.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,295.95) -- ( 43.20,295.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,314.08) -- ( 43.20,314.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,223.47) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,259.71) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,295.95) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.88) --
	(360.15,205.88) --
	(360.15,330.15) --
	( 49.20,330.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,180.67) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,339.93) {Historical Effects};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,205.88) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,224.52) --
	( 63.60,224.44) --
	( 66.47,224.36) --
	( 69.35,224.28) --
	( 72.23,224.20) --
	( 75.11,224.12) --
	( 77.99,224.04) --
	( 80.87,223.95) --
	( 83.75,223.87) --
	( 86.63,223.79) --
	( 89.51,223.71) --
	( 92.39,223.63) --
	( 95.27,223.55) --
	( 98.15,223.47) --
	(101.02,223.39) --
	(103.90,223.31) --
	(106.78,223.23) --
	(109.66,223.14) --
	(112.54,223.06) --
	(115.42,222.98) --
	(118.30,222.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,225.37) --
	( 63.60,225.37) --
	( 66.47,225.37) --
	( 69.35,225.37) --
	( 72.23,225.38) --
	( 75.11,225.38) --
	( 77.99,225.38) --
	( 80.87,225.38) --
	( 83.75,225.39) --
	( 86.63,225.39) --
	( 89.51,225.39) --
	( 92.39,225.39) --
	( 95.27,225.39) --
	( 98.15,225.40) --
	(101.02,225.40) --
	(103.90,225.40) --
	(106.78,225.40) --
	(109.66,225.40) --
	(112.54,225.41) --
	(115.42,225.41) --
	(118.30,225.41) --
	(121.18,225.41) --
	(124.06,225.41) --
	(126.94,225.41) --
	(129.82,225.41) --
	(132.70,225.42) --
	(135.57,225.42) --
	(138.45,225.42) --
	(141.33,225.42) --
	(144.21,225.42) --
	(147.09,225.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,224.17) --
	( 63.60,224.18) --
	( 66.47,224.19) --
	( 69.35,224.20) --
	( 72.23,224.21) --
	( 75.11,224.21) --
	( 77.99,224.22) --
	( 80.87,224.23) --
	( 83.75,224.24) --
	( 86.63,224.25) --
	( 89.51,224.26) --
	( 92.39,224.27) --
	( 95.27,224.27) --
	( 98.15,224.28) --
	(101.02,224.29) --
	(103.90,224.30) --
	(106.78,224.31) --
	(109.66,224.31) --
	(112.54,224.32) --
	(115.42,224.33) --
	(118.30,224.34) --
	(121.18,224.35) --
	(124.06,224.36) --
	(126.94,224.36) --
	(129.82,224.37) --
	(132.70,224.38) --
	(135.57,224.39) --
	(138.45,224.40) --
	(141.33,224.40) --
	(144.21,224.41) --
	(147.09,224.42) --
	(149.97,224.43) --
	(152.85,224.43) --
	(155.73,224.44) --
	(158.61,224.45) --
	(161.49,224.46) --
	(164.37,224.47) --
	(167.25,224.47) --
	(170.12,224.48) --
	(173.00,224.49) --
	(175.88,224.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,223.29) --
	( 63.60,223.32) --
	( 66.47,223.36) --
	( 69.35,223.40) --
	( 72.23,223.44) --
	( 75.11,223.48) --
	( 77.99,223.51) --
	( 80.87,223.55) --
	( 83.75,223.59) --
	( 86.63,223.63) --
	( 89.51,223.66) --
	( 92.39,223.70) --
	( 95.27,223.74) --
	( 98.15,223.78) --
	(101.02,223.82) --
	(103.90,223.85) --
	(106.78,223.89) --
	(109.66,223.93) --
	(112.54,223.97) --
	(115.42,224.01) --
	(118.30,224.04) --
	(121.18,224.08) --
	(124.06,224.12) --
	(126.94,224.16) --
	(129.82,224.20) --
	(132.70,224.23) --
	(135.57,224.27) --
	(138.45,224.31) --
	(141.33,224.35) --
	(144.21,224.39) --
	(147.09,224.42) --
	(149.97,224.46) --
	(152.85,224.50) --
	(155.73,224.54) --
	(158.61,224.57) --
	(161.49,224.61) --
	(164.37,224.65) --
	(167.25,224.69) --
	(170.12,224.73) --
	(173.00,224.76) --
	(175.88,224.80) --
	(178.76,224.84) --
	(181.64,224.88) --
	(184.52,224.92) --
	(187.40,224.95) --
	(190.28,224.99) --
	(193.16,225.03) --
	(196.04,225.07) --
	(198.92,225.10) --
	(201.80,225.14) --
	(204.67,225.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,223.54) --
	( 63.60,223.55) --
	( 66.47,223.56) --
	( 69.35,223.57) --
	( 72.23,223.57) --
	( 75.11,223.58) --
	( 77.99,223.59) --
	( 80.87,223.60) --
	( 83.75,223.61) --
	( 86.63,223.62) --
	( 89.51,223.63) --
	( 92.39,223.64) --
	( 95.27,223.65) --
	( 98.15,223.66) --
	(101.02,223.67) --
	(103.90,223.68) --
	(106.78,223.69) --
	(109.66,223.70) --
	(112.54,223.71) --
	(115.42,223.72) --
	(118.30,223.73) --
	(121.18,223.74) --
	(124.06,223.75) --
	(126.94,223.76) --
	(129.82,223.76) --
	(132.70,223.77) --
	(135.57,223.78) --
	(138.45,223.79) --
	(141.33,223.80) --
	(144.21,223.81) --
	(147.09,223.82) --
	(149.97,223.83) --
	(152.85,223.84) --
	(155.73,223.85) --
	(158.61,223.86) --
	(161.49,223.87) --
	(164.37,223.88) --
	(167.25,223.89) --
	(170.12,223.90) --
	(173.00,223.91) --
	(175.88,223.92) --
	(178.76,223.93) --
	(181.64,223.94) --
	(184.52,223.94) --
	(187.40,223.95) --
	(190.28,223.96) --
	(193.16,223.97) --
	(196.04,223.98) --
	(198.92,223.99) --
	(201.80,224.00) --
	(204.67,224.01) --
	(207.55,224.02) --
	(210.43,224.03) --
	(213.31,224.04) --
	(216.19,224.05) --
	(219.07,224.06) --
	(221.95,224.07) --
	(224.83,224.08) --
	(227.71,224.09) --
	(230.59,224.10) --
	(233.47,224.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,223.03) --
	( 63.60,223.06) --
	( 66.47,223.08) --
	( 69.35,223.10) --
	( 72.23,223.13) --
	( 75.11,223.15) --
	( 77.99,223.17) --
	( 80.87,223.20) --
	( 83.75,223.22) --
	( 86.63,223.24) --
	( 89.51,223.27) --
	( 92.39,223.29) --
	( 95.27,223.31) --
	( 98.15,223.34) --
	(101.02,223.36) --
	(103.90,223.38) --
	(106.78,223.41) --
	(109.66,223.43) --
	(112.54,223.45) --
	(115.42,223.47) --
	(118.30,223.50) --
	(121.18,223.52) --
	(124.06,223.54) --
	(126.94,223.57) --
	(129.82,223.59) --
	(132.70,223.61) --
	(135.57,223.64) --
	(138.45,223.66) --
	(141.33,223.68) --
	(144.21,223.71) --
	(147.09,223.73) --
	(149.97,223.75) --
	(152.85,223.78) --
	(155.73,223.80) --
	(158.61,223.82) --
	(161.49,223.85) --
	(164.37,223.87) --
	(167.25,223.89) --
	(170.12,223.92) --
	(173.00,223.94) --
	(175.88,223.96) --
	(178.76,223.99) --
	(181.64,224.01) --
	(184.52,224.04) --
	(187.40,224.06) --
	(190.28,224.08) --
	(193.16,224.11) --
	(196.04,224.13) --
	(198.92,224.15) --
	(201.80,224.18) --
	(204.67,224.20) --
	(207.55,224.22) --
	(210.43,224.25) --
	(213.31,224.27) --
	(216.19,224.29) --
	(219.07,224.32) --
	(221.95,224.34) --
	(224.83,224.36) --
	(227.71,224.39) --
	(230.59,224.41) --
	(233.47,224.43) --
	(236.35,224.46) --
	(239.22,224.48) --
	(242.10,224.50) --
	(244.98,224.53) --
	(247.86,224.55) --
	(250.74,224.58) --
	(253.62,224.60) --
	(256.50,224.62) --
	(259.38,224.65) --
	(262.26,224.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,224.75) --
	( 63.60,224.76) --
	( 66.47,224.77) --
	( 69.35,224.77) --
	( 72.23,224.78) --
	( 75.11,224.79) --
	( 77.99,224.80) --
	( 80.87,224.81) --
	( 83.75,224.82) --
	( 86.63,224.83) --
	( 89.51,224.83) --
	( 92.39,224.84) --
	( 95.27,224.85) --
	( 98.15,224.86) --
	(101.02,224.87) --
	(103.90,224.88) --
	(106.78,224.88) --
	(109.66,224.89) --
	(112.54,224.90) --
	(115.42,224.91) --
	(118.30,224.92) --
	(121.18,224.93) --
	(124.06,224.94) --
	(126.94,224.94) --
	(129.82,224.95) --
	(132.70,224.96) --
	(135.57,224.97) --
	(138.45,224.98) --
	(141.33,224.99) --
	(144.21,225.00) --
	(147.09,225.00) --
	(149.97,225.01) --
	(152.85,225.02) --
	(155.73,225.03) --
	(158.61,225.04) --
	(161.49,225.05) --
	(164.37,225.06) --
	(167.25,225.06) --
	(170.12,225.07) --
	(173.00,225.08) --
	(175.88,225.09) --
	(178.76,225.10) --
	(181.64,225.11) --
	(184.52,225.12) --
	(187.40,225.12) --
	(190.28,225.13) --
	(193.16,225.14) --
	(196.04,225.15) --
	(198.92,225.16) --
	(201.80,225.17) --
	(204.67,225.18) --
	(207.55,225.19) --
	(210.43,225.19) --
	(213.31,225.20) --
	(216.19,225.21) --
	(219.07,225.22) --
	(221.95,225.23) --
	(224.83,225.24) --
	(227.71,225.25) --
	(230.59,225.25) --
	(233.47,225.26) --
	(236.35,225.27) --
	(239.22,225.28) --
	(242.10,225.29) --
	(244.98,225.30) --
	(247.86,225.31) --
	(250.74,225.32) --
	(253.62,225.32) --
	(256.50,225.33) --
	(259.38,225.34) --
	(262.26,225.35) --
	(265.14,225.36) --
	(268.02,225.37) --
	(270.90,225.38) --
	(273.77,225.39) --
	(276.65,225.39) --
	(279.53,225.40) --
	(282.41,225.41) --
	(285.29,225.42) --
	(288.17,225.43) --
	(291.05,225.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,225.07) --
	( 63.60,225.06) --
	( 66.47,225.05) --
	( 69.35,225.04) --
	( 72.23,225.03) --
	( 75.11,225.02) --
	( 77.99,225.00) --
	( 80.87,224.99) --
	( 83.75,224.98) --
	( 86.63,224.97) --
	( 89.51,224.96) --
	( 92.39,224.94) --
	( 95.27,224.93) --
	( 98.15,224.92) --
	(101.02,224.91) --
	(103.90,224.90) --
	(106.78,224.89) --
	(109.66,224.87) --
	(112.54,224.86) --
	(115.42,224.85) --
	(118.30,224.84) --
	(121.18,224.83) --
	(124.06,224.82) --
	(126.94,224.80) --
	(129.82,224.79) --
	(132.70,224.78) --
	(135.57,224.77) --
	(138.45,224.76) --
	(141.33,224.75) --
	(144.21,224.73) --
	(147.09,224.72) --
	(149.97,224.71) --
	(152.85,224.70) --
	(155.73,224.69) --
	(158.61,224.67) --
	(161.49,224.66) --
	(164.37,224.65) --
	(167.25,224.64) --
	(170.12,224.63) --
	(173.00,224.62) --
	(175.88,224.60) --
	(178.76,224.59) --
	(181.64,224.58) --
	(184.52,224.57) --
	(187.40,224.56) --
	(190.28,224.55) --
	(193.16,224.53) --
	(196.04,224.52) --
	(198.92,224.51) --
	(201.80,224.50) --
	(204.67,224.49) --
	(207.55,224.48) --
	(210.43,224.47) --
	(213.31,224.45) --
	(216.19,224.44) --
	(219.07,224.43) --
	(221.95,224.42) --
	(224.83,224.41) --
	(227.71,224.40) --
	(230.59,224.38) --
	(233.47,224.37) --
	(236.35,224.36) --
	(239.22,224.35) --
	(242.10,224.34) --
	(244.98,224.33) --
	(247.86,224.31) --
	(250.74,224.30) --
	(253.62,224.29) --
	(256.50,224.28) --
	(259.38,224.27) --
	(262.26,224.26) --
	(265.14,224.24) --
	(268.02,224.23) --
	(270.90,224.22) --
	(273.77,224.21) --
	(276.65,224.20) --
	(279.53,224.19) --
	(282.41,224.18) --
	(285.29,224.16) --
	(288.17,224.15) --
	(291.05,224.14) --
	(293.93,224.13) --
	(296.81,224.12) --
	(299.69,224.11) --
	(302.57,224.09) --
	(305.45,224.08) --
	(308.32,224.07) --
	(311.20,224.06) --
	(314.08,224.05) --
	(316.96,224.04) --
	(319.84,224.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,223.53) --
	( 63.60,223.52) --
	( 66.47,223.52) --
	( 69.35,223.52) --
	( 72.23,223.51) --
	( 75.11,223.51) --
	( 77.99,223.51) --
	( 80.87,223.51) --
	( 83.75,223.50) --
	( 86.63,223.50) --
	( 89.51,223.50) --
	( 92.39,223.50) --
	( 95.27,223.49) --
	( 98.15,223.49) --
	(101.02,223.49) --
	(103.90,223.49) --
	(106.78,223.48) --
	(109.66,223.48) --
	(112.54,223.48) --
	(115.42,223.48) --
	(118.30,223.47) --
	(121.18,223.47) --
	(124.06,223.47) --
	(126.94,223.47) --
	(129.82,223.46) --
	(132.70,223.46) --
	(135.57,223.46) --
	(138.45,223.45) --
	(141.33,223.45) --
	(144.21,223.45) --
	(147.09,223.45) --
	(149.97,223.44) --
	(152.85,223.44) --
	(155.73,223.44) --
	(158.61,223.44) --
	(161.49,223.43) --
	(164.37,223.43) --
	(167.25,223.43) --
	(170.12,223.43) --
	(173.00,223.42) --
	(175.88,223.42) --
	(178.76,223.42) --
	(181.64,223.42) --
	(184.52,223.41) --
	(187.40,223.41) --
	(190.28,223.41) --
	(193.16,223.41) --
	(196.04,223.40) --
	(198.92,223.40) --
	(201.80,223.40) --
	(204.67,223.40) --
	(207.55,223.39) --
	(210.43,223.39) --
	(213.31,223.39) --
	(216.19,223.39) --
	(219.07,223.38) --
	(221.95,223.38) --
	(224.83,223.38) --
	(227.71,223.38) --
	(230.59,223.37) --
	(233.47,223.37) --
	(236.35,223.37) --
	(239.22,223.37) --
	(242.10,223.36) --
	(244.98,223.36) --
	(247.86,223.36) --
	(250.74,223.36) --
	(253.62,223.35) --
	(256.50,223.35) --
	(259.38,223.35) --
	(262.26,223.35) --
	(265.14,223.34) --
	(268.02,223.34) --
	(270.90,223.34) --
	(273.77,223.34) --
	(276.65,223.34) --
	(279.53,223.33) --
	(282.41,223.33) --
	(285.29,223.33) --
	(288.17,223.33) --
	(291.05,223.32) --
	(293.93,223.32) --
	(296.81,223.32) --
	(299.69,223.32) --
	(302.57,223.31) --
	(305.45,223.31) --
	(308.32,223.31) --
	(311.20,223.31) --
	(314.08,223.30) --
	(316.96,223.30) --
	(319.84,223.30) --
	(322.72,223.30) --
	(325.60,223.30) --
	(328.48,223.29) --
	(331.36,223.29) --
	(334.24,223.29) --
	(337.12,223.29) --
	(340.00,223.28) --
	(342.87,223.28) --
	(345.75,223.28) --
	(348.63,223.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,312.15) -- (135.03,312.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (145.83,306.78) {$\widehat{\beta}_t(s)$ Combined Model};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,173.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72,105.22) --
	( 63.60,111.56) --
	( 66.47,117.90) --
	( 69.35,124.25) --
	( 72.23,130.60) --
	( 75.11,136.96) --
	( 77.99,143.32) --
	( 80.87,149.70) --
	( 83.75,156.09) --
	( 86.63,162.48) --
	( 89.51,168.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- (348.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- ( 60.72, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 49.20) -- (118.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88, 49.20) -- (175.88, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47, 49.20) -- (233.47, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05, 49.20) -- (291.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63, 49.20) -- (348.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.80) -- ( 49.20,157.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.80) -- ( 43.20, 66.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 84.92) -- ( 43.20, 84.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.04) -- ( 43.20,103.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.16) -- ( 43.20,121.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.28) -- ( 43.20,139.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.40) -- ( 43.20,157.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80, 66.80) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,103.04) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,139.28) {8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(360.15, 49.20) --
	(360.15,173.47) --
	( 49.20,173.47) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,  3.60) {Proportion of Gait Cycle};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,173.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 64.82) --
	( 63.60, 67.99) --
	( 66.47, 71.16) --
	( 69.35, 74.33) --
	( 72.23, 77.51) --
	( 75.11, 80.68) --
	( 77.99, 83.86) --
	( 80.87, 87.04) --
	( 83.75, 90.22) --
	( 86.63, 93.41) --
	( 89.51, 96.60) --
	( 92.39, 99.79) --
	( 95.27,102.99) --
	( 98.15,106.20) --
	(101.02,109.40) --
	(103.90,112.61) --
	(106.78,115.83) --
	(109.66,119.04) --
	(112.54,122.25) --
	(115.42,125.47) --
	(118.30,128.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 64.31) --
	( 63.60, 65.49) --
	( 66.47, 66.68) --
	( 69.35, 67.86) --
	( 72.23, 69.05) --
	( 75.11, 70.23) --
	( 77.99, 71.41) --
	( 80.87, 72.60) --
	( 83.75, 73.78) --
	( 86.63, 74.97) --
	( 89.51, 76.15) --
	( 92.39, 77.34) --
	( 95.27, 78.52) --
	( 98.15, 79.71) --
	(101.02, 80.89) --
	(103.90, 82.08) --
	(106.78, 83.26) --
	(109.66, 84.45) --
	(112.54, 85.63) --
	(115.42, 86.82) --
	(118.30, 88.00) --
	(121.18, 89.18) --
	(124.06, 90.37) --
	(126.94, 91.55) --
	(129.82, 92.73) --
	(132.70, 93.92) --
	(135.57, 95.10) --
	(138.45, 96.28) --
	(141.33, 97.47) --
	(144.21, 98.65) --
	(147.09, 99.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 54.46) --
	( 63.60, 55.51) --
	( 66.47, 56.57) --
	( 69.35, 57.62) --
	( 72.23, 58.67) --
	( 75.11, 59.72) --
	( 77.99, 60.78) --
	( 80.87, 61.83) --
	( 83.75, 62.88) --
	( 86.63, 63.93) --
	( 89.51, 64.99) --
	( 92.39, 66.04) --
	( 95.27, 67.09) --
	( 98.15, 68.15) --
	(101.02, 69.20) --
	(103.90, 70.26) --
	(106.78, 71.31) --
	(109.66, 72.37) --
	(112.54, 73.42) --
	(115.42, 74.48) --
	(118.30, 75.53) --
	(121.18, 76.59) --
	(124.06, 77.64) --
	(126.94, 78.70) --
	(129.82, 79.76) --
	(132.70, 80.81) --
	(135.57, 81.87) --
	(138.45, 82.93) --
	(141.33, 83.99) --
	(144.21, 85.05) --
	(147.09, 86.10) --
	(149.97, 87.16) --
	(152.85, 88.22) --
	(155.73, 89.28) --
	(158.61, 90.34) --
	(161.49, 91.40) --
	(164.37, 92.46) --
	(167.25, 93.52) --
	(170.12, 94.58) --
	(173.00, 95.64) --
	(175.88, 96.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 55.66) --
	( 63.60, 56.34) --
	( 66.47, 57.02) --
	( 69.35, 57.70) --
	( 72.23, 58.38) --
	( 75.11, 59.06) --
	( 77.99, 59.74) --
	( 80.87, 60.42) --
	( 83.75, 61.10) --
	( 86.63, 61.78) --
	( 89.51, 62.46) --
	( 92.39, 63.14) --
	( 95.27, 63.82) --
	( 98.15, 64.50) --
	(101.02, 65.18) --
	(103.90, 65.86) --
	(106.78, 66.54) --
	(109.66, 67.22) --
	(112.54, 67.90) --
	(115.42, 68.58) --
	(118.30, 69.26) --
	(121.18, 69.94) --
	(124.06, 70.62) --
	(126.94, 71.30) --
	(129.82, 71.98) --
	(132.70, 72.67) --
	(135.57, 73.35) --
	(138.45, 74.03) --
	(141.33, 74.71) --
	(144.21, 75.40) --
	(147.09, 76.08) --
	(149.97, 76.76) --
	(152.85, 77.44) --
	(155.73, 78.13) --
	(158.61, 78.81) --
	(161.49, 79.50) --
	(164.37, 80.18) --
	(167.25, 80.87) --
	(170.12, 81.55) --
	(173.00, 82.23) --
	(175.88, 82.92) --
	(178.76, 83.60) --
	(181.64, 84.29) --
	(184.52, 84.97) --
	(187.40, 85.66) --
	(190.28, 86.34) --
	(193.16, 87.03) --
	(196.04, 87.71) --
	(198.92, 88.40) --
	(201.80, 89.08) --
	(204.67, 89.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 53.80) --
	( 63.60, 54.46) --
	( 66.47, 55.11) --
	( 69.35, 55.77) --
	( 72.23, 56.43) --
	( 75.11, 57.08) --
	( 77.99, 57.74) --
	( 80.87, 58.40) --
	( 83.75, 59.05) --
	( 86.63, 59.71) --
	( 89.51, 60.36) --
	( 92.39, 61.02) --
	( 95.27, 61.68) --
	( 98.15, 62.33) --
	(101.02, 62.99) --
	(103.90, 63.65) --
	(106.78, 64.31) --
	(109.66, 64.96) --
	(112.54, 65.62) --
	(115.42, 66.28) --
	(118.30, 66.94) --
	(121.18, 67.60) --
	(124.06, 68.26) --
	(126.94, 68.92) --
	(129.82, 69.58) --
	(132.70, 70.24) --
	(135.57, 70.90) --
	(138.45, 71.56) --
	(141.33, 72.22) --
	(144.21, 72.88) --
	(147.09, 73.55) --
	(149.97, 74.21) --
	(152.85, 74.88) --
	(155.73, 75.54) --
	(158.61, 76.21) --
	(161.49, 76.87) --
	(164.37, 77.54) --
	(167.25, 78.21) --
	(170.12, 78.88) --
	(173.00, 79.55) --
	(175.88, 80.22) --
	(178.76, 80.89) --
	(181.64, 81.56) --
	(184.52, 82.23) --
	(187.40, 82.90) --
	(190.28, 83.57) --
	(193.16, 84.24) --
	(196.04, 84.91) --
	(198.92, 85.59) --
	(201.80, 86.26) --
	(204.67, 86.93) --
	(207.55, 87.61) --
	(210.43, 88.28) --
	(213.31, 88.96) --
	(216.19, 89.63) --
	(219.07, 90.30) --
	(221.95, 90.98) --
	(224.83, 91.65) --
	(227.71, 92.33) --
	(230.59, 93.00) --
	(233.47, 93.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 62.99) --
	( 63.60, 63.34) --
	( 66.47, 63.69) --
	( 69.35, 64.05) --
	( 72.23, 64.40) --
	( 75.11, 64.75) --
	( 77.99, 65.11) --
	( 80.87, 65.46) --
	( 83.75, 65.81) --
	( 86.63, 66.17) --
	( 89.51, 66.52) --
	( 92.39, 66.87) --
	( 95.27, 67.23) --
	( 98.15, 67.58) --
	(101.02, 67.93) --
	(103.90, 68.29) --
	(106.78, 68.64) --
	(109.66, 68.99) --
	(112.54, 69.35) --
	(115.42, 69.70) --
	(118.30, 70.06) --
	(121.18, 70.41) --
	(124.06, 70.76) --
	(126.94, 71.12) --
	(129.82, 71.47) --
	(132.70, 71.83) --
	(135.57, 72.19) --
	(138.45, 72.54) --
	(141.33, 72.90) --
	(144.21, 73.25) --
	(147.09, 73.61) --
	(149.97, 73.97) --
	(152.85, 74.33) --
	(155.73, 74.69) --
	(158.61, 75.04) --
	(161.49, 75.40) --
	(164.37, 75.76) --
	(167.25, 76.12) --
	(170.12, 76.48) --
	(173.00, 76.84) --
	(175.88, 77.21) --
	(178.76, 77.57) --
	(181.64, 77.93) --
	(184.52, 78.29) --
	(187.40, 78.66) --
	(190.28, 79.02) --
	(193.16, 79.38) --
	(196.04, 79.75) --
	(198.92, 80.11) --
	(201.80, 80.48) --
	(204.67, 80.84) --
	(207.55, 81.21) --
	(210.43, 81.58) --
	(213.31, 81.94) --
	(216.19, 82.31) --
	(219.07, 82.68) --
	(221.95, 83.04) --
	(224.83, 83.41) --
	(227.71, 83.78) --
	(230.59, 84.15) --
	(233.47, 84.51) --
	(236.35, 84.88) --
	(239.22, 85.25) --
	(242.10, 85.62) --
	(244.98, 85.99) --
	(247.86, 86.35) --
	(250.74, 86.72) --
	(253.62, 87.09) --
	(256.50, 87.46) --
	(259.38, 87.83) --
	(262.26, 88.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 73.10) --
	( 63.60, 73.18) --
	( 66.47, 73.27) --
	( 69.35, 73.36) --
	( 72.23, 73.44) --
	( 75.11, 73.53) --
	( 77.99, 73.62) --
	( 80.87, 73.70) --
	( 83.75, 73.79) --
	( 86.63, 73.88) --
	( 89.51, 73.96) --
	( 92.39, 74.05) --
	( 95.27, 74.14) --
	( 98.15, 74.23) --
	(101.02, 74.31) --
	(103.90, 74.40) --
	(106.78, 74.49) --
	(109.66, 74.57) --
	(112.54, 74.66) --
	(115.42, 74.75) --
	(118.30, 74.83) --
	(121.18, 74.92) --
	(124.06, 75.01) --
	(126.94, 75.10) --
	(129.82, 75.19) --
	(132.70, 75.27) --
	(135.57, 75.36) --
	(138.45, 75.45) --
	(141.33, 75.54) --
	(144.21, 75.63) --
	(147.09, 75.72) --
	(149.97, 75.81) --
	(152.85, 75.90) --
	(155.73, 75.99) --
	(158.61, 76.08) --
	(161.49, 76.17) --
	(164.37, 76.26) --
	(167.25, 76.35) --
	(170.12, 76.44) --
	(173.00, 76.53) --
	(175.88, 76.62) --
	(178.76, 76.71) --
	(181.64, 76.81) --
	(184.52, 76.90) --
	(187.40, 76.99) --
	(190.28, 77.09) --
	(193.16, 77.18) --
	(196.04, 77.27) --
	(198.92, 77.37) --
	(201.80, 77.46) --
	(204.67, 77.56) --
	(207.55, 77.65) --
	(210.43, 77.75) --
	(213.31, 77.85) --
	(216.19, 77.94) --
	(219.07, 78.04) --
	(221.95, 78.14) --
	(224.83, 78.23) --
	(227.71, 78.33) --
	(230.59, 78.43) --
	(233.47, 78.52) --
	(236.35, 78.62) --
	(239.22, 78.72) --
	(242.10, 78.82) --
	(244.98, 78.91) --
	(247.86, 79.01) --
	(250.74, 79.11) --
	(253.62, 79.21) --
	(256.50, 79.31) --
	(259.38, 79.40) --
	(262.26, 79.50) --
	(265.14, 79.60) --
	(268.02, 79.70) --
	(270.90, 79.80) --
	(273.77, 79.90) --
	(276.65, 79.99) --
	(279.53, 80.09) --
	(282.41, 80.19) --
	(285.29, 80.29) --
	(288.17, 80.39) --
	(291.05, 80.49);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 71.83) --
	( 63.60, 71.94) --
	( 66.47, 72.04) --
	( 69.35, 72.15) --
	( 72.23, 72.25) --
	( 75.11, 72.36) --
	( 77.99, 72.46) --
	( 80.87, 72.57) --
	( 83.75, 72.67) --
	( 86.63, 72.78) --
	( 89.51, 72.89) --
	( 92.39, 72.99) --
	( 95.27, 73.10) --
	( 98.15, 73.20) --
	(101.02, 73.31) --
	(103.90, 73.41) --
	(106.78, 73.52) --
	(109.66, 73.63) --
	(112.54, 73.73) --
	(115.42, 73.84) --
	(118.30, 73.94) --
	(121.18, 74.05) --
	(124.06, 74.16) --
	(126.94, 74.26) --
	(129.82, 74.37) --
	(132.70, 74.48) --
	(135.57, 74.58) --
	(138.45, 74.69) --
	(141.33, 74.80) --
	(144.21, 74.90) --
	(147.09, 75.01) --
	(149.97, 75.12) --
	(152.85, 75.23) --
	(155.73, 75.34) --
	(158.61, 75.44) --
	(161.49, 75.55) --
	(164.37, 75.66) --
	(167.25, 75.77) --
	(170.12, 75.88) --
	(173.00, 75.99) --
	(175.88, 76.10) --
	(178.76, 76.21) --
	(181.64, 76.32) --
	(184.52, 76.44) --
	(187.40, 76.55) --
	(190.28, 76.66) --
	(193.16, 76.77) --
	(196.04, 76.88) --
	(198.92, 77.00) --
	(201.80, 77.11) --
	(204.67, 77.23) --
	(207.55, 77.34) --
	(210.43, 77.45) --
	(213.31, 77.57) --
	(216.19, 77.69) --
	(219.07, 77.80) --
	(221.95, 77.92) --
	(224.83, 78.03) --
	(227.71, 78.15) --
	(230.59, 78.27) --
	(233.47, 78.39) --
	(236.35, 78.51) --
	(239.22, 78.62) --
	(242.10, 78.74) --
	(244.98, 78.86) --
	(247.86, 78.98) --
	(250.74, 79.10) --
	(253.62, 79.22) --
	(256.50, 79.34) --
	(259.38, 79.46) --
	(262.26, 79.58) --
	(265.14, 79.71) --
	(268.02, 79.83) --
	(270.90, 79.95) --
	(273.77, 80.07) --
	(276.65, 80.19) --
	(279.53, 80.31) --
	(282.41, 80.44) --
	(285.29, 80.56) --
	(288.17, 80.68) --
	(291.05, 80.80) --
	(293.93, 80.93) --
	(296.81, 81.05) --
	(299.69, 81.17) --
	(302.57, 81.30) --
	(305.45, 81.42) --
	(308.32, 81.54) --
	(311.20, 81.66) --
	(314.08, 81.79) --
	(316.96, 81.91) --
	(319.84, 82.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 76.98) --
	( 63.60, 76.90) --
	( 66.47, 76.83) --
	( 69.35, 76.75) --
	( 72.23, 76.67) --
	( 75.11, 76.60) --
	( 77.99, 76.52) --
	( 80.87, 76.44) --
	( 83.75, 76.37) --
	( 86.63, 76.29) --
	( 89.51, 76.22) --
	( 92.39, 76.14) --
	( 95.27, 76.06) --
	( 98.15, 75.99) --
	(101.02, 75.91) --
	(103.90, 75.83) --
	(106.78, 75.76) --
	(109.66, 75.68) --
	(112.54, 75.61) --
	(115.42, 75.53) --
	(118.30, 75.45) --
	(121.18, 75.38) --
	(124.06, 75.30) --
	(126.94, 75.23) --
	(129.82, 75.15) --
	(132.70, 75.08) --
	(135.57, 75.00) --
	(138.45, 74.92) --
	(141.33, 74.85) --
	(144.21, 74.77) --
	(147.09, 74.70) --
	(149.97, 74.62) --
	(152.85, 74.55) --
	(155.73, 74.47) --
	(158.61, 74.40) --
	(161.49, 74.32) --
	(164.37, 74.25) --
	(167.25, 74.18) --
	(170.12, 74.10) --
	(173.00, 74.03) --
	(175.88, 73.95) --
	(178.76, 73.88) --
	(181.64, 73.81) --
	(184.52, 73.74) --
	(187.40, 73.66) --
	(190.28, 73.59) --
	(193.16, 73.52) --
	(196.04, 73.45) --
	(198.92, 73.37) --
	(201.80, 73.30) --
	(204.67, 73.23) --
	(207.55, 73.16) --
	(210.43, 73.09) --
	(213.31, 73.02) --
	(216.19, 72.95) --
	(219.07, 72.88) --
	(221.95, 72.81) --
	(224.83, 72.74) --
	(227.71, 72.67) --
	(230.59, 72.60) --
	(233.47, 72.53) --
	(236.35, 72.46) --
	(239.22, 72.39) --
	(242.10, 72.32) --
	(244.98, 72.26) --
	(247.86, 72.19) --
	(250.74, 72.12) --
	(253.62, 72.05) --
	(256.50, 71.99) --
	(259.38, 71.92) --
	(262.26, 71.85) --
	(265.14, 71.79) --
	(268.02, 71.72) --
	(270.90, 71.65) --
	(273.77, 71.59) --
	(276.65, 71.52) --
	(279.53, 71.45) --
	(282.41, 71.39) --
	(285.29, 71.32) --
	(288.17, 71.26) --
	(291.05, 71.19) --
	(293.93, 71.13) --
	(296.81, 71.06) --
	(299.69, 71.00) --
	(302.57, 70.93) --
	(305.45, 70.87) --
	(308.32, 70.80) --
	(311.20, 70.74) --
	(314.08, 70.67) --
	(316.96, 70.61) --
	(319.84, 70.54) --
	(322.72, 70.48) --
	(325.60, 70.41) --
	(328.48, 70.35) --
	(331.36, 70.28) --
	(334.24, 70.22) --
	(337.12, 70.15) --
	(340.00, 70.09) --
	(342.87, 70.02) --
	(345.75, 69.96) --
	(348.63, 69.90);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (115.09,155.47) -- (136.69,155.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (147.49,150.10) {$\widehat{\beta}_t(s)$ Historical Model};
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_Beta_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20,205.88) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,294.90) --
	( 63.60,290.38) --
	( 66.47,285.87) --
	( 69.35,281.36) --
	( 72.23,276.85) --
	( 75.11,272.34) --
	( 77.99,267.82) --
	( 80.87,263.31) --
	( 83.75,258.80) --
	( 86.63,254.28) --
	( 89.51,249.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,205.88) -- (348.63,205.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,205.88) -- ( 60.72,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30,205.88) -- (118.30,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88,205.88) -- (175.88,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47,205.88) -- (233.47,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05,205.88) -- (291.05,199.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63,205.88) -- (348.63,199.88);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72,184.28) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30,184.28) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88,184.28) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47,184.28) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05,184.28) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63,184.28) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.62) -- ( 49.20,321.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,222.62) -- ( 43.20,222.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,247.33) -- ( 43.20,247.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,272.03) -- ( 43.20,272.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,296.74) -- ( 43.20,296.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,321.45) -- ( 43.20,321.45);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,222.62) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,272.03) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,321.45) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,205.88) --
	(360.15,205.88) --
	(360.15,330.15) --
	( 49.20,330.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,180.67) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,339.93) {Historical Effects};
\end{scope}
\begin{scope}
\path[clip] ( 49.20,205.88) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,263.84) --
	( 63.60,263.97) --
	( 66.47,264.11) --
	( 69.35,264.24) --
	( 72.23,264.37) --
	( 75.11,264.50) --
	( 77.99,264.63) --
	( 80.87,264.77) --
	( 83.75,264.89) --
	( 86.63,265.02) --
	( 89.51,265.15) --
	( 92.39,265.27) --
	( 95.27,265.39) --
	( 98.15,265.52) --
	(101.02,265.63) --
	(103.90,265.75) --
	(106.78,265.87) --
	(109.66,265.99) --
	(112.54,266.10) --
	(115.42,266.22) --
	(118.30,266.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,249.54) --
	( 63.60,249.90) --
	( 66.47,250.26) --
	( 69.35,250.62) --
	( 72.23,250.99) --
	( 75.11,251.35) --
	( 77.99,251.71) --
	( 80.87,252.07) --
	( 83.75,252.43) --
	( 86.63,252.80) --
	( 89.51,253.16) --
	( 92.39,253.52) --
	( 95.27,253.87) --
	( 98.15,254.23) --
	(101.02,254.59) --
	(103.90,254.95) --
	(106.78,255.30) --
	(109.66,255.66) --
	(112.54,256.01) --
	(115.42,256.36) --
	(118.30,256.71) --
	(121.18,257.07) --
	(124.06,257.42) --
	(126.94,257.77) --
	(129.82,258.11) --
	(132.70,258.46) --
	(135.57,258.81) --
	(138.45,259.16) --
	(141.33,259.51) --
	(144.21,259.86) --
	(147.09,260.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,245.67) --
	( 63.60,245.98) --
	( 66.47,246.29) --
	( 69.35,246.60) --
	( 72.23,246.91) --
	( 75.11,247.21) --
	( 77.99,247.52) --
	( 80.87,247.83) --
	( 83.75,248.14) --
	( 86.63,248.45) --
	( 89.51,248.76) --
	( 92.39,249.07) --
	( 95.27,249.38) --
	( 98.15,249.68) --
	(101.02,249.99) --
	(103.90,250.30) --
	(106.78,250.60) --
	(109.66,250.91) --
	(112.54,251.21) --
	(115.42,251.52) --
	(118.30,251.82) --
	(121.18,252.12) --
	(124.06,252.42) --
	(126.94,252.73) --
	(129.82,253.03) --
	(132.70,253.33) --
	(135.57,253.63) --
	(138.45,253.93) --
	(141.33,254.23) --
	(144.21,254.53) --
	(147.09,254.82) --
	(149.97,255.12) --
	(152.85,255.42) --
	(155.73,255.72) --
	(158.61,256.02) --
	(161.49,256.32) --
	(164.37,256.62) --
	(167.25,256.91) --
	(170.12,257.21) --
	(173.00,257.51) --
	(175.88,257.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,235.77) --
	( 63.60,236.42) --
	( 66.47,237.07) --
	( 69.35,237.72) --
	( 72.23,238.37) --
	( 75.11,239.02) --
	( 77.99,239.67) --
	( 80.87,240.33) --
	( 83.75,240.98) --
	( 86.63,241.63) --
	( 89.51,242.28) --
	( 92.39,242.93) --
	( 95.27,243.59) --
	( 98.15,244.24) --
	(101.02,244.89) --
	(103.90,245.54) --
	(106.78,246.20) --
	(109.66,246.85) --
	(112.54,247.50) --
	(115.42,248.16) --
	(118.30,248.81) --
	(121.18,249.46) --
	(124.06,250.12) --
	(126.94,250.77) --
	(129.82,251.43) --
	(132.70,252.08) --
	(135.57,252.74) --
	(138.45,253.40) --
	(141.33,254.05) --
	(144.21,254.71) --
	(147.09,255.37) --
	(149.97,256.03) --
	(152.85,256.69) --
	(155.73,257.35) --
	(158.61,258.00) --
	(161.49,258.66) --
	(164.37,259.32) --
	(167.25,259.98) --
	(170.12,260.64) --
	(173.00,261.30) --
	(175.88,261.96) --
	(178.76,262.62) --
	(181.64,263.28) --
	(184.52,263.94) --
	(187.40,264.60) --
	(190.28,265.26) --
	(193.16,265.92) --
	(196.04,266.58) --
	(198.92,267.24) --
	(201.80,267.90) --
	(204.67,268.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,234.83) --
	( 63.60,235.38) --
	( 66.47,235.93) --
	( 69.35,236.48) --
	( 72.23,237.02) --
	( 75.11,237.57) --
	( 77.99,238.12) --
	( 80.87,238.67) --
	( 83.75,239.22) --
	( 86.63,239.77) --
	( 89.51,240.32) --
	( 92.39,240.87) --
	( 95.27,241.42) --
	( 98.15,241.97) --
	(101.02,242.52) --
	(103.90,243.07) --
	(106.78,243.62) --
	(109.66,244.17) --
	(112.54,244.72) --
	(115.42,245.27) --
	(118.30,245.82) --
	(121.18,246.37) --
	(124.06,246.93) --
	(126.94,247.48) --
	(129.82,248.03) --
	(132.70,248.59) --
	(135.57,249.14) --
	(138.45,249.70) --
	(141.33,250.25) --
	(144.21,250.81) --
	(147.09,251.37) --
	(149.97,251.92) --
	(152.85,252.48) --
	(155.73,253.04) --
	(158.61,253.60) --
	(161.49,254.15) --
	(164.37,254.71) --
	(167.25,255.27) --
	(170.12,255.83) --
	(173.00,256.39) --
	(175.88,256.95) --
	(178.76,257.51) --
	(181.64,258.07) --
	(184.52,258.63) --
	(187.40,259.19) --
	(190.28,259.75) --
	(193.16,260.31) --
	(196.04,260.87) --
	(198.92,261.43) --
	(201.80,261.99) --
	(204.67,262.56) --
	(207.55,263.12) --
	(210.43,263.68) --
	(213.31,264.24) --
	(216.19,264.80) --
	(219.07,265.36) --
	(221.95,265.92) --
	(224.83,266.48) --
	(227.71,267.04) --
	(230.59,267.60) --
	(233.47,268.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,242.35) --
	( 63.60,242.54) --
	( 66.47,242.73) --
	( 69.35,242.92) --
	( 72.23,243.11) --
	( 75.11,243.30) --
	( 77.99,243.48) --
	( 80.87,243.67) --
	( 83.75,243.86) --
	( 86.63,244.05) --
	( 89.51,244.24) --
	( 92.39,244.42) --
	( 95.27,244.61) --
	( 98.15,244.80) --
	(101.02,244.99) --
	(103.90,245.18) --
	(106.78,245.37) --
	(109.66,245.56) --
	(112.54,245.74) --
	(115.42,245.93) --
	(118.30,246.12) --
	(121.18,246.31) --
	(124.06,246.50) --
	(126.94,246.69) --
	(129.82,246.88) --
	(132.70,247.07) --
	(135.57,247.26) --
	(138.45,247.45) --
	(141.33,247.64) --
	(144.21,247.83) --
	(147.09,248.02) --
	(149.97,248.21) --
	(152.85,248.40) --
	(155.73,248.59) --
	(158.61,248.78) --
	(161.49,248.97) --
	(164.37,249.16) --
	(167.25,249.35) --
	(170.12,249.54) --
	(173.00,249.73) --
	(175.88,249.92) --
	(178.76,250.12) --
	(181.64,250.31) --
	(184.52,250.50) --
	(187.40,250.69) --
	(190.28,250.88) --
	(193.16,251.07) --
	(196.04,251.26) --
	(198.92,251.45) --
	(201.80,251.65) --
	(204.67,251.84) --
	(207.55,252.03) --
	(210.43,252.22) --
	(213.31,252.41) --
	(216.19,252.60) --
	(219.07,252.80) --
	(221.95,252.99) --
	(224.83,253.18) --
	(227.71,253.37) --
	(230.59,253.56) --
	(233.47,253.75) --
	(236.35,253.95) --
	(239.22,254.14) --
	(242.10,254.33) --
	(244.98,254.52) --
	(247.86,254.71) --
	(250.74,254.90) --
	(253.62,255.10) --
	(256.50,255.29) --
	(259.38,255.48) --
	(262.26,255.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,246.56) --
	( 63.60,246.59) --
	( 66.47,246.62) --
	( 69.35,246.65) --
	( 72.23,246.69) --
	( 75.11,246.72) --
	( 77.99,246.75) --
	( 80.87,246.78) --
	( 83.75,246.81) --
	( 86.63,246.85) --
	( 89.51,246.88) --
	( 92.39,246.91) --
	( 95.27,246.94) --
	( 98.15,246.97) --
	(101.02,247.01) --
	(103.90,247.04) --
	(106.78,247.07) --
	(109.66,247.10) --
	(112.54,247.14) --
	(115.42,247.17) --
	(118.30,247.20) --
	(121.18,247.23) --
	(124.06,247.27) --
	(126.94,247.30) --
	(129.82,247.33) --
	(132.70,247.36) --
	(135.57,247.39) --
	(138.45,247.43) --
	(141.33,247.46) --
	(144.21,247.49) --
	(147.09,247.52) --
	(149.97,247.56) --
	(152.85,247.59) --
	(155.73,247.62) --
	(158.61,247.65) --
	(161.49,247.68) --
	(164.37,247.72) --
	(167.25,247.75) --
	(170.12,247.78) --
	(173.00,247.81) --
	(175.88,247.84) --
	(178.76,247.88) --
	(181.64,247.91) --
	(184.52,247.94) --
	(187.40,247.97) --
	(190.28,248.00) --
	(193.16,248.04) --
	(196.04,248.07) --
	(198.92,248.10) --
	(201.80,248.13) --
	(204.67,248.16) --
	(207.55,248.20) --
	(210.43,248.23) --
	(213.31,248.26) --
	(216.19,248.29) --
	(219.07,248.32) --
	(221.95,248.35) --
	(224.83,248.39) --
	(227.71,248.42) --
	(230.59,248.45) --
	(233.47,248.48) --
	(236.35,248.51) --
	(239.22,248.54) --
	(242.10,248.58) --
	(244.98,248.61) --
	(247.86,248.64) --
	(250.74,248.67) --
	(253.62,248.70) --
	(256.50,248.73) --
	(259.38,248.77) --
	(262.26,248.80) --
	(265.14,248.83) --
	(268.02,248.86) --
	(270.90,248.89) --
	(273.77,248.92) --
	(276.65,248.96) --
	(279.53,248.99) --
	(282.41,249.02) --
	(285.29,249.05) --
	(288.17,249.08) --
	(291.05,249.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,247.96) --
	( 63.60,247.95) --
	( 66.47,247.94) --
	( 69.35,247.94) --
	( 72.23,247.93) --
	( 75.11,247.92) --
	( 77.99,247.92) --
	( 80.87,247.91) --
	( 83.75,247.91) --
	( 86.63,247.90) --
	( 89.51,247.89) --
	( 92.39,247.89) --
	( 95.27,247.88) --
	( 98.15,247.88) --
	(101.02,247.87) --
	(103.90,247.86) --
	(106.78,247.86) --
	(109.66,247.85) --
	(112.54,247.85) --
	(115.42,247.84) --
	(118.30,247.83) --
	(121.18,247.83) --
	(124.06,247.82) --
	(126.94,247.81) --
	(129.82,247.81) --
	(132.70,247.80) --
	(135.57,247.80) --
	(138.45,247.79) --
	(141.33,247.78) --
	(144.21,247.78) --
	(147.09,247.77) --
	(149.97,247.76) --
	(152.85,247.76) --
	(155.73,247.75) --
	(158.61,247.74) --
	(161.49,247.74) --
	(164.37,247.73) --
	(167.25,247.72) --
	(170.12,247.72) --
	(173.00,247.71) --
	(175.88,247.70) --
	(178.76,247.70) --
	(181.64,247.69) --
	(184.52,247.68) --
	(187.40,247.68) --
	(190.28,247.67) --
	(193.16,247.66) --
	(196.04,247.66) --
	(198.92,247.65) --
	(201.80,247.64) --
	(204.67,247.63) --
	(207.55,247.63) --
	(210.43,247.62) --
	(213.31,247.61) --
	(216.19,247.60) --
	(219.07,247.60) --
	(221.95,247.59) --
	(224.83,247.58) --
	(227.71,247.57) --
	(230.59,247.57) --
	(233.47,247.56) --
	(236.35,247.55) --
	(239.22,247.54) --
	(242.10,247.54) --
	(244.98,247.53) --
	(247.86,247.52) --
	(250.74,247.51) --
	(253.62,247.50) --
	(256.50,247.50) --
	(259.38,247.49) --
	(262.26,247.48) --
	(265.14,247.47) --
	(268.02,247.46) --
	(270.90,247.46) --
	(273.77,247.45) --
	(276.65,247.44) --
	(279.53,247.43) --
	(282.41,247.42) --
	(285.29,247.41) --
	(288.17,247.41) --
	(291.05,247.40) --
	(293.93,247.39) --
	(296.81,247.38) --
	(299.69,247.37) --
	(302.57,247.37) --
	(305.45,247.36) --
	(308.32,247.35) --
	(311.20,247.34) --
	(314.08,247.33) --
	(316.96,247.32) --
	(319.84,247.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,246.77) --
	( 63.60,246.80) --
	( 66.47,246.83) --
	( 69.35,246.86) --
	( 72.23,246.88) --
	( 75.11,246.91) --
	( 77.99,246.94) --
	( 80.87,246.97) --
	( 83.75,247.00) --
	( 86.63,247.02) --
	( 89.51,247.05) --
	( 92.39,247.08) --
	( 95.27,247.11) --
	( 98.15,247.13) --
	(101.02,247.16) --
	(103.90,247.19) --
	(106.78,247.22) --
	(109.66,247.24) --
	(112.54,247.27) --
	(115.42,247.30) --
	(118.30,247.33) --
	(121.18,247.36) --
	(124.06,247.38) --
	(126.94,247.41) --
	(129.82,247.44) --
	(132.70,247.47) --
	(135.57,247.50) --
	(138.45,247.52) --
	(141.33,247.55) --
	(144.21,247.58) --
	(147.09,247.61) --
	(149.97,247.64) --
	(152.85,247.66) --
	(155.73,247.69) --
	(158.61,247.72) --
	(161.49,247.75) --
	(164.37,247.78) --
	(167.25,247.81) --
	(170.12,247.83) --
	(173.00,247.86) --
	(175.88,247.89) --
	(178.76,247.92) --
	(181.64,247.95) --
	(184.52,247.98) --
	(187.40,248.01) --
	(190.28,248.04) --
	(193.16,248.06) --
	(196.04,248.09) --
	(198.92,248.12) --
	(201.80,248.15) --
	(204.67,248.18) --
	(207.55,248.21) --
	(210.43,248.24) --
	(213.31,248.27) --
	(216.19,248.30) --
	(219.07,248.33) --
	(221.95,248.36) --
	(224.83,248.39) --
	(227.71,248.42) --
	(230.59,248.45) --
	(233.47,248.48) --
	(236.35,248.51) --
	(239.22,248.54) --
	(242.10,248.57) --
	(244.98,248.60) --
	(247.86,248.63) --
	(250.74,248.66) --
	(253.62,248.69) --
	(256.50,248.72) --
	(259.38,248.75) --
	(262.26,248.78) --
	(265.14,248.81) --
	(268.02,248.84) --
	(270.90,248.87) --
	(273.77,248.91) --
	(276.65,248.94) --
	(279.53,248.97) --
	(282.41,249.00) --
	(285.29,249.03) --
	(288.17,249.06) --
	(291.05,249.09) --
	(293.93,249.12) --
	(296.81,249.15) --
	(299.69,249.18) --
	(302.57,249.21) --
	(305.45,249.24) --
	(308.32,249.27) --
	(311.20,249.30) --
	(314.08,249.34) --
	(316.96,249.37) --
	(319.84,249.40) --
	(322.72,249.43) --
	(325.60,249.46) --
	(328.48,249.49) --
	(331.36,249.52) --
	(334.24,249.55) --
	(337.12,249.58) --
	(340.00,249.61) --
	(342.87,249.64) --
	(345.75,249.67) --
	(348.63,249.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.43,312.15) -- (135.03,312.15);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (145.83,306.78) {$\widehat{\beta}_t(s)$ Combined Model};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,173.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72,168.87) --
	( 63.60,157.35) --
	( 66.47,145.83) --
	( 69.35,134.32) --
	( 72.23,122.81) --
	( 75.11,111.30) --
	( 77.99, 99.79) --
	( 80.87, 88.29) --
	( 83.75, 76.80) --
	( 86.63, 65.30) --
	( 89.51, 53.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- (348.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- ( 60.72, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 49.20) -- (118.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88, 49.20) -- (175.88, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47, 49.20) -- (233.47, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05, 49.20) -- (291.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63, 49.20) -- (348.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.95) -- ( 49.20,164.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.95) -- ( 43.20, 65.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 90.65) -- ( 43.20, 90.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,115.36) -- ( 43.20,115.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,140.07) -- ( 43.20,140.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,164.77) -- ( 43.20,164.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80, 65.95) {-10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,115.36) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,164.77) {30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(360.15, 49.20) --
	(360.15,173.47) --
	( 49.20,173.47) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,180.67);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,  3.60) {Proportion of Gait Cycle};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,173.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72,143.51) --
	( 63.60,139.55) --
	( 66.47,135.59) --
	( 69.35,131.62) --
	( 72.23,127.65) --
	( 75.11,123.68) --
	( 77.99,119.70) --
	( 80.87,115.72) --
	( 83.75,111.72) --
	( 86.63,107.71) --
	( 89.51,103.70) --
	( 92.39, 99.67) --
	( 95.27, 95.63) --
	( 98.15, 91.57) --
	(101.02, 87.51) --
	(103.90, 83.43) --
	(106.78, 79.35) --
	(109.66, 75.26) --
	(112.54, 71.16) --
	(115.42, 67.06) --
	(118.30, 62.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72,112.39) --
	( 63.60,111.35) --
	( 66.47,110.30) --
	( 69.35,109.26) --
	( 72.23,108.21) --
	( 75.11,107.16) --
	( 77.99,106.11) --
	( 80.87,105.05) --
	( 83.75,104.00) --
	( 86.63,102.93) --
	( 89.51,101.86) --
	( 92.39,100.78) --
	( 95.27, 99.69) --
	( 98.15, 98.59) --
	(101.02, 97.49) --
	(103.90, 96.37) --
	(106.78, 95.24) --
	(109.66, 94.10) --
	(112.54, 92.94) --
	(115.42, 91.78) --
	(118.30, 90.61) --
	(121.18, 89.42) --
	(124.06, 88.23) --
	(126.94, 87.03) --
	(129.82, 85.83) --
	(132.70, 84.61) --
	(135.57, 83.40) --
	(138.45, 82.18) --
	(141.33, 80.96) --
	(144.21, 79.74) --
	(147.09, 78.52);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 99.97) --
	( 63.60, 99.69) --
	( 66.47, 99.40) --
	( 69.35, 99.12) --
	( 72.23, 98.84) --
	( 75.11, 98.55) --
	( 77.99, 98.26) --
	( 80.87, 97.97) --
	( 83.75, 97.68) --
	( 86.63, 97.39) --
	( 89.51, 97.09) --
	( 92.39, 96.79) --
	( 95.27, 96.49) --
	( 98.15, 96.18) --
	(101.02, 95.86) --
	(103.90, 95.54) --
	(106.78, 95.21) --
	(109.66, 94.88) --
	(112.54, 94.53) --
	(115.42, 94.18) --
	(118.30, 93.82) --
	(121.18, 93.45) --
	(124.06, 93.07) --
	(126.94, 92.69) --
	(129.82, 92.29) --
	(132.70, 91.89) --
	(135.57, 91.48) --
	(138.45, 91.07) --
	(141.33, 90.65) --
	(144.21, 90.22) --
	(147.09, 89.78) --
	(149.97, 89.34) --
	(152.85, 88.90) --
	(155.73, 88.45) --
	(158.61, 88.01) --
	(161.49, 87.55) --
	(164.37, 87.10) --
	(167.25, 86.65) --
	(170.12, 86.19) --
	(173.00, 85.74) --
	(175.88, 85.28);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 95.66) --
	( 63.60, 95.57) --
	( 66.47, 95.48) --
	( 69.35, 95.38) --
	( 72.23, 95.29) --
	( 75.11, 95.19) --
	( 77.99, 95.10) --
	( 80.87, 95.00) --
	( 83.75, 94.91) --
	( 86.63, 94.81) --
	( 89.51, 94.71) --
	( 92.39, 94.61) --
	( 95.27, 94.51) --
	( 98.15, 94.40) --
	(101.02, 94.29) --
	(103.90, 94.18) --
	(106.78, 94.07) --
	(109.66, 93.95) --
	(112.54, 93.83) --
	(115.42, 93.70) --
	(118.30, 93.57) --
	(121.18, 93.43) --
	(124.06, 93.29) --
	(126.94, 93.14) --
	(129.82, 92.98) --
	(132.70, 92.82) --
	(135.57, 92.65) --
	(138.45, 92.48) --
	(141.33, 92.30) --
	(144.21, 92.11) --
	(147.09, 91.91) --
	(149.97, 91.71) --
	(152.85, 91.50) --
	(155.73, 91.29) --
	(158.61, 91.07) --
	(161.49, 90.84) --
	(164.37, 90.61) --
	(167.25, 90.37) --
	(170.12, 90.13) --
	(173.00, 89.88) --
	(175.88, 89.63) --
	(178.76, 89.38) --
	(181.64, 89.12) --
	(184.52, 88.86) --
	(187.40, 88.60) --
	(190.28, 88.34) --
	(193.16, 88.07) --
	(196.04, 87.80) --
	(198.92, 87.54) --
	(201.80, 87.27) --
	(204.67, 87.00);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 93.33) --
	( 63.60, 93.30) --
	( 66.47, 93.27) --
	( 69.35, 93.23) --
	( 72.23, 93.20) --
	( 75.11, 93.17) --
	( 77.99, 93.13) --
	( 80.87, 93.10) --
	( 83.75, 93.07) --
	( 86.63, 93.03) --
	( 89.51, 93.00) --
	( 92.39, 92.96) --
	( 95.27, 92.93) --
	( 98.15, 92.89) --
	(101.02, 92.85) --
	(103.90, 92.81) --
	(106.78, 92.77) --
	(109.66, 92.73) --
	(112.54, 92.68) --
	(115.42, 92.63) --
	(118.30, 92.58) --
	(121.18, 92.53) --
	(124.06, 92.48) --
	(126.94, 92.42) --
	(129.82, 92.35) --
	(132.70, 92.29) --
	(135.57, 92.22) --
	(138.45, 92.14) --
	(141.33, 92.06) --
	(144.21, 91.98) --
	(147.09, 91.89) --
	(149.97, 91.79) --
	(152.85, 91.69) --
	(155.73, 91.58) --
	(158.61, 91.47) --
	(161.49, 91.36) --
	(164.37, 91.23) --
	(167.25, 91.11) --
	(170.12, 90.97) --
	(173.00, 90.83) --
	(175.88, 90.69) --
	(178.76, 90.54) --
	(181.64, 90.39) --
	(184.52, 90.23) --
	(187.40, 90.06) --
	(190.28, 89.89) --
	(193.16, 89.72) --
	(196.04, 89.55) --
	(198.92, 89.37) --
	(201.80, 89.18) --
	(204.67, 89.00) --
	(207.55, 88.81) --
	(210.43, 88.62) --
	(213.31, 88.43) --
	(216.19, 88.24) --
	(219.07, 88.04) --
	(221.95, 87.85) --
	(224.83, 87.65) --
	(227.71, 87.46) --
	(230.59, 87.26) --
	(233.47, 87.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 91.52) --
	( 63.60, 91.52) --
	( 66.47, 91.52) --
	( 69.35, 91.52) --
	( 72.23, 91.52) --
	( 75.11, 91.52) --
	( 77.99, 91.51) --
	( 80.87, 91.51) --
	( 83.75, 91.51) --
	( 86.63, 91.51) --
	( 89.51, 91.51) --
	( 92.39, 91.51) --
	( 95.27, 91.51) --
	( 98.15, 91.51) --
	(101.02, 91.51) --
	(103.90, 91.50) --
	(106.78, 91.50) --
	(109.66, 91.50) --
	(112.54, 91.49) --
	(115.42, 91.49) --
	(118.30, 91.48) --
	(121.18, 91.47) --
	(124.06, 91.47) --
	(126.94, 91.46) --
	(129.82, 91.44) --
	(132.70, 91.43) --
	(135.57, 91.42) --
	(138.45, 91.40) --
	(141.33, 91.38) --
	(144.21, 91.36) --
	(147.09, 91.34) --
	(149.97, 91.31) --
	(152.85, 91.28) --
	(155.73, 91.25) --
	(158.61, 91.22) --
	(161.49, 91.18) --
	(164.37, 91.14) --
	(167.25, 91.10) --
	(170.12, 91.05) --
	(173.00, 91.00) --
	(175.88, 90.95) --
	(178.76, 90.89) --
	(181.64, 90.83) --
	(184.52, 90.77) --
	(187.40, 90.71) --
	(190.28, 90.64) --
	(193.16, 90.57) --
	(196.04, 90.49) --
	(198.92, 90.41) --
	(201.80, 90.33) --
	(204.67, 90.25) --
	(207.55, 90.17) --
	(210.43, 90.08) --
	(213.31, 89.99) --
	(216.19, 89.89) --
	(219.07, 89.80) --
	(221.95, 89.70) --
	(224.83, 89.60) --
	(227.71, 89.50) --
	(230.59, 89.40) --
	(233.47, 89.30) --
	(236.35, 89.20) --
	(239.22, 89.09) --
	(242.10, 88.99) --
	(244.98, 88.88) --
	(247.86, 88.78) --
	(250.74, 88.67) --
	(253.62, 88.56) --
	(256.50, 88.45) --
	(259.38, 88.35) --
	(262.26, 88.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 90.55) --
	( 63.60, 90.56) --
	( 66.47, 90.58) --
	( 69.35, 90.59) --
	( 72.23, 90.61) --
	( 75.11, 90.62) --
	( 77.99, 90.64) --
	( 80.87, 90.65) --
	( 83.75, 90.67) --
	( 86.63, 90.68) --
	( 89.51, 90.70) --
	( 92.39, 90.71) --
	( 95.27, 90.73) --
	( 98.15, 90.74) --
	(101.02, 90.76) --
	(103.90, 90.77) --
	(106.78, 90.79) --
	(109.66, 90.80) --
	(112.54, 90.81) --
	(115.42, 90.83) --
	(118.30, 90.84) --
	(121.18, 90.86) --
	(124.06, 90.87) --
	(126.94, 90.89) --
	(129.82, 90.90) --
	(132.70, 90.91) --
	(135.57, 90.93) --
	(138.45, 90.94) --
	(141.33, 90.95) --
	(144.21, 90.96) --
	(147.09, 90.97) --
	(149.97, 90.98) --
	(152.85, 90.99) --
	(155.73, 91.00) --
	(158.61, 91.01) --
	(161.49, 91.02) --
	(164.37, 91.03) --
	(167.25, 91.04) --
	(170.12, 91.05) --
	(173.00, 91.05) --
	(175.88, 91.06) --
	(178.76, 91.06) --
	(181.64, 91.07) --
	(184.52, 91.07) --
	(187.40, 91.08) --
	(190.28, 91.08) --
	(193.16, 91.08) --
	(196.04, 91.08) --
	(198.92, 91.08) --
	(201.80, 91.08) --
	(204.67, 91.08) --
	(207.55, 91.08) --
	(210.43, 91.08) --
	(213.31, 91.07) --
	(216.19, 91.07) --
	(219.07, 91.07) --
	(221.95, 91.06) --
	(224.83, 91.06) --
	(227.71, 91.05) --
	(230.59, 91.04) --
	(233.47, 91.04) --
	(236.35, 91.03) --
	(239.22, 91.02) --
	(242.10, 91.02) --
	(244.98, 91.01) --
	(247.86, 91.00) --
	(250.74, 90.99) --
	(253.62, 90.98) --
	(256.50, 90.97) --
	(259.38, 90.96) --
	(262.26, 90.95) --
	(265.14, 90.94) --
	(268.02, 90.93) --
	(270.90, 90.92) --
	(273.77, 90.91) --
	(276.65, 90.90) --
	(279.53, 90.89) --
	(282.41, 90.88) --
	(285.29, 90.87) --
	(288.17, 90.86) --
	(291.05, 90.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 90.07) --
	( 63.60, 90.09) --
	( 66.47, 90.12) --
	( 69.35, 90.14) --
	( 72.23, 90.17) --
	( 75.11, 90.19) --
	( 77.99, 90.21) --
	( 80.87, 90.24) --
	( 83.75, 90.26) --
	( 86.63, 90.29) --
	( 89.51, 90.31) --
	( 92.39, 90.33) --
	( 95.27, 90.36) --
	( 98.15, 90.38) --
	(101.02, 90.41) --
	(103.90, 90.43) --
	(106.78, 90.45) --
	(109.66, 90.48) --
	(112.54, 90.50) --
	(115.42, 90.53) --
	(118.30, 90.55) --
	(121.18, 90.58) --
	(124.06, 90.60) --
	(126.94, 90.63) --
	(129.82, 90.65) --
	(132.70, 90.68) --
	(135.57, 90.71) --
	(138.45, 90.73) --
	(141.33, 90.76) --
	(144.21, 90.79) --
	(147.09, 90.81) --
	(149.97, 90.84) --
	(152.85, 90.87) --
	(155.73, 90.90) --
	(158.61, 90.93) --
	(161.49, 90.96) --
	(164.37, 90.99) --
	(167.25, 91.02) --
	(170.12, 91.05) --
	(173.00, 91.08) --
	(175.88, 91.12) --
	(178.76, 91.15) --
	(181.64, 91.19) --
	(184.52, 91.22) --
	(187.40, 91.26) --
	(190.28, 91.29) --
	(193.16, 91.33) --
	(196.04, 91.37) --
	(198.92, 91.41) --
	(201.80, 91.45) --
	(204.67, 91.49) --
	(207.55, 91.53) --
	(210.43, 91.57) --
	(213.31, 91.62) --
	(216.19, 91.66) --
	(219.07, 91.71) --
	(221.95, 91.75) --
	(224.83, 91.80) --
	(227.71, 91.85) --
	(230.59, 91.89) --
	(233.47, 91.94) --
	(236.35, 91.99) --
	(239.22, 92.04) --
	(242.10, 92.09) --
	(244.98, 92.15) --
	(247.86, 92.20) --
	(250.74, 92.25) --
	(253.62, 92.31) --
	(256.50, 92.36) --
	(259.38, 92.41) --
	(262.26, 92.47) --
	(265.14, 92.52) --
	(268.02, 92.58) --
	(270.90, 92.64) --
	(273.77, 92.69) --
	(276.65, 92.75) --
	(279.53, 92.81) --
	(282.41, 92.86) --
	(285.29, 92.92) --
	(288.17, 92.98) --
	(291.05, 93.04) --
	(293.93, 93.10) --
	(296.81, 93.15) --
	(299.69, 93.21) --
	(302.57, 93.27) --
	(305.45, 93.33) --
	(308.32, 93.39) --
	(311.20, 93.45) --
	(314.08, 93.51) --
	(316.96, 93.56) --
	(319.84, 93.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 60.72, 90.00) --
	( 63.60, 90.02) --
	( 66.47, 90.05) --
	( 69.35, 90.08) --
	( 72.23, 90.11) --
	( 75.11, 90.13) --
	( 77.99, 90.16) --
	( 80.87, 90.19) --
	( 83.75, 90.22) --
	( 86.63, 90.24) --
	( 89.51, 90.27) --
	( 92.39, 90.30) --
	( 95.27, 90.33) --
	( 98.15, 90.35) --
	(101.02, 90.38) --
	(103.90, 90.41) --
	(106.78, 90.44) --
	(109.66, 90.46) --
	(112.54, 90.49) --
	(115.42, 90.52) --
	(118.30, 90.55) --
	(121.18, 90.58) --
	(124.06, 90.61) --
	(126.94, 90.63) --
	(129.82, 90.66) --
	(132.70, 90.69) --
	(135.57, 90.72) --
	(138.45, 90.75) --
	(141.33, 90.78) --
	(144.21, 90.81) --
	(147.09, 90.84) --
	(149.97, 90.87) --
	(152.85, 90.91) --
	(155.73, 90.94) --
	(158.61, 90.97) --
	(161.49, 91.00) --
	(164.37, 91.04) --
	(167.25, 91.07) --
	(170.12, 91.11) --
	(173.00, 91.14) --
	(175.88, 91.18) --
	(178.76, 91.22) --
	(181.64, 91.26) --
	(184.52, 91.29) --
	(187.40, 91.33) --
	(190.28, 91.37) --
	(193.16, 91.42) --
	(196.04, 91.46) --
	(198.92, 91.50) --
	(201.80, 91.54) --
	(204.67, 91.59) --
	(207.55, 91.63) --
	(210.43, 91.68) --
	(213.31, 91.73) --
	(216.19, 91.78) --
	(219.07, 91.82) --
	(221.95, 91.87) --
	(224.83, 91.92) --
	(227.71, 91.98) --
	(230.59, 92.03) --
	(233.47, 92.08) --
	(236.35, 92.14) --
	(239.22, 92.19) --
	(242.10, 92.25) --
	(244.98, 92.30) --
	(247.86, 92.36) --
	(250.74, 92.42) --
	(253.62, 92.48) --
	(256.50, 92.54) --
	(259.38, 92.60) --
	(262.26, 92.66) --
	(265.14, 92.72) --
	(268.02, 92.78) --
	(270.90, 92.84) --
	(273.77, 92.90) --
	(276.65, 92.97) --
	(279.53, 93.03) --
	(282.41, 93.09) --
	(285.29, 93.16) --
	(288.17, 93.22) --
	(291.05, 93.29) --
	(293.93, 93.35) --
	(296.81, 93.42) --
	(299.69, 93.48) --
	(302.57, 93.55) --
	(305.45, 93.62) --
	(308.32, 93.68) --
	(311.20, 93.75) --
	(314.08, 93.81) --
	(316.96, 93.88) --
	(319.84, 93.95) --
	(322.72, 94.01) --
	(325.60, 94.08) --
	(328.48, 94.15) --
	(331.36, 94.21) --
	(334.24, 94.28) --
	(337.12, 94.35) --
	(340.00, 94.42) --
	(342.87, 94.48) --
	(345.75, 94.55) --
	(348.63, 94.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] (115.09,155.47) -- (136.69,155.47);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (147.49,150.10) {$\widehat{\beta}_t(s)$ Historical Model};
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_Concurrent_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.47,316.28) --
	( 69.35,307.85) --
	( 72.23,295.04) --
	( 75.11,280.69) --
	( 77.99,267.03) --
	( 80.87,255.55) --
	( 83.75,247.14) --
	( 86.63,242.15) --
	( 89.51,240.43) --
	( 92.39,241.37) --
	( 95.27,244.05) --
	( 98.15,247.40) --
	(101.02,250.49) --
	(103.90,252.62) --
	(106.78,253.42) --
	(109.66,252.77) --
	(112.54,250.71) --
	(115.42,247.33) --
	(118.30,242.74) --
	(121.18,237.04) --
	(124.06,230.34) --
	(126.94,222.69) --
	(129.82,214.09) --
	(132.70,204.57) --
	(135.57,194.29) --
	(138.45,183.64) --
	(141.33,173.31) --
	(144.21,164.11) --
	(147.09,156.76) --
	(149.97,151.63) --
	(152.85,148.72) --
	(155.73,147.70) --
	(158.61,148.06) --
	(161.49,149.31) --
	(164.37,151.02) --
	(167.25,152.88) --
	(170.12,154.67) --
	(173.00,156.10) --
	(175.88,156.75) --
	(178.76,155.97) --
	(181.64,152.96) --
	(184.52,146.87) --
	(187.40,137.19) --
	(190.28,124.07) --
	(193.16,108.54) --
	(196.04, 92.47) --
	(198.92, 78.04) --
	(201.80, 67.18) --
	(204.67, 60.99) --
	(207.55, 59.61) --
	(210.43, 62.36) --
	(213.31, 68.18) --
	(216.19, 75.98) --
	(219.07, 84.91) --
	(221.95, 94.41) --
	(224.83,104.23) --
	(227.71,114.25) --
	(230.59,124.50) --
	(233.47,135.08) --
	(236.35,146.15) --
	(239.22,157.95) --
	(242.10,170.73) --
	(244.98,184.68) --
	(247.86,199.68) --
	(250.74,215.17) --
	(253.62,229.92) --
	(256.50,242.08) --
	(259.38,249.38) --
	(262.26,249.78) --
	(265.14,242.42) --
	(268.02,228.32) --
	(270.90,209.98) --
	(273.77,190.18) --
	(276.65,170.89) --
	(279.53,153.02) --
	(282.41,136.81) --
	(285.29,122.38) --
	(288.17,109.98) --
	(291.05, 99.94) --
	(293.93, 92.40) --
	(296.81, 87.26) --
	(299.69, 84.33) --
	(302.57, 83.44) --
	(305.45, 84.50) --
	(308.32, 87.48) --
	(311.20, 92.38) --
	(314.08, 99.25) --
	(316.96,108.17) --
	(319.84,119.36) --
	(322.72,133.20) --
	(325.60,150.21) --
	(328.48,170.87) --
	(331.36,195.18) --
	(334.24,221.90) --
	(337.12,248.20) --
	(340.00,270.80) --
	(342.87,288.32) --
	(345.75,301.88) --
	(348.63,312.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- (348.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- ( 60.72, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 49.20) -- (118.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88, 49.20) -- (175.88, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47, 49.20) -- (233.47, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05, 49.20) -- (291.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63, 49.20) -- (348.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.02) -- ( 49.20,319.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 77.02) -- ( 43.20, 77.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,117.48) -- ( 43.20,117.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,157.93) -- ( 43.20,157.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,198.38) -- ( 43.20,198.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,238.84) -- ( 43.20,238.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,279.29) -- ( 43.20,279.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,319.74) -- ( 43.20,319.74);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80, 77.02) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,117.48) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,157.93) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,198.38) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,238.84) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,279.29) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,319.74) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(360.15, 49.20) --
	(360.15,330.15) --
	( 49.20,330.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,339.93) {Concurrent Effects};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,  3.60) {Proportion of Gait Cycle};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.72,310.72) --
	( 63.60,315.32) --
	( 66.47,313.89) --
	( 69.35,306.67) --
	( 72.23,295.59) --
	( 75.11,283.05) --
	( 77.99,270.97) --
	( 80.87,260.64) --
	( 83.75,252.82) --
	( 86.63,247.83) --
	( 89.51,245.58) --
	( 92.39,245.63) --
	( 95.27,247.23) --
	( 98.15,249.54) --
	(101.02,251.74) --
	(103.90,253.22) --
	(106.78,253.62) --
	(109.66,252.80) --
	(112.54,250.77) --
	(115.42,247.64) --
	(118.30,243.58) --
	(121.18,238.76) --
	(124.06,233.34) --
	(126.94,227.42) --
	(129.82,221.04) --
	(132.70,214.18) --
	(135.57,206.86) --
	(138.45,199.23) --
	(141.33,191.63) --
	(144.21,184.51) --
	(147.09,178.35) --
	(149.97,173.45) --
	(152.85,169.89) --
	(155.73,167.52) --
	(158.61,166.08) --
	(161.49,165.29) --
	(164.37,164.95) --
	(167.25,164.89) --
	(170.12,164.99) --
	(173.00,165.04) --
	(175.88,164.66) --
	(178.76,163.24) --
	(181.64,159.94) --
	(184.52,153.91) --
	(187.40,144.52) --
	(190.28,131.79) --
	(193.16,116.56) --
	(196.04,100.52) --
	(198.92, 85.79) --
	(201.80, 74.32) --
	(204.67, 67.33) --
	(207.55, 65.11) --
	(210.43, 67.11) --
	(213.31, 72.33) --
	(216.19, 79.66) --
	(219.07, 88.21) --
	(221.95, 97.43) --
	(224.83,106.99) --
	(227.71,116.77) --
	(230.59,126.80) --
	(233.47,137.15) --
	(236.35,147.99) --
	(239.22,159.57) --
	(242.10,172.17) --
	(244.98,186.01) --
	(247.86,201.07) --
	(250.74,216.91) --
	(253.62,232.45) --
	(256.50,245.96) --
	(259.38,255.19) --
	(262.26,257.94) --
	(265.14,252.97) --
	(268.02,240.84) --
	(270.90,223.74) --
	(273.77,204.37) --
	(276.65,184.79) --
	(279.53,166.07) --
	(282.41,148.61) --
	(285.29,132.72) --
	(288.17,118.89) --
	(291.05,107.63) --
	(293.93, 99.16) --
	(296.81, 93.37) --
	(299.69, 89.98) --
	(302.57, 88.79) --
	(305.45, 89.64) --
	(308.32, 92.49) --
	(311.20, 97.31) --
	(314.08,104.14) --
	(316.96,113.04) --
	(319.84,124.22) --
	(322.72,138.02) --
	(325.60,154.92) --
	(328.48,175.35) --
	(331.36,199.21) --
	(334.24,225.27) --
	(337.12,250.76) --
	(340.00,272.52) --
	(342.87,289.16) --
	(345.75,301.62) --
	(348.63,310.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.88,312.15) -- (130.48,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.88,290.55) -- (130.48,290.55);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (141.28,306.78) {$\,\widehat{\alpha}(t)\,$ Combined Model};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (141.28,285.18) {$\widehat{\alpha}^{\star}(t)$ Concurrent Model};
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_Concurrent_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 66.47,221.07) --
	( 69.35,196.39) --
	( 72.23,182.90) --
	( 75.11,174.53) --
	( 77.99,169.05) --
	( 80.87,165.33) --
	( 83.75,162.56) --
	( 86.63,160.05) --
	( 89.51,157.19) --
	( 92.39,153.55) --
	( 95.27,149.06) --
	( 98.15,143.98) --
	(101.02,138.77) --
	(103.90,133.87) --
	(106.78,129.60) --
	(109.66,126.10) --
	(112.54,123.43) --
	(115.42,121.59) --
	(118.30,120.57) --
	(121.18,120.32) --
	(124.06,120.73) --
	(126.94,121.68) --
	(129.82,123.03) --
	(132.70,124.66) --
	(135.57,126.46) --
	(138.45,128.38) --
	(141.33,130.36) --
	(144.21,132.38) --
	(147.09,134.40) --
	(149.97,136.37) --
	(152.85,138.26) --
	(155.73,140.00) --
	(158.61,141.51) --
	(161.49,142.71) --
	(164.37,143.50) --
	(167.25,143.81) --
	(170.12,143.55) --
	(173.00,142.68) --
	(175.88,141.16) --
	(178.76,138.97) --
	(181.64,136.09) --
	(184.52,132.54) --
	(187.40,128.32) --
	(190.28,123.48) --
	(193.16,118.06) --
	(196.04,112.15) --
	(198.92,105.85) --
	(201.80, 99.27) --
	(204.67, 92.60) --
	(207.55, 86.01) --
	(210.43, 79.73) --
	(213.31, 73.97) --
	(216.19, 68.96) --
	(219.07, 64.89) --
	(221.95, 61.91) --
	(224.83, 60.13) --
	(227.71, 59.61) --
	(230.59, 60.31) --
	(233.47, 62.16) --
	(236.35, 65.05) --
	(239.22, 68.81) --
	(242.10, 73.27) --
	(244.98, 78.24) --
	(247.86, 83.58) --
	(250.74, 89.14) --
	(253.62, 94.81) --
	(256.50,100.53) --
	(259.38,106.26) --
	(262.26,111.97) --
	(265.14,117.68) --
	(268.02,123.38) --
	(270.90,129.09) --
	(273.77,134.85) --
	(276.65,140.66) --
	(279.53,146.53) --
	(282.41,152.48) --
	(285.29,158.51) --
	(288.17,164.61) --
	(291.05,170.77) --
	(293.93,176.97) --
	(296.81,183.21) --
	(299.69,189.46) --
	(302.57,195.71) --
	(305.45,201.93) --
	(308.32,208.11) --
	(311.20,214.28) --
	(314.08,220.44) --
	(316.96,226.64) --
	(319.84,232.95) --
	(322.72,239.42) --
	(325.60,246.16) --
	(328.48,253.25) --
	(331.36,260.75) --
	(334.24,268.65) --
	(337.12,276.79) --
	(340.00,284.79) --
	(342.87,291.90) --
	(345.75,296.93) --
	(348.63,298.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- (348.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- ( 60.72, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 49.20) -- (118.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88, 49.20) -- (175.88, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47, 49.20) -- (233.47, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05, 49.20) -- (291.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63, 49.20) -- (348.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.92) -- ( 49.20,323.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,116.92) -- ( 43.20,116.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,185.63) -- ( 43.20,185.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,254.35) -- ( 43.20,254.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,323.06) -- ( 43.20,323.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,116.92) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,185.63) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,254.35) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,323.06) {2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(360.15, 49.20) --
	(360.15,330.15) --
	( 49.20,330.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,339.93) {Concurrent Effect};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,  3.60) {Proportion of Gait Cycle};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 60.72,189.25) --
	( 63.60,223.56) --
	( 66.47,219.07) --
	( 69.35,204.88) --
	( 72.23,194.58) --
	( 75.11,188.04) --
	( 77.99,184.06) --
	( 80.87,181.78) --
	( 83.75,180.69) --
	( 86.63,180.37) --
	( 89.51,180.49) --
	( 92.39,180.79) --
	( 95.27,181.08) --
	( 98.15,181.24) --
	(101.02,181.24) --
	(103.90,181.07) --
	(106.78,180.80) --
	(109.66,180.48) --
	(112.54,180.19) --
	(115.42,179.99) --
	(118.30,179.93) --
	(121.18,180.02) --
	(124.06,180.28) --
	(126.94,180.68) --
	(129.82,181.20) --
	(132.70,181.81) --
	(135.57,182.48) --
	(138.45,183.18) --
	(141.33,183.89) --
	(144.21,184.58) --
	(147.09,185.25) --
	(149.97,185.88) --
	(152.85,186.46) --
	(155.73,186.99) --
	(158.61,187.47) --
	(161.49,187.89) --
	(164.37,188.26) --
	(167.25,188.57) --
	(170.12,188.83) --
	(173.00,189.02) --
	(175.88,189.16) --
	(178.76,189.23) --
	(181.64,189.22) --
	(184.52,189.13) --
	(187.40,188.94) --
	(190.28,188.67) --
	(193.16,188.28) --
	(196.04,187.80) --
	(198.92,187.20) --
	(201.80,186.50) --
	(204.67,185.69) --
	(207.55,184.78) --
	(210.43,183.76) --
	(213.31,182.65) --
	(216.19,181.45) --
	(219.07,180.17) --
	(221.95,178.84) --
	(224.83,177.47) --
	(227.71,176.08) --
	(230.59,174.70) --
	(233.47,173.34) --
	(236.35,172.04) --
	(239.22,170.81) --
	(242.10,169.67) --
	(244.98,168.65) --
	(247.86,167.75) --
	(250.74,167.01) --
	(253.62,166.45) --
	(256.50,166.07) --
	(259.38,165.92) --
	(262.26,166.00) --
	(265.14,166.36) --
	(268.02,167.00) --
	(270.90,167.97) --
	(273.77,169.27) --
	(276.65,170.92) --
	(279.53,172.95) --
	(282.41,175.34) --
	(285.29,178.12) --
	(288.17,181.25) --
	(291.05,184.74) --
	(293.93,188.56) --
	(296.81,192.69) --
	(299.69,197.11) --
	(302.57,201.80) --
	(305.45,206.73) --
	(308.32,211.91) --
	(311.20,217.32) --
	(314.08,222.98) --
	(316.96,228.94) --
	(319.84,235.25) --
	(322.72,242.01) --
	(325.60,249.35) --
	(328.48,257.44) --
	(331.36,266.45) --
	(334.24,276.54) --
	(337.12,287.74) --
	(340.00,299.72) --
	(342.87,311.30) --
	(345.75,319.65) --
	(348.63,319.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (108.88,312.15) -- (130.48,312.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.88,290.55) -- (130.48,290.55);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (141.28,306.78) {$\,\widehat{\alpha}(t)\,$ Combined Model};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (141.28,285.18) {$\widehat{\alpha}^{\star}(t)$ Concurrent Model};
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_ConfidenceBand_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,205.69) --
	( 63.60,207.10) --
	( 66.47,206.67) --
	( 69.35,204.46) --
	( 72.23,201.07) --
	( 75.11,197.24) --
	( 77.99,193.54) --
	( 80.87,190.39) --
	( 83.75,188.00) --
	( 86.63,186.47) --
	( 89.51,185.78) --
	( 92.39,185.80) --
	( 95.27,186.29) --
	( 98.15,186.99) --
	(101.02,187.67) --
	(103.90,188.12) --
	(106.78,188.24) --
	(109.66,187.99) --
	(112.54,187.37) --
	(115.42,186.41) --
	(118.30,185.17) --
	(121.18,183.70) --
	(124.06,182.04) --
	(126.94,180.23) --
	(129.82,178.28) --
	(132.70,176.19) --
	(135.57,173.95) --
	(138.45,171.61) --
	(141.33,169.29) --
	(144.21,167.12) --
	(147.09,165.23) --
	(149.97,163.74) --
	(152.85,162.65) --
	(155.73,161.92) --
	(158.61,161.48) --
	(161.49,161.24) --
	(164.37,161.14) --
	(167.25,161.12) --
	(170.12,161.15) --
	(173.00,161.16) --
	(175.88,161.05) --
	(178.76,160.61) --
	(181.64,159.61) --
	(184.52,157.76) --
	(187.40,154.89) --
	(190.28,151.00) --
	(193.16,146.34) --
	(196.04,141.44) --
	(198.92,136.94) --
	(201.80,133.43) --
	(204.67,131.30) --
	(207.55,130.62) --
	(210.43,131.23) --
	(213.31,132.82) --
	(216.19,135.06) --
	(219.07,137.68) --
	(221.95,140.50) --
	(224.83,143.42) --
	(227.71,146.41) --
	(230.59,149.47) --
	(233.47,152.64) --
	(236.35,155.95) --
	(239.22,159.49) --
	(242.10,163.34) --
	(244.98,167.57) --
	(247.86,172.18) --
	(250.74,177.02) --
	(253.62,181.77) --
	(256.50,185.90) --
	(259.38,188.72) --
	(262.26,189.56) --
	(265.14,188.04) --
	(268.02,184.33) --
	(270.90,179.11) --
	(273.77,173.19) --
	(276.65,167.20) --
	(279.53,161.48) --
	(282.41,156.14) --
	(285.29,151.28) --
	(288.17,147.06) --
	(291.05,143.62) --
	(293.93,141.03) --
	(296.81,139.26) --
	(299.69,138.22) --
	(302.57,137.86) --
	(305.45,138.12) --
	(308.32,138.99) --
	(311.20,140.46) --
	(314.08,142.55) --
	(316.96,145.27) --
	(319.84,148.69) --
	(322.72,152.91) --
	(325.60,158.07) --
	(328.48,164.32) --
	(331.36,171.61) --
	(334.24,179.58) --
	(337.12,187.37) --
	(340.00,194.02) --
	(342.87,199.10) --
	(345.75,202.91) --
	(348.63,205.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- (348.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72, 49.20) -- ( 60.72, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (118.30, 49.20) -- (118.30, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.88, 49.20) -- (175.88, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.47, 49.20) -- (233.47, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (291.05, 49.20) -- (291.05, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63, 49.20) -- (348.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 60.72, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (118.30, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (175.88, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (233.47, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (291.05, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.16) -- ( 49.20,282.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 97.16) -- ( 43.20, 97.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,158.99) -- ( 43.20,158.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,220.82) -- ( 43.20,220.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,282.65) -- ( 43.20,282.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80, 97.16) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,158.99) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,220.82) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,282.65) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(360.15, 49.20) --
	(360.15,330.15) --
	( 49.20,330.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,339.93) {Concurrent Effect $\widehat{\alpha}^{\star}(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,  3.60) {Proportion of Gait Cycle};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 60.72,304.72) --
	( 63.60,304.27) --
	( 66.47,300.43) --
	( 69.35,294.32) --
	( 72.23,287.14) --
	( 75.11,279.85) --
	( 77.99,273.10) --
	( 80.87,267.29) --
	( 83.75,262.58) --
	( 86.63,259.01) --
	( 89.51,256.47) --
	( 92.39,254.79) --
	( 95.27,253.73) --
	( 98.15,253.01) --
	(101.02,252.37) --
	(103.90,251.54) --
	(106.78,250.34) --
	(109.66,248.67) --
	(112.54,246.56) --
	(115.42,244.15) --
	(118.30,241.62) --
	(121.18,239.17) --
	(124.06,236.95) --
	(126.94,235.11) --
	(129.82,233.75) --
	(132.70,232.93) --
	(135.57,232.67) --
	(138.45,232.93) --
	(141.33,233.58) --
	(144.21,234.43) --
	(147.09,235.25) --
	(149.97,235.84) --
	(152.85,236.11) --
	(155.73,236.09) --
	(158.61,235.94) --
	(161.49,235.81) --
	(164.37,235.79) --
	(167.25,235.86) --
	(170.12,235.84) --
	(173.00,235.53) --
	(175.88,234.73) --
	(178.76,233.35) --
	(181.64,231.41) --
	(184.52,229.00) --
	(187.40,226.24) --
	(190.28,223.22) --
	(193.16,219.86) --
	(196.04,215.96) --
	(198.92,211.31) --
	(201.80,205.99) --
	(204.67,200.40) --
	(207.55,195.18) --
	(210.43,190.93) --
	(213.31,188.00) --
	(216.19,186.44) --
	(219.07,186.08) --
	(221.95,186.67) --
	(224.83,188.01) --
	(227.71,189.97) --
	(230.59,192.50) --
	(233.47,195.57) --
	(236.35,199.20) --
	(239.22,203.45) --
	(242.10,208.36) --
	(244.98,213.96) --
	(247.86,220.24) --
	(250.74,227.09) --
	(253.62,234.25) --
	(256.50,241.28) --
	(259.38,247.51) --
	(262.26,252.26) --
	(265.14,255.14) --
	(268.02,256.23) --
	(270.90,256.01) --
	(273.77,255.01) --
	(276.65,253.56) --
	(279.53,251.44) --
	(282.41,247.91) --
	(285.29,242.25) --
	(288.17,234.51) --
	(291.05,225.64) --
	(293.93,216.83) --
	(296.81,208.92) --
	(299.69,202.29) --
	(302.57,197.05) --
	(305.45,193.25) --
	(308.32,190.95) --
	(311.20,190.24) --
	(314.08,191.19) --
	(316.96,193.88) --
	(319.84,198.38) --
	(322.72,204.78) --
	(325.60,213.19) --
	(328.48,223.74) --
	(331.36,236.41) --
	(334.24,250.92) --
	(337.12,266.38) --
	(340.00,281.06) --
	(342.87,293.03) --
	(345.75,301.05) --
	(348.63,304.72) --
	(348.63,106.66) --
	(345.75,104.78) --
	(342.87,105.17) --
	(340.00,106.97) --
	(337.12,108.35) --
	(334.24,108.23) --
	(331.36,106.82) --
	(328.48,104.89) --
	(325.60,102.95) --
	(322.72,101.03) --
	(319.84, 98.99) --
	(316.96, 96.65) --
	(314.08, 93.90) --
	(311.20, 90.68) --
	(308.32, 87.02) --
	(305.45, 82.98) --
	(302.57, 78.66) --
	(299.69, 74.15) --
	(296.81, 69.59) --
	(293.93, 65.23) --
	(291.05, 61.60) --
	(288.17, 59.61) --
	(285.29, 60.32) --
	(282.41, 64.38) --
	(279.53, 71.52) --
	(276.65, 80.84) --
	(273.77, 91.36) --
	(270.90,102.20) --
	(268.02,112.43) --
	(265.14,120.95) --
	(262.26,126.86) --
	(259.38,129.93) --
	(256.50,130.52) --
	(253.62,129.29) --
	(250.74,126.95) --
	(247.86,124.11) --
	(244.98,121.19) --
	(242.10,118.33) --
	(239.22,115.54) --
	(236.35,112.71) --
	(233.47,109.71) --
	(230.59,106.45) --
	(227.71,102.85) --
	(224.83, 98.83) --
	(221.95, 94.33) --
	(219.07, 89.29) --
	(216.19, 83.69) --
	(213.31, 77.65) --
	(210.43, 71.53) --
	(207.55, 66.05) --
	(204.67, 62.19) --
	(201.80, 60.88) --
	(198.92, 62.57) --
	(196.04, 66.93) --
	(193.16, 72.83) --
	(190.28, 78.78) --
	(187.40, 83.55) --
	(184.52, 86.53) --
	(181.64, 87.80) --
	(178.76, 87.87) --
	(175.88, 87.37) --
	(173.00, 86.80) --
	(170.12, 86.46) --
	(167.25, 86.38) --
	(164.37, 86.48) --
	(161.49, 86.68) --
	(158.61, 87.03) --
	(155.73, 87.75) --
	(152.85, 89.18) --
	(149.97, 91.63) --
	(147.09, 95.22) --
	(144.21, 99.81) --
	(141.33,105.01) --
	(138.45,110.30) --
	(135.57,115.22) --
	(132.70,119.44) --
	(129.82,122.81) --
	(126.94,125.36) --
	(124.06,127.13) --
	(121.18,128.23) --
	(118.30,128.72) --
	(115.42,128.67) --
	(112.54,128.18) --
	(109.66,127.31) --
	(106.78,126.15) --
	(103.90,124.70) --
	(101.02,122.96) --
	( 98.15,120.97) --
	( 95.27,118.85) --
	( 92.39,116.81) --
	( 89.51,115.10) --
	( 86.63,113.93) --
	( 83.75,113.41) --
	( 80.87,113.49) --
	( 77.99,113.98) --
	( 75.11,114.62) --
	( 72.23,115.00) --
	( 69.35,114.59) --
	( 66.47,112.90) --
	( 63.60,109.93) --
	( 60.72,106.66) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,205.69) --
	( 63.60,207.10) --
	( 66.47,206.67) --
	( 69.35,204.46) --
	( 72.23,201.07) --
	( 75.11,197.24) --
	( 77.99,193.54) --
	( 80.87,190.39) --
	( 83.75,188.00) --
	( 86.63,186.47) --
	( 89.51,185.78) --
	( 92.39,185.80) --
	( 95.27,186.29) --
	( 98.15,186.99) --
	(101.02,187.67) --
	(103.90,188.12) --
	(106.78,188.24) --
	(109.66,187.99) --
	(112.54,187.37) --
	(115.42,186.41) --
	(118.30,185.17) --
	(121.18,183.70) --
	(124.06,182.04) --
	(126.94,180.23) --
	(129.82,178.28) --
	(132.70,176.19) --
	(135.57,173.95) --
	(138.45,171.61) --
	(141.33,169.29) --
	(144.21,167.12) --
	(147.09,165.23) --
	(149.97,163.74) --
	(152.85,162.65) --
	(155.73,161.92) --
	(158.61,161.48) --
	(161.49,161.24) --
	(164.37,161.14) --
	(167.25,161.12) --
	(170.12,161.15) --
	(173.00,161.16) --
	(175.88,161.05) --
	(178.76,160.61) --
	(181.64,159.61) --
	(184.52,157.76) --
	(187.40,154.89) --
	(190.28,151.00) --
	(193.16,146.34) --
	(196.04,141.44) --
	(198.92,136.94) --
	(201.80,133.43) --
	(204.67,131.30) --
	(207.55,130.62) --
	(210.43,131.23) --
	(213.31,132.82) --
	(216.19,135.06) --
	(219.07,137.68) --
	(221.95,140.50) --
	(224.83,143.42) --
	(227.71,146.41) --
	(230.59,149.47) --
	(233.47,152.64) --
	(236.35,155.95) --
	(239.22,159.49) --
	(242.10,163.34) --
	(244.98,167.57) --
	(247.86,172.18) --
	(250.74,177.02) --
	(253.62,181.77) --
	(256.50,185.90) --
	(259.38,188.72) --
	(262.26,189.56) --
	(265.14,188.04) --
	(268.02,184.33) --
	(270.90,179.11) --
	(273.77,173.19) --
	(276.65,167.20) --
	(279.53,161.48) --
	(282.41,156.14) --
	(285.29,151.28) --
	(288.17,147.06) --
	(291.05,143.62) --
	(293.93,141.03) --
	(296.81,139.26) --
	(299.69,138.22) --
	(302.57,137.86) --
	(305.45,138.12) --
	(308.32,138.99) --
	(311.20,140.46) --
	(314.08,142.55) --
	(316.96,145.27) --
	(319.84,148.69) --
	(322.72,152.91) --
	(325.60,158.07) --
	(328.48,164.32) --
	(331.36,171.61) --
	(334.24,179.58) --
	(337.12,187.37) --
	(340.00,194.02) --
	(342.87,199.10) --
	(345.75,202.91) --
	(348.63,205.69);

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 60.72, 97.16) --
	( 63.60, 97.16) --
	( 66.47, 97.16) --
	( 69.35, 97.16) --
	( 72.23, 97.16) --
	( 75.11, 97.16) --
	( 77.99, 97.16) --
	( 80.87, 97.16) --
	( 83.75, 97.16) --
	( 86.63, 97.16) --
	( 89.51, 97.16) --
	( 92.39, 97.16) --
	( 95.27, 97.16) --
	( 98.15, 97.16) --
	(101.02, 97.16) --
	(103.90, 97.16) --
	(106.78, 97.16) --
	(109.66, 97.16) --
	(112.54, 97.16) --
	(115.42, 97.16) --
	(118.30, 97.16) --
	(121.18, 97.16) --
	(124.06, 97.16) --
	(126.94, 97.16) --
	(129.82, 97.16) --
	(132.70, 97.16) --
	(135.57, 97.16) --
	(138.45, 97.16) --
	(141.33, 97.16) --
	(144.21, 97.16) --
	(147.09, 97.16) --
	(149.97, 97.16) --
	(152.85, 97.16) --
	(155.73, 97.16) --
	(158.61, 97.16) --
	(161.49, 97.16) --
	(164.37, 97.16) --
	(167.25, 97.16) --
	(170.12, 97.16) --
	(173.00, 97.16) --
	(175.88, 97.16) --
	(178.76, 97.16) --
	(181.64, 97.16) --
	(184.52, 97.16) --
	(187.40, 97.16) --
	(190.28, 97.16) --
	(193.16, 97.16) --
	(196.04, 97.16) --
	(198.92, 97.16) --
	(201.80, 97.16) --
	(204.67, 97.16) --
	(207.55, 97.16) --
	(210.43, 97.16) --
	(213.31, 97.16) --
	(216.19, 97.16) --
	(219.07, 97.16) --
	(221.95, 97.16) --
	(224.83, 97.16) --
	(227.71, 97.16) --
	(230.59, 97.16) --
	(233.47, 97.16) --
	(236.35, 97.16) --
	(239.22, 97.16) --
	(242.10, 97.16) --
	(244.98, 97.16) --
	(247.86, 97.16) --
	(250.74, 97.16) --
	(253.62, 97.16) --
	(256.50, 97.16) --
	(259.38, 97.16) --
	(262.26, 97.16) --
	(265.14, 97.16) --
	(268.02, 97.16) --
	(270.90, 97.16) --
	(273.77, 97.16) --
	(276.65, 97.16) --
	(279.53, 97.16) --
	(282.41, 97.16) --
	(285.29, 97.16) --
	(288.17, 97.16) --
	(291.05, 97.16) --
	(293.93, 97.16) --
	(296.81, 97.16) --
	(299.69, 97.16) --
	(302.57, 97.16) --
	(305.45, 97.16) --
	(308.32, 97.16) --
	(311.20, 97.16) --
	(314.08, 97.16) --
	(316.96, 97.16) --
	(319.84, 97.16) --
	(322.72, 97.16) --
	(325.60, 97.16) --
	(328.48, 97.16) --
	(331.36, 97.16) --
	(334.24, 97.16) --
	(337.12, 97.16) --
	(340.00, 97.16) --
	(342.87, 97.16) --
	(345.75, 97.16) --
	(348.63, 97.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.45,311.43) -- (134.05,311.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (112.45,265.35) -- (134.05,265.35);

\path[fill=fillColor,fill opacity=0.20] (115.37,280.51) --
	(131.12,280.51) --
	(131.12,296.26) --
	(115.37,296.26) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (144.85,306.06) {$\widehat{\alpha}^{\star}(t)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (144.85,283.02) {95\% SCB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (144.85,259.98) {H$_{0}$: $\alpha^{\star}(t)=0$ for all $t$};
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_ConfidenceBand_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,361.35);
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,161.45) --
	( 63.65,148.97) --
	( 66.59,139.94) --
	( 69.53,134.11) --
	( 72.47,130.48) --
	( 75.41,128.37) --
	( 78.34,127.34) --
	( 81.28,127.04) --
	( 84.22,127.16) --
	( 87.16,127.47) --
	( 90.10,127.80) --
	( 93.03,128.03) --
	( 95.97,128.10) --
	( 98.91,128.03) --
	(101.85,127.84) --
	(104.79,127.58) --
	(107.72,127.32) --
	(110.66,127.11) --
	(113.60,127.00) --
	(116.54,127.01) --
	(119.48,127.14) --
	(122.41,127.40) --
	(125.35,127.75) --
	(128.29,128.16) --
	(131.23,128.60) --
	(134.16,129.06) --
	(137.10,129.51) --
	(140.04,129.93) --
	(142.98,130.33) --
	(145.92,130.67) --
	(148.85,130.98) --
	(151.79,131.22) --
	(154.73,131.42) --
	(157.67,131.56) --
	(160.61,131.64) --
	(163.54,131.66) --
	(166.48,131.62) --
	(169.42,131.52) --
	(172.36,131.36) --
	(175.30,131.13) --
	(178.23,130.83) --
	(181.17,130.46) --
	(184.11,130.02) --
	(187.05,129.50) --
	(189.99,128.89) --
	(192.92,128.20) --
	(195.86,127.42) --
	(198.80,126.56) --
	(201.74,125.60) --
	(204.67,124.57) --
	(207.61,123.44) --
	(210.55,122.24) --
	(213.49,120.96) --
	(216.43,119.62) --
	(219.36,118.23) --
	(222.30,116.81) --
	(225.24,115.37) --
	(228.18,113.93) --
	(231.12,112.51) --
	(234.05,111.14) --
	(236.99,109.83) --
	(239.93,108.59) --
	(242.87,107.45) --
	(245.81,106.43) --
	(248.74,105.54) --
	(251.68,104.80) --
	(254.62,104.25) --
	(257.56,103.90) --
	(260.50,103.79) --
	(263.43,103.93) --
	(266.37,104.38) --
	(269.31,105.13) --
	(272.25,106.24) --
	(275.19,107.70) --
	(278.12,109.53) --
	(281.06,111.74) --
	(284.00,114.32) --
	(286.94,117.26) --
	(289.87,120.53) --
	(292.81,124.11) --
	(295.75,127.97) --
	(298.69,132.10) --
	(301.63,136.47) --
	(304.56,141.08) --
	(307.50,145.92) --
	(310.44,151.00) --
	(313.38,156.34) --
	(316.32,162.01) --
	(319.25,168.06) --
	(322.19,174.60) --
	(325.13,181.78) --
	(328.07,189.76) --
	(331.01,198.75) --
	(333.94,208.96) --
	(336.88,220.49) --
	(339.82,233.12) --
	(342.76,245.89) --
	(345.70,256.33) --
	(348.63,260.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84, 49.20) -- (348.63, 49.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.84, 49.20) -- ( 54.84, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (113.60, 49.20) -- (113.60, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (172.36, 49.20) -- (172.36, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.12, 49.20) -- (231.12, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (289.87, 49.20) -- (289.87, 43.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (348.63, 49.20) -- (348.63, 43.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 54.84, 27.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (113.60, 27.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (172.36, 27.60) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (231.12, 27.60) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (289.87, 27.60) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (348.63, 27.60) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.55) -- ( 49.20,322.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 66.55) -- ( 43.20, 66.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,130.48) -- ( 43.20,130.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,194.41) -- ( 43.20,194.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,258.34) -- ( 43.20,258.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,322.27) -- ( 43.20,322.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80, 66.55) {-1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,130.48) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,194.41) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,258.34) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at ( 34.80,322.27) {3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 49.20) --
	(360.15, 49.20) --
	(360.15,330.15) --
	( 49.20,330.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,339.93) {Concurrent Effect $\widehat{\alpha}^{\star}(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.69] at (204.67,  3.60) {Proportion of Gait Cycle};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 49.20) rectangle (360.15,330.15);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] ( 60.72,186.85) --
	( 63.65,170.48) --
	( 66.59,158.54) --
	( 69.53,150.57) --
	( 72.47,145.38) --
	( 75.41,142.14) --
	( 78.34,140.28) --
	( 81.28,139.43) --
	( 84.22,139.25) --
	( 87.16,139.50) --
	( 90.10,139.97) --
	( 93.03,140.54) --
	( 95.97,141.13) --
	( 98.91,141.69) --
	(101.85,142.22) --
	(104.79,142.75) --
	(107.72,143.30) --
	(110.66,143.93) --
	(113.60,144.65) --
	(116.54,145.49) --
	(119.48,146.43) --
	(122.41,147.46) --
	(125.35,148.53) --
	(128.29,149.61) --
	(131.23,150.67) --
	(134.16,151.70) --
	(137.10,152.68) --
	(140.04,153.61) --
	(142.98,154.48) --
	(145.92,155.29) --
	(148.85,156.05) --
	(151.79,156.76) --
	(154.73,157.41) --
	(157.67,158.03) --
	(160.61,158.59) --
	(163.54,159.12) --
	(166.48,159.60) --
	(169.42,160.04) --
	(172.36,160.43) --
	(175.30,160.77) --
	(178.23,161.05) --
	(181.17,161.27) --
	(184.11,161.41) --
	(187.05,161.48) --
	(189.99,161.46) --
	(192.92,161.36) --
	(195.86,161.16) --
	(198.80,160.88) --
	(201.74,160.51) --
	(204.67,160.05) --
	(207.61,159.51) --
	(210.55,158.90) --
	(213.49,158.23) --
	(216.43,157.50) --
	(219.36,156.74) --
	(222.30,155.95) --
	(225.24,155.15) --
	(228.18,154.36) --
	(231.12,153.57) --
	(234.05,152.81) --
	(236.99,152.07) --
	(239.93,151.37) --
	(242.87,150.70) --
	(245.81,150.07) --
	(248.74,149.50) --
	(251.68,148.99) --
	(254.62,148.55) --
	(257.56,148.20) --
	(260.50,147.95) --
	(263.43,147.80) --
	(266.37,147.78) --
	(269.31,147.89) --
	(272.25,148.14) --
	(275.19,148.56) --
	(278.12,149.18) --
	(281.06,150.02) --
	(284.00,151.13) --
	(286.94,152.55) --
	(289.87,154.32) --
	(292.81,156.47) --
	(295.75,159.04) --
	(298.69,162.04) --
	(301.63,165.50) --
	(304.56,169.43) --
	(307.50,173.85) --
	(310.44,178.77) --
	(313.38,184.24) --
	(316.32,190.31) --
	(319.25,197.06) --
	(322.19,204.61) --
	(325.13,213.11) --
	(328.07,222.79) --
	(331.01,233.90) --
	(333.94,246.75) --
	(336.88,261.52) --
	(339.82,278.01) --
	(342.76,295.11) --
	(345.70,310.23) --
	(348.63,319.74) --
	(348.63,200.30) --
	(345.70,202.43) --
	(342.76,196.68) --
	(339.82,188.24) --
	(336.88,179.46) --
	(333.94,171.17) --
	(331.01,163.60) --
	(328.07,156.73) --
	(325.13,150.44) --
	(322.19,144.60) --
	(319.25,139.05) --
	(316.32,133.70) --
	(313.38,128.44) --
	(310.44,123.22) --
	(307.50,117.99) --
	(304.56,112.73) --
	(301.63,107.44) --
	(298.69,102.16) --
	(295.75, 96.90) --
	(292.81, 91.74) --
	(289.87, 86.73) --
	(286.94, 81.96) --
	(284.00, 77.51) --
	(281.06, 73.46) --
	(278.12, 69.89) --
	(275.19, 66.84) --
	(272.25, 64.33) --
	(269.31, 62.38) --
	(266.37, 60.97) --
	(263.43, 60.07) --
	(260.50, 59.63) --
	(257.56, 59.61) --
	(254.62, 59.95) --
	(251.68, 60.62) --
	(248.74, 61.58) --
	(245.81, 62.78) --
	(242.87, 64.21) --
	(239.93, 65.81) --
	(236.99, 67.58) --
	(234.05, 69.47) --
	(231.12, 71.46) --
	(228.18, 73.50) --
	(225.24, 75.59) --
	(222.30, 77.67) --
	(219.36, 79.73) --
	(216.43, 81.74) --
	(213.49, 83.70) --
	(210.55, 85.58) --
	(207.61, 87.37) --
	(204.67, 89.08) --
	(201.74, 90.70) --
	(198.80, 92.24) --
	(195.86, 93.69) --
	(192.92, 95.05) --
	(189.99, 96.33) --
	(187.05, 97.52) --
	(184.11, 98.63) --
	(181.17, 99.66) --
	(178.23,100.61) --
	(175.30,101.48) --
	(172.36,102.28) --
	(169.42,103.00) --
	(166.48,103.64) --
	(163.54,104.20) --
	(160.61,104.69) --
	(157.67,105.09) --
	(154.73,105.42) --
	(151.79,105.69) --
	(148.85,105.90) --
	(145.92,106.06) --
	(142.98,106.17) --
	(140.04,106.26) --
	(137.10,106.34) --
	(134.16,106.42) --
	(131.23,106.53) --
	(128.29,106.70) --
	(125.35,106.96) --
	(122.41,107.34) --
	(119.48,107.85) --
	(116.54,108.52) --
	(113.60,109.34) --
	(110.66,110.30) --
	(107.72,111.34) --
	(104.79,112.42) --
	(101.85,113.46) --
	( 98.91,114.37) --
	( 95.97,115.08) --
	( 93.03,115.51) --
	( 90.10,115.63) --
	( 87.16,115.45) --
	( 84.22,115.07) --
	( 81.28,114.64) --
	( 78.34,114.40) --
	( 75.41,114.61) --
	( 72.47,115.58) --
	( 69.53,117.66) --
	( 66.59,121.35) --
	( 63.65,127.45) --
	( 60.72,136.05) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] ( 60.72,132.05) --
	( 63.65,112.51) --
	( 66.59,100.01) --
	( 69.53, 93.02) --
	( 72.47, 89.26) --
	( 75.41, 87.42) --
	( 78.34, 86.76) --
	( 81.28, 86.80) --
	( 84.22, 87.17) --
	( 87.16, 87.62) --
	( 90.10, 87.97) --
	( 93.03, 88.11) --
	( 95.97, 88.04) --
	( 98.91, 87.81) --
	(101.85, 87.51) --
	(104.79, 87.24) --
	(107.72, 87.08) --
	(110.66, 87.09) --
	(113.60, 87.29) --
	(116.54, 87.70) --
	(119.48, 88.31) --
	(122.41, 89.07) --
	(125.35, 89.98) --
	(128.29, 91.00) --
	(131.23, 92.10) --
	(134.16, 93.24) --
	(137.10, 94.40) --
	(140.04, 95.57) --
	(142.98, 96.73) --
	(145.92, 97.87) --
	(148.85, 98.97) --
	(151.79,100.05) --
	(154.73,101.10) --
	(157.67,102.12) --
	(160.61,103.14) --
	(163.54,104.15) --
	(166.48,105.16) --
	(169.42,106.16) --
	(172.36,107.14) --
	(175.30,108.10) --
	(178.23,109.02) --
	(181.17,109.87) --
	(184.11,110.64) --
	(187.05,111.32) --
	(189.99,111.89) --
	(192.92,112.35) --
	(195.86,112.70) --
	(198.80,112.93) --
	(201.74,113.04) --
	(204.67,113.03) --
	(207.61,112.92) --
	(210.55,112.70) --
	(213.49,112.39) --
	(216.43,111.99) --
	(219.36,111.53) --
	(222.30,111.01) --
	(225.24,110.45) --
	(228.18,109.88) --
	(231.12,109.31) --
	(234.05,108.76) --
	(236.99,108.23) --
	(239.93,107.76) --
	(242.87,107.33) --
	(245.81,106.98) --
	(248.74,106.69) --
	(251.68,106.49) --
	(254.62,106.38) --
	(257.56,106.37) --
	(260.50,106.46) --
	(263.43,106.67) --
	(266.37,106.99) --
	(269.31,107.44) --
	(272.25,108.01) --
	(275.19,108.73) --
	(278.12,109.58) --
	(281.06,110.57) --
	(284.00,111.72) --
	(286.94,113.01) --
	(289.87,114.44) --
	(292.81,116.02) --
	(295.75,117.74) --
	(298.69,119.59) --
	(301.63,121.57) --
	(304.56,123.67) --
	(307.50,125.87) --
	(310.44,128.18) --
	(313.38,130.57) --
	(316.32,133.04) --
	(319.25,135.61) --
	(322.19,138.25) --
	(325.13,140.99) --
	(328.07,143.80) --
	(331.01,146.64) --
	(333.94,149.39) --
	(336.88,151.74) --
	(339.82,153.09) --
	(342.76,152.26) --
	(345.70,147.19) --
	(348.63,135.07) --
	(348.63,199.00) --
	(345.70,211.12) --
	(342.76,216.19) --
	(339.82,217.02) --
	(336.88,215.67) --
	(333.94,213.32) --
	(331.01,210.57) --
	(328.07,207.73) --
	(325.13,204.92) --
	(322.19,202.18) --
	(319.25,199.53) --
	(316.32,196.97) --
	(313.38,194.50) --
	(310.44,192.11) --
	(307.50,189.80) --
	(304.56,187.60) --
	(301.63,185.50) --
	(298.69,183.52) --
	(295.75,181.67) --
	(292.81,179.95) --
	(289.87,178.37) --
	(286.94,176.93) --
	(284.00,175.65) --
	(281.06,174.50) --
	(278.12,173.51) --
	(275.19,172.66) --
	(272.25,171.94) --
	(269.31,171.37) --
	(266.37,170.92) --
	(263.43,170.60) --
	(260.50,170.39) --
	(257.56,170.30) --
	(254.62,170.31) --
	(251.68,170.42) --
	(248.74,170.62) --
	(245.81,170.91) --
	(242.87,171.26) --
	(239.93,171.69) --
	(236.99,172.16) --
	(234.05,172.69) --
	(231.12,173.24) --
	(228.18,173.81) --
	(225.24,174.38) --
	(222.30,174.94) --
	(219.36,175.46) --
	(216.43,175.92) --
	(213.49,176.32) --
	(210.55,176.63) --
	(207.61,176.85) --
	(204.67,176.96) --
	(201.74,176.97) --
	(198.80,176.86) --
	(195.86,176.63) --
	(192.92,176.28) --
	(189.99,175.82) --
	(187.05,175.25) --
	(184.11,174.57) --
	(181.17,173.80) --
	(178.23,172.94) --
	(175.30,172.03) --
	(172.36,171.07) --
	(169.42,170.09) --
	(166.48,169.08) --
	(163.54,168.08) --
	(160.61,167.07) --
	(157.67,166.05) --
	(154.73,165.03) --
	(151.79,163.98) --
	(148.85,162.90) --
	(145.92,161.80) --
	(142.98,160.66) --
	(140.04,159.50) --
	(137.10,158.33) --
	(134.16,157.17) --
	(131.23,156.03) --
	(128.29,154.93) --
	(125.35,153.91) --
	(122.41,153.00) --
	(119.48,152.23) --
	(116.54,151.63) --
	(113.60,151.22) --
	(110.66,151.01) --
	(107.72,151.01) --
	(104.79,151.17) --
	(101.85,151.44) --
	( 98.91,151.74) --
	( 95.97,151.97) --
	( 93.03,152.04) --
	( 90.10,151.90) --
	( 87.16,151.55) --
	( 84.22,151.10) --
	( 81.28,150.73) --
	( 78.34,150.69) --
	( 75.41,151.35) --
	( 72.47,153.19) --
	( 69.53,156.95) --
	( 66.59,163.93) --
	( 63.65,176.44) --
	( 60.72,195.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 60.72,161.45) --
	( 63.65,148.97) --
	( 66.59,139.94) --
	( 69.53,134.11) --
	( 72.47,130.48) --
	( 75.41,128.37) --
	( 78.34,127.34) --
	( 81.28,127.04) --
	( 84.22,127.16) --
	( 87.16,127.47) --
	( 90.10,127.80) --
	( 93.03,128.03) --
	( 95.97,128.10) --
	( 98.91,128.03) --
	(101.85,127.84) --
	(104.79,127.58) --
	(107.72,127.32) --
	(110.66,127.11) --
	(113.60,127.00) --
	(116.54,127.01) --
	(119.48,127.14) --
	(122.41,127.40) --
	(125.35,127.75) --
	(128.29,128.16) --
	(131.23,128.60) --
	(134.16,129.06) --
	(137.10,129.51) --
	(140.04,129.93) --
	(142.98,130.33) --
	(145.92,130.67) --
	(148.85,130.98) --
	(151.79,131.22) --
	(154.73,131.42) --
	(157.67,131.56) --
	(160.61,131.64) --
	(163.54,131.66) --
	(166.48,131.62) --
	(169.42,131.52) --
	(172.36,131.36) --
	(175.30,131.13) --
	(178.23,130.83) --
	(181.17,130.46) --
	(184.11,130.02) --
	(187.05,129.50) --
	(189.99,128.89) --
	(192.92,128.20) --
	(195.86,127.42) --
	(198.80,126.56) --
	(201.74,125.60) --
	(204.67,124.57) --
	(207.61,123.44) --
	(210.55,122.24) --
	(213.49,120.96) --
	(216.43,119.62) --
	(219.36,118.23) --
	(222.30,116.81) --
	(225.24,115.37) --
	(228.18,113.93) --
	(231.12,112.51) --
	(234.05,111.14) --
	(236.99,109.83) --
	(239.93,108.59) --
	(242.87,107.45) --
	(245.81,106.43) --
	(248.74,105.54) --
	(251.68,104.80) --
	(254.62,104.25) --
	(257.56,103.90) --
	(260.50,103.79) --
	(263.43,103.93) --
	(266.37,104.38) --
	(269.31,105.13) --
	(272.25,106.24) --
	(275.19,107.70) --
	(278.12,109.53) --
	(281.06,111.74) --
	(284.00,114.32) --
	(286.94,117.26) --
	(289.87,120.53) --
	(292.81,124.11) --
	(295.75,127.97) --
	(298.69,132.10) --
	(301.63,136.47) --
	(304.56,141.08) --
	(307.50,145.92) --
	(310.44,151.00) --
	(313.38,156.34) --
	(316.32,162.01) --
	(319.25,168.06) --
	(322.19,174.60) --
	(325.13,181.78) --
	(328.07,189.76) --
	(331.01,198.75) --
	(333.94,208.96) --
	(336.88,220.49) --
	(339.82,233.12) --
	(342.76,245.89) --
	(345.70,256.33) --
	(348.63,260.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.03,311.43) -- (138.63,311.43);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.20] (119.95,280.51) --
	(135.70,280.51) --
	(135.70,296.26) --
	(119.95,296.26) --
	cycle;
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor,fill opacity=0.30] (119.95,257.47) --
	(135.70,257.47) --
	(135.70,273.22) --
	(119.95,273.22) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (149.43,306.06) {$\widehat{\alpha}^{\star}(t)$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (149.43,283.02) {95\% SCB};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.56] at (149.43,259.98) {Reference Band $\mathcal{B}(t)$};
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_Data_1.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (348.15,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,228.87) --
	( 67.62,229.71) --
	( 70.34,230.68) --
	( 73.07,231.54) --
	( 75.79,232.08) --
	( 78.51,232.16) --
	( 81.24,231.74) --
	( 83.96,230.83) --
	( 86.68,229.48) --
	( 89.41,227.79) --
	( 92.13,225.83) --
	( 94.85,223.68) --
	( 97.58,221.36) --
	(100.30,218.88) --
	(103.02,216.21) --
	(105.75,213.35) --
	(108.47,210.25) --
	(111.20,206.91) --
	(113.92,203.33) --
	(116.64,199.56) --
	(119.37,195.63) --
	(122.09,191.62) --
	(124.81,187.61) --
	(127.54,183.66) --
	(130.26,179.87) --
	(132.98,176.29) --
	(135.71,172.99) --
	(138.43,169.97) --
	(141.16,167.26) --
	(143.88,164.81) --
	(146.60,162.59) --
	(149.33,160.53) --
	(152.05,158.58) --
	(154.77,156.67) --
	(157.50,154.77) --
	(160.22,152.85) --
	(162.94,150.90) --
	(165.67,148.92) --
	(168.39,146.91) --
	(171.12,144.87) --
	(173.84,142.82) --
	(176.56,140.74) --
	(179.29,138.63) --
	(182.01,136.50) --
	(184.73,134.34) --
	(187.46,132.17) --
	(190.18,130.03) --
	(192.90,127.94) --
	(195.63,125.97) --
	(198.35,124.19) --
	(201.07,122.66) --
	(203.80,121.47) --
	(206.52,120.71) --
	(209.25,120.47) --
	(211.97,120.82) --
	(214.69,121.85) --
	(217.42,123.58) --
	(220.14,126.05) --
	(222.86,129.24) --
	(225.59,133.10) --
	(228.31,137.58) --
	(231.03,142.58) --
	(233.76,148.02) --
	(236.48,153.81) --
	(239.21,159.87) --
	(241.93,166.10) --
	(244.65,172.46) --
	(247.38,178.87) --
	(250.10,185.28) --
	(252.82,191.60) --
	(255.55,197.80) --
	(258.27,203.81) --
	(260.99,209.60) --
	(263.72,215.15) --
	(266.44,220.44) --
	(269.17,225.47) --
	(271.89,230.25) --
	(274.61,234.79) --
	(277.34,239.06) --
	(280.06,243.05) --
	(282.78,246.70) --
	(285.51,249.95) --
	(288.23,252.75) --
	(290.95,255.00) --
	(293.68,256.64) --
	(296.40,257.61) --
	(299.12,257.84) --
	(301.85,257.31) --
	(304.57,256.01) --
	(307.30,253.95) --
	(310.02,251.22) --
	(312.74,247.95) --
	(315.47,244.33) --
	(318.19,240.60) --
	(320.91,237.01) --
	(323.64,233.84) --
	(326.36,231.30) --
	(329.08,229.54) --
	(331.81,228.60) --
	(334.53,228.43) --
	(337.26,228.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 54.00) -- (337.26, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 54.00) -- ( 64.89, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 54.00) -- (119.37, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.84, 54.00) -- (173.84, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.31, 54.00) -- (228.31, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.78, 54.00) -- (282.78, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.26, 54.00) -- (337.26, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 64.89, 32.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (119.37, 32.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (173.84, 32.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (228.31, 32.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (282.78, 32.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (337.26, 32.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,106.73) -- ( 54.00,311.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,106.73) -- ( 48.00,106.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,175.10) -- ( 48.00,175.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,243.47) -- ( 48.00,243.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,311.85) -- ( 48.00,311.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,106.73) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,175.10) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,243.47) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,311.85) {60};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 54.00) --
	(348.15, 54.00) --
	(348.15,336.15) --
	( 54.00,336.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (201.08,343.45) {$Y(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (201.08,  8.40) {Proportion of Gait Cycle};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 15.60,195.07) {Hip Angle (degrees)};
\end{scope}
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (348.15,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,260.15) --
	( 67.62,262.28) --
	( 70.34,264.27) --
	( 73.07,265.89) --
	( 75.79,266.95) --
	( 78.51,267.35) --
	( 81.24,267.02) --
	( 83.96,265.98) --
	( 86.68,264.27) --
	( 89.41,261.94) --
	( 92.13,259.02) --
	( 94.85,255.57) --
	( 97.58,251.61) --
	(100.30,247.19) --
	(103.02,242.37) --
	(105.75,237.23) --
	(108.47,231.88) --
	(111.20,226.43) --
	(113.92,220.99) --
	(116.64,215.68) --
	(119.37,210.56) --
	(122.09,205.66) --
	(124.81,200.98) --
	(127.54,196.50) --
	(130.26,192.19) --
	(132.98,188.02) --
	(135.71,184.00) --
	(138.43,180.15) --
	(141.16,176.48) --
	(143.88,173.03) --
	(146.60,169.82) --
	(149.33,166.82) --
	(152.05,163.97) --
	(154.77,161.18) --
	(157.50,158.31) --
	(160.22,155.24) --
	(162.94,151.84) --
	(165.67,148.04) --
	(168.39,143.80) --
	(171.12,139.18) --
	(173.84,134.26) --
	(176.56,129.19) --
	(179.29,124.13) --
	(182.01,119.26) --
	(184.73,114.73) --
	(187.46,110.67) --
	(190.18,107.16) --
	(192.90,104.26) --
	(195.63,101.98) --
	(198.35,100.32) --
	(201.07, 99.29) --
	(203.80, 98.88) --
	(206.52, 99.13) --
	(209.25,100.08) --
	(211.97,101.76) --
	(214.69,104.24) --
	(217.42,107.55) --
	(220.14,111.71) --
	(222.86,116.71) --
	(225.59,122.51) --
	(228.31,129.03) --
	(231.03,136.16) --
	(233.76,143.77) --
	(236.48,151.74) --
	(239.21,159.90) --
	(241.93,168.15) --
	(244.65,176.33) --
	(247.38,184.37) --
	(250.10,192.16) --
	(252.82,199.66) --
	(255.55,206.83) --
	(258.27,213.65) --
	(260.99,220.15) --
	(263.72,226.32) --
	(266.44,232.19) --
	(269.17,237.76) --
	(271.89,243.03) --
	(274.61,247.99) --
	(277.34,252.59) --
	(280.06,256.80) --
	(282.78,260.55) --
	(285.51,263.81) --
	(288.23,266.51) --
	(290.95,268.63) --
	(293.68,270.13) --
	(296.40,270.98) --
	(299.12,271.17) --
	(301.85,270.72) --
	(304.57,269.64) --
	(307.30,268.02) --
	(310.02,265.96) --
	(312.74,263.63) --
	(315.47,261.22) --
	(318.19,258.96) --
	(320.91,257.10) --
	(323.64,255.83) --
	(326.36,255.29) --
	(329.08,255.54) --
	(331.81,256.54) --
	(334.53,258.15) --
	(337.26,260.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,269.20) --
	( 67.62,267.73) --
	( 70.34,266.21) --
	( 73.07,264.66) --
	( 75.79,263.04) --
	( 78.51,261.32) --
	( 81.24,259.43) --
	( 83.96,257.29) --
	( 86.68,254.81) --
	( 89.41,251.97) --
	( 92.13,248.75) --
	( 94.85,245.23) --
	( 97.58,241.53) --
	(100.30,237.81) --
	(103.02,234.27) --
	(105.75,231.06) --
	(108.47,228.31) --
	(111.20,226.05) --
	(113.92,224.23) --
	(116.64,222.73) --
	(119.37,221.36) --
	(122.09,219.91) --
	(124.81,218.17) --
	(127.54,215.98) --
	(130.26,213.27) --
	(132.98,210.03) --
	(135.71,206.32) --
	(138.43,202.27) --
	(141.16,198.00) --
	(143.88,193.66) --
	(146.60,189.34) --
	(149.33,185.09) --
	(152.05,180.93) --
	(154.77,176.81) --
	(157.50,172.66) --
	(160.22,168.41) --
	(162.94,164.00) --
	(165.67,159.38) --
	(168.39,154.57) --
	(171.12,149.57) --
	(173.84,144.46) --
	(176.56,139.31) --
	(179.29,134.20) --
	(182.01,129.20) --
	(184.73,124.39) --
	(187.46,119.79) --
	(190.18,115.45) --
	(192.90,111.38) --
	(195.63,107.60) --
	(198.35,104.17) --
	(201.07,101.15) --
	(203.80, 98.65) --
	(206.52, 96.81) --
	(209.25, 95.77) --
	(211.97, 95.71) --
	(214.69, 96.76) --
	(217.42, 99.01) --
	(220.14,102.50) --
	(222.86,107.21) --
	(225.59,113.03) --
	(228.31,119.80) --
	(231.03,127.32) --
	(233.76,135.40) --
	(236.48,143.84) --
	(239.21,152.48) --
	(241.93,161.18) --
	(244.65,169.85) --
	(247.38,178.43) --
	(250.10,186.86) --
	(252.82,195.11) --
	(255.55,203.15) --
	(258.27,210.93) --
	(260.99,218.43) --
	(263.72,225.66) --
	(266.44,232.60) --
	(269.17,239.29) --
	(271.89,245.74) --
	(274.61,251.98) --
	(277.34,258.01) --
	(280.06,263.78) --
	(282.78,269.20) --
	(285.51,274.15) --
	(288.23,278.49) --
	(290.95,282.08) --
	(293.68,284.79) --
	(296.40,286.56) --
	(299.12,287.39) --
	(301.85,287.37) --
	(304.57,286.63) --
	(307.30,285.35) --
	(310.02,283.75) --
	(312.74,282.00) --
	(315.47,280.26) --
	(318.19,278.63) --
	(320.91,277.13) --
	(323.64,275.76) --
	(326.36,274.48) --
	(329.08,273.23) --
	(331.81,271.95) --
	(334.53,270.61) --
	(337.26,269.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,224.79) --
	( 67.62,227.68) --
	( 70.34,230.43) --
	( 73.07,232.63) --
	( 75.79,233.93) --
	( 78.51,234.06) --
	( 81.24,232.88) --
	( 83.96,230.36) --
	( 86.68,226.61) --
	( 89.41,221.83) --
	( 92.13,216.29) --
	( 94.85,210.26) --
	( 97.58,204.00) --
	(100.30,197.75) --
	(103.02,191.69) --
	(105.75,185.95) --
	(108.47,180.64) --
	(111.20,175.83) --
	(113.92,171.58) --
	(116.64,167.95) --
	(119.37,164.96) --
	(122.09,162.61) --
	(124.81,160.86) --
	(127.54,159.61) --
	(130.26,158.71) --
	(132.98,157.97) --
	(135.71,157.17) --
	(138.43,156.13) --
	(141.16,154.66) --
	(143.88,152.69) --
	(146.60,150.20) --
	(149.33,147.27) --
	(152.05,144.04) --
	(154.77,140.68) --
	(157.50,137.36) --
	(160.22,134.21) --
	(162.94,131.30) --
	(165.67,128.63) --
	(168.39,126.15) --
	(171.12,123.76) --
	(173.84,121.40) --
	(176.56,119.03) --
	(179.29,116.68) --
	(182.01,114.43) --
	(184.73,112.42) --
	(187.46,110.80) --
	(190.18,109.70) --
	(192.90,109.19) --
	(195.63,109.26) --
	(198.35,109.86) --
	(201.07,110.85) --
	(203.80,112.10) --
	(206.52,113.49) --
	(209.25,114.95) --
	(211.97,116.47) --
	(214.69,118.10) --
	(217.42,119.92) --
	(220.14,122.00) --
	(222.86,124.40) --
	(225.59,127.11) --
	(228.31,130.10) --
	(231.03,133.26) --
	(233.76,136.53) --
	(236.48,139.85) --
	(239.21,143.21) --
	(241.93,146.68) --
	(244.65,150.38) --
	(247.38,154.42) --
	(250.10,158.96) --
	(252.82,164.04) --
	(255.55,169.66) --
	(258.27,175.73) --
	(260.99,182.04) --
	(263.72,188.37) --
	(266.44,194.45) --
	(269.17,200.05) --
	(271.89,205.00) --
	(274.61,209.21) --
	(277.34,212.67) --
	(280.06,215.44) --
	(282.78,217.64) --
	(285.51,219.42) --
	(288.23,220.89) --
	(290.95,222.16) --
	(293.68,223.27) --
	(296.40,224.24) --
	(299.12,225.00) --
	(301.85,225.49) --
	(304.57,225.63) --
	(307.30,225.34) --
	(310.02,224.62) --
	(312.74,223.51) --
	(315.47,222.13) --
	(318.19,220.66) --
	(320.91,219.35) --
	(323.64,218.45) --
	(326.36,218.17) --
	(329.08,218.69) --
	(331.81,220.03) --
	(334.53,222.14) --
	(337.26,224.79);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,188.96) --
	( 67.62,184.54) --
	( 70.34,180.57) --
	( 73.07,177.11) --
	( 75.79,174.11) --
	( 78.51,171.42) --
	( 81.24,168.82) --
	( 83.96,166.10) --
	( 86.68,163.08) --
	( 89.41,159.68) --
	( 92.13,155.95) --
	( 94.85,152.02) --
	( 97.58,148.10) --
	(100.30,144.40) --
	(103.02,141.13) --
	(105.75,138.40) --
	(108.47,136.26) --
	(111.20,134.66) --
	(113.92,133.52) --
	(116.64,132.70) --
	(119.37,132.06) --
	(122.09,131.47) --
	(124.81,130.82) --
	(127.54,130.02) --
	(130.26,128.99) --
	(132.98,127.66) --
	(135.71,126.02) --
	(138.43,124.07) --
	(141.16,121.85) --
	(143.88,119.45) --
	(146.60,117.01) --
	(149.33,114.66) --
	(152.05,112.53) --
	(154.77,110.71) --
	(157.50,109.24) --
	(160.22,108.08) --
	(162.94,107.14) --
	(165.67,106.31) --
	(168.39,105.47) --
	(171.12,104.54) --
	(173.84,103.44) --
	(176.56,102.17) --
	(179.29,100.75) --
	(182.01, 99.24) --
	(184.73, 97.68) --
	(187.46, 96.15) --
	(190.18, 94.71) --
	(192.90, 93.43) --
	(195.63, 92.37) --
	(198.35, 91.65) --
	(201.07, 91.36) --
	(203.80, 91.62) --
	(206.52, 92.53) --
	(209.25, 94.18) --
	(211.97, 96.61) --
	(214.69, 99.81) --
	(217.42,103.74) --
	(220.14,108.32) --
	(222.86,113.42) --
	(225.59,118.93) --
	(228.31,124.71) --
	(231.03,130.64) --
	(233.76,136.61) --
	(236.48,142.56) --
	(239.21,148.42) --
	(241.93,154.20) --
	(244.65,159.94) --
	(247.38,165.70) --
	(250.10,171.60) --
	(252.82,177.73) --
	(255.55,184.14) --
	(258.27,190.82) --
	(260.99,197.65) --
	(263.72,204.41) --
	(266.44,210.83) --
	(269.17,216.59) --
	(271.89,221.37) --
	(274.61,224.96) --
	(277.34,227.26) --
	(280.06,228.30) --
	(282.78,228.25) --
	(285.51,227.39) --
	(288.23,226.02) --
	(290.95,224.44) --
	(293.68,222.92) --
	(296.40,221.60) --
	(299.12,220.57) --
	(301.85,219.82) --
	(304.57,219.28) --
	(307.30,218.83) --
	(310.02,218.33) --
	(312.74,217.65) --
	(315.47,216.63) --
	(318.19,215.13) --
	(320.91,213.04) --
	(323.64,210.29) --
	(326.36,206.86) --
	(329.08,202.82) --
	(331.81,198.34) --
	(334.53,193.63) --
	(337.26,188.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,299.29) --
	( 67.62,298.84) --
	( 70.34,297.48) --
	( 73.07,295.11) --
	( 75.79,291.78) --
	( 78.51,287.69) --
	( 81.24,283.08) --
	( 83.96,278.27) --
	( 86.68,273.47) --
	( 89.41,268.82) --
	( 92.13,264.34) --
	( 94.85,259.95) --
	( 97.58,255.51) --
	(100.30,250.91) --
	(103.02,246.09) --
	(105.75,241.10) --
	(108.47,236.06) --
	(111.20,231.17) --
	(113.92,226.62) --
	(116.64,222.56) --
	(119.37,219.05) --
	(122.09,216.06) --
	(124.81,213.44) --
	(127.54,210.99) --
	(130.26,208.51) --
	(132.98,205.83) --
	(135.71,202.85) --
	(138.43,199.56) --
	(141.16,196.03) --
	(143.88,192.36) --
	(146.60,188.68) --
	(149.33,185.13) --
	(152.05,181.79) --
	(154.77,178.70) --
	(157.50,175.86) --
	(160.22,173.25) --
	(162.94,170.81) --
	(165.67,168.46) --
	(168.39,166.13) --
	(171.12,163.75) --
	(173.84,161.29) --
	(176.56,158.70) --
	(179.29,155.99) --
	(182.01,153.19) --
	(184.73,150.35) --
	(187.46,147.57) --
	(190.18,144.91) --
	(192.90,142.46) --
	(195.63,140.27) --
	(198.35,138.39) --
	(201.07,136.81) --
	(203.80,135.51) --
	(206.52,134.45) --
	(209.25,133.63) --
	(211.97,133.02) --
	(214.69,132.65) --
	(217.42,132.57) --
	(220.14,132.86) --
	(222.86,133.63) --
	(225.59,134.99) --
	(228.31,137.03) --
	(231.03,139.87) --
	(233.76,143.57) --
	(236.48,148.15) --
	(239.21,153.62) --
	(241.93,159.89) --
	(244.65,166.84) --
	(247.38,174.29) --
	(250.10,182.02) --
	(252.82,189.80) --
	(255.55,197.43) --
	(258.27,204.75) --
	(260.99,211.67) --
	(263.72,218.18) --
	(266.44,224.34) --
	(269.17,230.27) --
	(271.89,236.09) --
	(274.61,241.91) --
	(277.34,247.79) --
	(280.06,253.75) --
	(282.78,259.72) --
	(285.51,265.62) --
	(288.23,271.32) --
	(290.95,276.70) --
	(293.68,281.64) --
	(296.40,286.03) --
	(299.12,289.79) --
	(301.85,292.84) --
	(304.57,295.16) --
	(307.30,296.73) --
	(310.02,297.61) --
	(312.74,297.89) --
	(315.47,297.76) --
	(318.19,297.42) --
	(320.91,297.11) --
	(323.64,297.00) --
	(326.36,297.21) --
	(329.08,297.73) --
	(331.81,298.43) --
	(334.53,299.05) --
	(337.26,299.29);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,256.05) --
	( 67.62,257.06) --
	( 70.34,257.42) --
	( 73.07,256.77) --
	( 75.79,254.95) --
	( 78.51,251.97) --
	( 81.24,248.04) --
	( 83.96,243.48) --
	( 86.68,238.63) --
	( 89.41,233.78) --
	( 92.13,229.08) --
	( 94.85,224.54) --
	( 97.58,220.07) --
	(100.30,215.51) --
	(103.02,210.73) --
	(105.75,205.66) --
	(108.47,200.32) --
	(111.20,194.81) --
	(113.92,189.32) --
	(116.64,184.03) --
	(119.37,179.08) --
	(122.09,174.61) --
	(124.81,170.68) --
	(127.54,167.30) --
	(130.26,164.47) --
	(132.98,162.16) --
	(135.71,160.33) --
	(138.43,158.92) --
	(141.16,157.82) --
	(143.88,156.91) --
	(146.60,156.04) --
	(149.33,155.04) --
	(152.05,153.79) --
	(154.77,152.22) --
	(157.50,150.32) --
	(160.22,148.19) --
	(162.94,145.94) --
	(165.67,143.72) --
	(168.39,141.63) --
	(171.12,139.71) --
	(173.84,137.93) --
	(176.56,136.19) --
	(179.29,134.36) --
	(182.01,132.30) --
	(184.73,129.93) --
	(187.46,127.21) --
	(190.18,124.21) --
	(192.90,121.06) --
	(195.63,117.91) --
	(198.35,114.96) --
	(201.07,112.39) --
	(203.80,110.35) --
	(206.52,108.98) --
	(209.25,108.35) --
	(211.97,108.54) --
	(214.69,109.56) --
	(217.42,111.38) --
	(220.14,113.95) --
	(222.86,117.19) --
	(225.59,121.00) --
	(228.31,125.30) --
	(231.03,130.04) --
	(233.76,135.21) --
	(236.48,140.86) --
	(239.21,147.04) --
	(241.93,153.78) --
	(244.65,161.07) --
	(247.38,168.80) --
	(250.10,176.80) --
	(252.82,184.82) --
	(255.55,192.59) --
	(258.27,199.91) --
	(260.99,206.65) --
	(263.72,212.81) --
	(266.44,218.52) --
	(269.17,223.94) --
	(271.89,229.27) --
	(274.61,234.61) --
	(277.34,239.98) --
	(280.06,245.26) --
	(282.78,250.23) --
	(285.51,254.66) --
	(288.23,258.32) --
	(290.95,261.10) --
	(293.68,262.99) --
	(296.40,264.09) --
	(299.12,264.57) --
	(301.85,264.59) --
	(304.57,264.27) --
	(307.30,263.66) --
	(310.02,262.75) --
	(312.74,261.51) --
	(315.47,259.96) --
	(318.19,258.20) --
	(320.91,256.42) --
	(323.64,254.88) --
	(326.36,253.85) --
	(329.08,253.51) --
	(331.81,253.90) --
	(334.53,254.86) --
	(337.26,256.05);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,258.21) --
	( 67.62,259.73) --
	( 70.34,261.40) --
	( 73.07,262.94) --
	( 75.79,264.14) --
	( 78.51,264.81) --
	( 81.24,264.88) --
	( 83.96,264.34) --
	( 86.68,263.25) --
	( 89.41,261.71) --
	( 92.13,259.84) --
	( 94.85,257.77) --
	( 97.58,255.59) --
	(100.30,253.37) --
	(103.02,251.15) --
	(105.75,248.94) --
	(108.47,246.72) --
	(111.20,244.47) --
	(113.92,242.13) --
	(116.64,239.67) --
	(119.37,237.02) --
	(122.09,234.15) --
	(124.81,231.03) --
	(127.54,227.65) --
	(130.26,224.03) --
	(132.98,220.20) --
	(135.71,216.20) --
	(138.43,212.06) --
	(141.16,207.83) --
	(143.88,203.52) --
	(146.60,199.15) --
	(149.33,194.71) --
	(152.05,190.19) --
	(154.77,185.63) --
	(157.50,181.04) --
	(160.22,176.47) --
	(162.94,172.01) --
	(165.67,167.71) --
	(168.39,163.65) --
	(171.12,159.83) --
	(173.84,156.27) --
	(176.56,152.89) --
	(179.29,149.60) --
	(182.01,146.30) --
	(184.73,142.87) --
	(187.46,139.23) --
	(190.18,135.34) --
	(192.90,131.23) --
	(195.63,127.00) --
	(198.35,122.81) --
	(201.07,118.85) --
	(203.80,115.37) --
	(206.52,112.60) --
	(209.25,110.74) --
	(211.97,109.96) --
	(214.69,110.38) --
	(217.42,112.04) --
	(220.14,114.91) --
	(222.86,118.93) --
	(225.59,123.98) --
	(228.31,129.92) --
	(231.03,136.59) --
	(233.76,143.85) --
	(236.48,151.56) --
	(239.21,159.57) --
	(241.93,167.77) --
	(244.65,176.07) --
	(247.38,184.35) --
	(250.10,192.54) --
	(252.82,200.57) --
	(255.55,208.38) --
	(258.27,215.94) --
	(260.99,223.22) --
	(263.72,230.20) --
	(266.44,236.86) --
	(269.17,243.17) --
	(271.89,249.10) --
	(274.61,254.57) --
	(277.34,259.53) --
	(280.06,263.90) --
	(282.78,267.62) --
	(285.51,270.65) --
	(288.23,272.98) --
	(290.95,274.64) --
	(293.68,275.67) --
	(296.40,276.13) --
	(299.12,276.07) --
	(301.85,275.53) --
	(304.57,274.55) --
	(307.30,273.13) --
	(310.02,271.30) --
	(312.74,269.11) --
	(315.47,266.66) --
	(318.19,264.10) --
	(320.91,261.62) --
	(323.64,259.45) --
	(326.36,257.79) --
	(329.08,256.81) --
	(331.81,256.58) --
	(334.53,257.09) --
	(337.26,258.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,265.78) --
	( 67.62,264.39) --
	( 70.34,263.03) --
	( 73.07,261.52) --
	( 75.79,259.72) --
	( 78.51,257.51) --
	( 81.24,254.89) --
	( 83.96,251.87) --
	( 86.68,248.57) --
	( 89.41,245.12) --
	( 92.13,241.67) --
	( 94.85,238.36) --
	( 97.58,235.29) --
	(100.30,232.51) --
	(103.02,230.03) --
	(105.75,227.84) --
	(108.47,225.87) --
	(111.20,224.03) --
	(113.92,222.24) --
	(116.64,220.39) --
	(119.37,218.38) --
	(122.09,216.10) --
	(124.81,213.46) --
	(127.54,210.41) --
	(130.26,206.91) --
	(132.98,202.99) --
	(135.71,198.73) --
	(138.43,194.26) --
	(141.16,189.75) --
	(143.88,185.37) --
	(146.60,181.30) --
	(149.33,177.66) --
	(152.05,174.51) --
	(154.77,171.84) --
	(157.50,169.58) --
	(160.22,167.62) --
	(162.94,165.82) --
	(165.67,164.08) --
	(168.39,162.28) --
	(171.12,160.39) --
	(173.84,158.37) --
	(176.56,156.23) --
	(179.29,153.97) --
	(182.01,151.59) --
	(184.73,149.06) --
	(187.46,146.37) --
	(190.18,143.50) --
	(192.90,140.45) --
	(195.63,137.29) --
	(198.35,134.12) --
	(201.07,131.11) --
	(203.80,128.46) --
	(206.52,126.36) --
	(209.25,125.01) --
	(211.97,124.53) --
	(214.69,124.98) --
	(217.42,126.38) --
	(220.14,128.64) --
	(222.86,131.66) --
	(225.59,135.31) --
	(228.31,139.45) --
	(231.03,143.98) --
	(233.76,148.79) --
	(236.48,153.82) --
	(239.21,159.01) --
	(241.93,164.31) --
	(244.65,169.70) --
	(247.38,175.15) --
	(250.10,180.65) --
	(252.82,186.23) --
	(255.55,191.90) --
	(258.27,197.71) --
	(260.99,203.72) --
	(263.72,209.93) --
	(266.44,216.37) --
	(269.17,222.97) --
	(271.89,229.67) --
	(274.61,236.33) --
	(277.34,242.84) --
	(280.06,249.04) --
	(282.78,254.82) --
	(285.51,260.13) --
	(288.23,264.91) --
	(290.95,269.18) --
	(293.68,272.95) --
	(296.40,276.24) --
	(299.12,279.04) --
	(301.85,281.33) --
	(304.57,283.05) --
	(307.30,284.11) --
	(310.02,284.45) --
	(312.74,284.04) --
	(315.47,282.91) --
	(318.19,281.15) --
	(320.91,278.92) --
	(323.64,276.41) --
	(326.36,273.84) --
	(329.08,271.39) --
	(331.81,269.22) --
	(334.53,267.36) --
	(337.26,265.78);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,232.65) --
	( 67.62,230.58) --
	( 70.34,228.81) --
	( 73.07,227.26) --
	( 75.79,225.84) --
	( 78.51,224.42) --
	( 81.24,222.89) --
	( 83.96,221.15) --
	( 86.68,219.19) --
	( 89.41,217.08) --
	( 92.13,214.90) --
	( 94.85,212.78) --
	( 97.58,210.78) --
	(100.30,208.91) --
	(103.02,207.08) --
	(105.75,205.10) --
	(108.47,202.75) --
	(111.20,199.85) --
	(113.92,196.24) --
	(116.64,191.94) --
	(119.37,187.07) --
	(122.09,181.89) --
	(124.81,176.71) --
	(127.54,171.86) --
	(130.26,167.61) --
	(132.98,164.12) --
	(135.71,161.41) --
	(138.43,159.37) --
	(141.16,157.77) --
	(143.88,156.36) --
	(146.60,154.86) --
	(149.33,153.02) --
	(152.05,150.67) --
	(154.77,147.72) --
	(157.50,144.14) --
	(160.22,140.00) --
	(162.94,135.42) --
	(165.67,130.55) --
	(168.39,125.59) --
	(171.12,120.74) --
	(173.84,116.20) --
	(176.56,112.14) --
	(179.29,108.70) --
	(182.01,105.94) --
	(184.73,103.91) --
	(187.46,102.60) --
	(190.18,101.99) --
	(192.90,102.05) --
	(195.63,102.76) --
	(198.35,104.16) --
	(201.07,106.27) --
	(203.80,109.12) --
	(206.52,112.73) --
	(209.25,117.09) --
	(211.97,122.11) --
	(214.69,127.70) --
	(217.42,133.70) --
	(220.14,139.96) --
	(222.86,146.37) --
	(225.59,152.84) --
	(228.31,159.32) --
	(231.03,165.82) --
	(233.76,172.37) --
	(236.48,178.99) --
	(239.21,185.69) --
	(241.93,192.46) --
	(244.65,199.26) --
	(247.38,206.03) --
	(250.10,212.69) --
	(252.82,219.18) --
	(255.55,225.42) --
	(258.27,231.38) --
	(260.99,237.01) --
	(263.72,242.27) --
	(266.44,247.13) --
	(269.17,251.57) --
	(271.89,255.56) --
	(274.61,259.10) --
	(277.34,262.21) --
	(280.06,264.91) --
	(282.78,267.23) --
	(285.51,269.18) --
	(288.23,270.74) --
	(290.95,271.87) --
	(293.68,272.48) --
	(296.40,272.50) --
	(299.12,271.87) --
	(301.85,270.56) --
	(304.57,268.60) --
	(307.30,266.09) --
	(310.02,263.15) --
	(312.74,259.93) --
	(315.47,256.58) --
	(318.19,253.19) --
	(320.91,249.86) --
	(323.64,246.61) --
	(326.36,243.48) --
	(329.08,240.48) --
	(331.81,237.64) --
	(334.53,235.01) --
	(337.26,232.65);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,239.93) --
	( 67.62,238.96) --
	( 70.34,238.08) --
	( 73.07,237.24) --
	( 75.79,236.39) --
	( 78.51,235.44) --
	( 81.24,234.31) --
	( 83.96,232.91) --
	( 86.68,231.20) --
	( 89.41,229.15) --
	( 92.13,226.78) --
	( 94.85,224.14) --
	( 97.58,221.32) --
	(100.30,218.42) --
	(103.02,215.55) --
	(105.75,212.80) --
	(108.47,210.22) --
	(111.20,207.83) --
	(113.92,205.57) --
	(116.64,203.36) --
	(119.37,201.10) --
	(122.09,198.66) --
	(124.81,195.96) --
	(127.54,192.92) --
	(130.26,189.52) --
	(132.98,185.79) --
	(135.71,181.79) --
	(138.43,177.61) --
	(141.16,173.35) --
	(143.88,169.09) --
	(146.60,164.92) --
	(149.33,160.88) --
	(152.05,157.00) --
	(154.77,153.26) --
	(157.50,149.63) --
	(160.22,146.07) --
	(162.94,142.50) --
	(165.67,138.88) --
	(168.39,135.13) --
	(171.12,131.22) --
	(173.84,127.16) --
	(176.56,122.96) --
	(179.29,118.73) --
	(182.01,114.55) --
	(184.73,110.59) --
	(187.46,107.00) --
	(190.18,103.93) --
	(192.90,101.52) --
	(195.63, 99.87) --
	(198.35, 99.05) --
	(201.07, 99.08) --
	(203.80, 99.97) --
	(206.52,101.70) --
	(209.25,104.25) --
	(211.97,107.59) --
	(214.69,111.66) --
	(217.42,116.40) --
	(220.14,121.72) --
	(222.86,127.52) --
	(225.59,133.68) --
	(228.31,140.06) --
	(231.03,146.56) --
	(233.76,153.11) --
	(236.48,159.68) --
	(239.21,166.29) --
	(241.93,172.99) --
	(244.65,179.86) --
	(247.38,186.96) --
	(250.10,194.32) --
	(252.82,201.92) --
	(255.55,209.67) --
	(258.27,217.44) --
	(260.99,225.07) --
	(263.72,232.37) --
	(266.44,239.17) --
	(269.17,245.34) --
	(271.89,250.78) --
	(274.61,255.45) --
	(277.34,259.31) --
	(280.06,262.38) --
	(282.78,264.65) --
	(285.51,266.16) --
	(288.23,266.93) --
	(290.95,266.99) --
	(293.68,266.42) --
	(296.40,265.30) --
	(299.12,263.73) --
	(301.85,261.84) --
	(304.57,259.75) --
	(307.30,257.59) --
	(310.02,255.46) --
	(312.74,253.41) --
	(315.47,251.47) --
	(318.19,249.67) --
	(320.91,247.99) --
	(323.64,246.41) --
	(326.36,244.92) --
	(329.08,243.52) --
	(331.81,242.21) --
	(334.53,241.01) --
	(337.26,239.93);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,233.30) --
	( 67.62,230.78) --
	( 70.34,228.01) --
	( 73.07,225.11) --
	( 75.79,222.20) --
	( 78.51,219.43) --
	( 81.24,216.86) --
	( 83.96,214.56) --
	( 86.68,212.53) --
	( 89.41,210.73) --
	( 92.13,209.10) --
	( 94.85,207.57) --
	( 97.58,206.06) --
	(100.30,204.49) --
	(103.02,202.80) --
	(105.75,200.94) --
	(108.47,198.87) --
	(111.20,196.60) --
	(113.92,194.15) --
	(116.64,191.59) --
	(119.37,188.97) --
	(122.09,186.36) --
	(124.81,183.83) --
	(127.54,181.39) --
	(130.26,179.05) --
	(132.98,176.78) --
	(135.71,174.54) --
	(138.43,172.28) --
	(141.16,169.96) --
	(143.88,167.56) --
	(146.60,165.06) --
	(149.33,162.47) --
	(152.05,159.80) --
	(154.77,157.05) --
	(157.50,154.23) --
	(160.22,151.33) --
	(162.94,148.34) --
	(165.67,145.27) --
	(168.39,142.14) --
	(171.12,138.97) --
	(173.84,135.84) --
	(176.56,132.78) --
	(179.29,129.83) --
	(182.01,127.03) --
	(184.73,124.34) --
	(187.46,121.76) --
	(190.18,119.22) --
	(192.90,116.73) --
	(195.63,114.28) --
	(198.35,111.97) --
	(201.07,109.91) --
	(203.80,108.30) --
	(206.52,107.36) --
	(209.25,107.29) --
	(211.97,108.30) --
	(214.69,110.52) --
	(217.42,114.00) --
	(220.14,118.74) --
	(222.86,124.64) --
	(225.59,131.54) --
	(228.31,139.22) --
	(231.03,147.45) --
	(233.76,155.96) --
	(236.48,164.52) --
	(239.21,172.92) --
	(241.93,180.98) --
	(244.65,188.60) --
	(247.38,195.71) --
	(250.10,202.30) --
	(252.82,208.42) --
	(255.55,214.10) --
	(258.27,219.42) --
	(260.99,224.41) --
	(263.72,229.11) --
	(266.44,233.51) --
	(269.17,237.61) --
	(271.89,241.40) --
	(274.61,244.86) --
	(277.34,248.01) --
	(280.06,250.85) --
	(282.78,253.39) --
	(285.51,255.63) --
	(288.23,257.52) --
	(290.95,258.98) --
	(293.68,259.93) --
	(296.40,260.27) --
	(299.12,259.92) --
	(301.85,258.88) --
	(304.57,257.21) --
	(307.30,255.03) --
	(310.02,252.55) --
	(312.74,249.99) --
	(315.47,247.53) --
	(318.19,245.34) --
	(320.91,243.45) --
	(323.64,241.83) --
	(326.36,240.39) --
	(329.08,238.95) --
	(331.81,237.36) --
	(334.53,235.50) --
	(337.26,233.30);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,226.34) --
	( 67.62,224.88) --
	( 70.34,223.39) --
	( 73.07,221.81) --
	( 75.79,220.09) --
	( 78.51,218.18) --
	( 81.24,216.09) --
	( 83.96,213.81) --
	( 86.68,211.38) --
	( 89.41,208.82) --
	( 92.13,206.17) --
	( 94.85,203.44) --
	( 97.58,200.67) --
	(100.30,197.88) --
	(103.02,195.08) --
	(105.75,192.29) --
	(108.47,189.50) --
	(111.20,186.73) --
	(113.92,183.96) --
	(116.64,181.17) --
	(119.37,178.36) --
	(122.09,175.52) --
	(124.81,172.67) --
	(127.54,169.83) --
	(130.26,167.07) --
	(132.98,164.43) --
	(135.71,161.97) --
	(138.43,159.74) --
	(141.16,157.75) --
	(143.88,155.98) --
	(146.60,154.38) --
	(149.33,152.89) --
	(152.05,151.43) --
	(154.77,149.93) --
	(157.50,148.32) --
	(160.22,146.56) --
	(162.94,144.61) --
	(165.67,142.45) --
	(168.39,140.06) --
	(171.12,137.45) --
	(173.84,134.59) --
	(176.56,131.50) --
	(179.29,128.22) --
	(182.01,124.80) --
	(184.73,121.34) --
	(187.46,117.96) --
	(190.18,114.80) --
	(192.90,112.00) --
	(195.63,109.69) --
	(198.35,107.96) --
	(201.07,106.86) --
	(203.80,106.41) --
	(206.52,106.59) --
	(209.25,107.35) --
	(211.97,108.64) --
	(214.69,110.39) --
	(217.42,112.53) --
	(220.14,115.02) --
	(222.86,117.81) --
	(225.59,120.88) --
	(228.31,124.23) --
	(231.03,127.90) --
	(233.76,131.93) --
	(236.48,136.38) --
	(239.21,141.30) --
	(241.93,146.75) --
	(244.65,152.71) --
	(247.38,159.16) --
	(250.10,165.99) --
	(252.82,173.07) --
	(255.55,180.21) --
	(258.27,187.26) --
	(260.99,194.05) --
	(263.72,200.48) --
	(266.44,206.49) --
	(269.17,212.09) --
	(271.89,217.29) --
	(274.61,222.15) --
	(277.34,226.70) --
	(280.06,230.94) --
	(282.78,234.84) --
	(285.51,238.33) --
	(288.23,241.34) --
	(290.95,243.79) --
	(293.68,245.62) --
	(296.40,246.79) --
	(299.12,247.34) --
	(301.85,247.29) --
	(304.57,246.73) --
	(307.30,245.72) --
	(310.02,244.37) --
	(312.74,242.73) --
	(315.47,240.90) --
	(318.19,238.94) --
	(320.91,236.92) --
	(323.64,234.91) --
	(326.36,232.96) --
	(329.08,231.13) --
	(331.81,229.42) --
	(334.53,227.84) --
	(337.26,226.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,243.11) --
	( 67.62,246.00) --
	( 70.34,248.69) --
	( 73.07,250.78) --
	( 75.79,251.98) --
	( 78.51,252.12) --
	( 81.24,251.17) --
	( 83.96,249.24) --
	( 86.68,246.52) --
	( 89.41,243.24) --
	( 92.13,239.63) --
	( 94.85,235.88) --
	( 97.58,232.12) --
	(100.30,228.42) --
	(103.02,224.80) --
	(105.75,221.27) --
	(108.47,217.80) --
	(111.20,214.37) --
	(113.92,210.96) --
	(116.64,207.53) --
	(119.37,204.05) --
	(122.09,200.49) --
	(124.81,196.84) --
	(127.54,193.07) --
	(130.26,189.20) --
	(132.98,185.28) --
	(135.71,181.38) --
	(138.43,177.58) --
	(141.16,173.97) --
	(143.88,170.63) --
	(146.60,167.60) --
	(149.33,164.86) --
	(152.05,162.39) --
	(154.77,160.12) --
	(157.50,157.98) --
	(160.22,155.91) --
	(162.94,153.89) --
	(165.67,151.91) --
	(168.39,149.98) --
	(171.12,148.15) --
	(173.84,146.40) --
	(176.56,144.71) --
	(179.29,143.04) --
	(182.01,141.28) --
	(184.73,139.34) --
	(187.46,137.17) --
	(190.18,134.74) --
	(192.90,132.13) --
	(195.63,129.51) --
	(198.35,127.12) --
	(201.07,125.27) --
	(203.80,124.25) --
	(206.52,124.32) --
	(209.25,125.63) --
	(211.97,128.21) --
	(214.69,131.95) --
	(217.42,136.62) --
	(220.14,141.94) --
	(222.86,147.58) --
	(225.59,153.28) --
	(228.31,158.85) --
	(231.03,164.22) --
	(233.76,169.43) --
	(236.48,174.60) --
	(239.21,179.88) --
	(241.93,185.43) --
	(244.65,191.31) --
	(247.38,197.53) --
	(250.10,204.00) --
	(252.82,210.53) --
	(255.55,216.91) --
	(258.27,222.94) --
	(260.99,228.45) --
	(263.72,233.34) --
	(266.44,237.59) --
	(269.17,241.23) --
	(271.89,244.35) --
	(274.61,247.05) --
	(277.34,249.43) --
	(280.06,251.55) --
	(282.78,253.43) --
	(285.51,255.07) --
	(288.23,256.46) --
	(290.95,257.54) --
	(293.68,258.27) --
	(296.40,258.58) --
	(299.12,258.42) --
	(301.85,257.73) --
	(304.57,256.45) --
	(307.30,254.59) --
	(310.02,252.19) --
	(312.74,249.34) --
	(315.47,246.27) --
	(318.19,243.22) --
	(320.91,240.52) --
	(323.64,238.50) --
	(326.36,237.40) --
	(329.08,237.38) --
	(331.81,238.46) --
	(334.53,240.47) --
	(337.26,243.11);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,259.52) --
	( 67.62,257.37) --
	( 70.34,254.54) --
	( 73.07,251.21) --
	( 75.79,247.62) --
	( 78.51,244.02) --
	( 81.24,240.62) --
	( 83.96,237.54) --
	( 86.68,234.78) --
	( 89.41,232.24) --
	( 92.13,229.77) --
	( 94.85,227.19) --
	( 97.58,224.35) --
	(100.30,221.22) --
	(103.02,217.83) --
	(105.75,214.28) --
	(108.47,210.74) --
	(111.20,207.35) --
	(113.92,204.22) --
	(116.64,201.37) --
	(119.37,198.76) --
	(122.09,196.32) --
	(124.81,193.94) --
	(127.54,191.55) --
	(130.26,189.15) --
	(132.98,186.75) --
	(135.71,184.43) --
	(138.43,182.25) --
	(141.16,180.26) --
	(143.88,178.45) --
	(146.60,176.75) --
	(149.33,175.06) --
	(152.05,173.27) --
	(154.77,171.30) --
	(157.50,169.13) --
	(160.22,166.80) --
	(162.94,164.38) --
	(165.67,161.97) --
	(168.39,159.65) --
	(171.12,157.45) --
	(173.84,155.30) --
	(176.56,153.08) --
	(179.29,150.65) --
	(182.01,147.84) --
	(184.73,144.57) --
	(187.46,140.84) --
	(190.18,136.74) --
	(192.90,132.49) --
	(195.63,128.36) --
	(198.35,124.66) --
	(201.07,121.68) --
	(203.80,119.66) --
	(206.52,118.74) --
	(209.25,119.00) --
	(211.97,120.42) --
	(214.69,122.92) --
	(217.42,126.36) --
	(220.14,130.59) --
	(222.86,135.45) --
	(225.59,140.77) --
	(228.31,146.43) --
	(231.03,152.29) --
	(233.76,158.29) --
	(236.48,164.37) --
	(239.21,170.52) --
	(241.93,176.75) --
	(244.65,183.08) --
	(247.38,189.52) --
	(250.10,196.07) --
	(252.82,202.71) --
	(255.55,209.37) --
	(258.27,216.00) --
	(260.99,222.51) --
	(263.72,228.85) --
	(266.44,234.97) --
	(269.17,240.84) --
	(271.89,246.46) --
	(274.61,251.83) --
	(277.34,256.92) --
	(280.06,261.70) --
	(282.78,266.08) --
	(285.51,269.96) --
	(288.23,273.18) --
	(290.95,275.61) --
	(293.68,277.15) --
	(296.40,277.73) --
	(299.12,277.35) --
	(301.85,276.13) --
	(304.57,274.23) --
	(307.30,271.89) --
	(310.02,269.40) --
	(312.74,267.03) --
	(315.47,265.02) --
	(318.19,263.52) --
	(320.91,262.58) --
	(323.64,262.14) --
	(326.36,262.02) --
	(329.08,261.97) --
	(331.81,261.69) --
	(334.53,260.94) --
	(337.26,259.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,252.10) --
	( 67.62,249.10) --
	( 70.34,246.98) --
	( 73.07,245.68) --
	( 75.79,244.98) --
	( 78.51,244.65) --
	( 81.24,244.36) --
	( 83.96,243.86) --
	( 86.68,242.90) --
	( 89.41,241.36) --
	( 92.13,239.21) --
	( 94.85,236.53) --
	( 97.58,233.47) --
	(100.30,230.21) --
	(103.02,226.91) --
	(105.75,223.69) --
	(108.47,220.57) --
	(111.20,217.51) --
	(113.92,214.41) --
	(116.64,211.16) --
	(119.37,207.64) --
	(122.09,203.82) --
	(124.81,199.72) --
	(127.54,195.43) --
	(130.26,191.10) --
	(132.98,186.88) --
	(135.71,182.91) --
	(138.43,179.26) --
	(141.16,175.93) --
	(143.88,172.87) --
	(146.60,169.94) --
	(149.33,167.00) --
	(152.05,163.93) --
	(154.77,160.63) --
	(157.50,157.07) --
	(160.22,153.26) --
	(162.94,149.26) --
	(165.67,145.15) --
	(168.39,140.98) --
	(171.12,136.79) --
	(173.84,132.60) --
	(176.56,128.37) --
	(179.29,124.10) --
	(182.01,119.78) --
	(184.73,115.44) --
	(187.46,111.15) --
	(190.18,107.02) --
	(192.90,103.19) --
	(195.63, 99.80) --
	(198.35, 96.96) --
	(201.07, 94.75) --
	(203.80, 93.20) --
	(206.52, 92.31) --
	(209.25, 92.07) --
	(211.97, 92.47) --
	(214.69, 93.53) --
	(217.42, 95.32) --
	(220.14, 97.95) --
	(222.86,101.55) --
	(225.59,106.26) --
	(228.31,112.19) --
	(231.03,119.38) --
	(233.76,127.78) --
	(236.48,137.27) --
	(239.21,147.65) --
	(241.93,158.65) --
	(244.65,169.99) --
	(247.38,181.37) --
	(250.10,192.57) --
	(252.82,203.38) --
	(255.55,213.70) --
	(258.27,223.45) --
	(260.99,232.63) --
	(263.72,241.27) --
	(266.44,249.42) --
	(269.17,257.14) --
	(271.89,264.46) --
	(274.61,271.41) --
	(277.34,277.99) --
	(280.06,284.16) --
	(282.78,289.86) --
	(285.51,295.00) --
	(288.23,299.48) --
	(290.95,303.19) --
	(293.68,306.04) --
	(296.40,307.93) --
	(299.12,308.81) --
	(301.85,308.65) --
	(304.57,307.48) --
	(307.30,305.33) --
	(310.02,302.28) --
	(312.74,298.41) --
	(315.47,293.85) --
	(318.19,288.73) --
	(320.91,283.19) --
	(323.64,277.40) --
	(326.36,271.57) --
	(329.08,265.91) --
	(331.81,260.64) --
	(334.53,255.98) --
	(337.26,252.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,280.64) --
	( 67.62,280.04) --
	( 70.34,279.65) --
	( 73.07,279.30) --
	( 75.79,278.81) --
	( 78.51,278.05) --
	( 81.24,276.92) --
	( 83.96,275.39) --
	( 86.68,273.47) --
	( 89.41,271.19) --
	( 92.13,268.59) --
	( 94.85,265.69) --
	( 97.58,262.51) --
	(100.30,259.06) --
	(103.02,255.30) --
	(105.75,251.24) --
	(108.47,246.86) --
	(111.20,242.18) --
	(113.92,237.22) --
	(116.64,232.03) --
	(119.37,226.67) --
	(122.09,221.18) --
	(124.81,215.62) --
	(127.54,210.05) --
	(130.26,204.50) --
	(132.98,199.01) --
	(135.71,193.60) --
	(138.43,188.28) --
	(141.16,183.08) --
	(143.88,177.97) --
	(146.60,172.96) --
	(149.33,168.03) --
	(152.05,163.17) --
	(154.77,158.36) --
	(157.50,153.61) --
	(160.22,148.96) --
	(162.94,144.45) --
	(165.67,140.14) --
	(168.39,136.08) --
	(171.12,132.31) --
	(173.84,128.83) --
	(176.56,125.59) --
	(179.29,122.52) --
	(182.01,119.49) --
	(184.73,116.38) --
	(187.46,113.12) --
	(190.18,109.65) --
	(192.90,106.04) --
	(195.63,102.42) --
	(198.35, 99.02) --
	(201.07, 96.11) --
	(203.80, 93.97) --
	(206.52, 92.86) --
	(209.25, 92.97) --
	(211.97, 94.38) --
	(214.69, 97.07) --
	(217.42,100.92) --
	(220.14,105.74) --
	(222.86,111.32) --
	(225.59,117.44) --
	(228.31,123.92) --
	(231.03,130.64) --
	(233.76,137.54) --
	(236.48,144.59) --
	(239.21,151.82) --
	(241.93,159.26) --
	(244.65,166.90) --
	(247.38,174.76) --
	(250.10,182.79) --
	(252.82,190.97) --
	(255.55,199.23) --
	(258.27,207.50) --
	(260.99,215.71) --
	(263.72,223.79) --
	(266.44,231.67) --
	(269.17,239.27) --
	(271.89,246.51) --
	(274.61,253.31) --
	(277.34,259.62) --
	(280.06,265.38) --
	(282.78,270.59) --
	(285.51,275.27) --
	(288.23,279.47) --
	(290.95,283.25) --
	(293.68,286.65) --
	(296.40,289.71) --
	(299.12,292.42) --
	(301.85,294.70) --
	(304.57,296.47) --
	(307.30,297.60) --
	(310.02,298.01) --
	(312.74,297.64) --
	(315.47,296.50) --
	(318.19,294.69) --
	(320.91,292.40) --
	(323.64,289.86) --
	(326.36,287.31) --
	(329.08,284.99) --
	(331.81,283.07) --
	(334.53,281.62) --
	(337.26,280.64);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,274.99) --
	( 67.62,277.02) --
	( 70.34,278.40) --
	( 73.07,278.79) --
	( 75.79,278.02) --
	( 78.51,276.05) --
	( 81.24,273.05) --
	( 83.96,269.27) --
	( 86.68,265.01) --
	( 89.41,260.55) --
	( 92.13,256.09) --
	( 94.85,251.77) --
	( 97.58,247.63) --
	(100.30,243.66) --
	(103.02,239.85) --
	(105.75,236.17) --
	(108.47,232.63) --
	(111.20,229.23) --
	(113.92,225.96) --
	(116.64,222.78) --
	(119.37,219.64) --
	(122.09,216.43) --
	(124.81,213.04) --
	(127.54,209.40) --
	(130.26,205.44) --
	(132.98,201.19) --
	(135.71,196.69) --
	(138.43,192.08) --
	(141.16,187.45) --
	(143.88,182.92) --
	(146.60,178.53) --
	(149.33,174.30) --
	(152.05,170.18) --
	(154.77,166.11) --
	(157.50,162.01) --
	(160.22,157.85) --
	(162.94,153.62) --
	(165.67,149.34) --
	(168.39,145.07) --
	(171.12,140.90) --
	(173.84,136.90) --
	(176.56,133.15) --
	(179.29,129.67) --
	(182.01,126.50) --
	(184.73,123.66) --
	(187.46,121.14) --
	(190.18,118.95) --
	(192.90,117.12) --
	(195.63,115.63) --
	(198.35,114.53) --
	(201.07,113.81) --
	(203.80,113.50) --
	(206.52,113.63) --
	(209.25,114.23) --
	(211.97,115.34) --
	(214.69,116.99) --
	(217.42,119.23) --
	(220.14,122.08) --
	(222.86,125.56) --
	(225.59,129.63) --
	(228.31,134.28) --
	(231.03,139.44) --
	(233.76,145.05) --
	(236.48,151.03) --
	(239.21,157.34) --
	(241.93,163.92) --
	(244.65,170.72) --
	(247.38,177.70) --
	(250.10,184.82) --
	(252.82,192.05) --
	(255.55,199.34) --
	(258.27,206.64) --
	(260.99,213.88) --
	(263.72,220.99) --
	(266.44,227.88) --
	(269.17,234.45) --
	(271.89,240.58) --
	(274.61,246.16) --
	(277.34,251.10) --
	(280.06,255.32) --
	(282.78,258.82) --
	(285.51,261.65) --
	(288.23,263.92) --
	(290.95,265.76) --
	(293.68,267.32) --
	(296.40,268.71) --
	(299.12,269.99) --
	(301.85,271.12) --
	(304.57,272.01) --
	(307.30,272.55) --
	(310.02,272.62) --
	(312.74,272.20) --
	(315.47,271.35) --
	(318.19,270.27) --
	(320.91,269.23) --
	(323.64,268.56) --
	(326.36,268.50) --
	(329.08,269.23) --
	(331.81,270.71) --
	(334.53,272.75) --
	(337.26,274.99);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,226.13) --
	( 67.62,226.77) --
	( 70.34,227.28) --
	( 73.07,227.40) --
	( 75.79,226.98) --
	( 78.51,225.91) --
	( 81.24,224.17) --
	( 83.96,221.82) --
	( 86.68,218.93) --
	( 89.41,215.61) --
	( 92.13,211.98) --
	( 94.85,208.11) --
	( 97.58,204.12) --
	(100.30,200.07) --
	(103.02,196.03) --
	(105.75,192.07) --
	(108.47,188.25) --
	(111.20,184.59) --
	(113.92,181.11) --
	(116.64,177.78) --
	(119.37,174.57) --
	(122.09,171.43) --
	(124.81,168.33) --
	(127.54,165.25) --
	(130.26,162.21) --
	(132.98,159.25) --
	(135.71,156.46) --
	(138.43,153.90) --
	(141.16,151.62) --
	(143.88,149.62) --
	(146.60,147.85) --
	(149.33,146.21) --
	(152.05,144.56) --
	(154.77,142.75) --
	(157.50,140.63) --
	(160.22,138.11) --
	(162.94,135.16) --
	(165.67,131.79) --
	(168.39,128.10) --
	(171.12,124.21) --
	(173.84,120.27) --
	(176.56,116.43) --
	(179.29,112.82) --
	(182.01,109.55) --
	(184.73,106.67) --
	(187.46,104.23) --
	(190.18,102.20) --
	(192.90,100.55) --
	(195.63, 99.23) --
	(198.35, 98.17) --
	(201.07, 97.31) --
	(203.80, 96.58) --
	(206.52, 95.95) --
	(209.25, 95.44) --
	(211.97, 95.08) --
	(214.69, 94.97) --
	(217.42, 95.24) --
	(220.14, 96.03) --
	(222.86, 97.49) --
	(225.59, 99.77) --
	(228.31,102.95) --
	(231.03,107.07) --
	(233.76,112.07) --
	(236.48,117.88) --
	(239.21,124.31) --
	(241.93,131.20) --
	(244.65,138.35) --
	(247.38,145.57) --
	(250.10,152.75) --
	(252.82,159.78) --
	(255.55,166.66) --
	(258.27,173.38) --
	(260.99,180.01) --
	(263.72,186.59) --
	(266.44,193.16) --
	(269.17,199.72) --
	(271.89,206.24) --
	(274.61,212.62) --
	(277.34,218.77) --
	(280.06,224.55) --
	(282.78,229.84) --
	(285.51,234.51) --
	(288.23,238.50) --
	(290.95,241.75) --
	(293.68,244.23) --
	(296.40,245.91) --
	(299.12,246.80) --
	(301.85,246.90) --
	(304.57,246.21) --
	(307.30,244.79) --
	(310.02,242.71) --
	(312.74,240.11) --
	(315.47,237.18) --
	(318.19,234.17) --
	(320.91,231.32) --
	(323.64,228.88) --
	(326.36,227.05) --
	(329.08,225.91) --
	(331.81,225.47) --
	(334.53,225.61) --
	(337.26,226.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,237.75) --
	( 67.62,234.75) --
	( 70.34,232.38) --
	( 73.07,230.76) --
	( 75.79,229.87) --
	( 78.51,229.57) --
	( 81.24,229.61) --
	( 83.96,229.68) --
	( 86.68,229.48) --
	( 89.41,228.73) --
	( 92.13,227.25) --
	( 94.85,224.97) --
	( 97.58,221.95) --
	(100.30,218.36) --
	(103.02,214.40) --
	(105.75,210.30) --
	(108.47,206.22) --
	(111.20,202.28) --
	(113.92,198.46) --
	(116.64,194.69) --
	(119.37,190.85) --
	(122.09,186.81) --
	(124.81,182.48) --
	(127.54,177.83) --
	(130.26,172.92) --
	(132.98,167.87) --
	(135.71,162.83) --
	(138.43,157.94) --
	(141.16,153.34) --
	(143.88,149.09) --
	(146.60,145.23) --
	(149.33,141.76) --
	(152.05,138.69) --
	(154.77,136.00) --
	(157.50,133.69) --
	(160.22,131.74) --
	(162.94,130.09) --
	(165.67,128.65) --
	(168.39,127.27) --
	(171.12,125.79) --
	(173.84,124.06) --
	(176.56,121.97) --
	(179.29,119.52) --
	(182.01,116.79) --
	(184.73,113.96) --
	(187.46,111.26) --
	(190.18,108.92) --
	(192.90,107.12) --
	(195.63,105.95) --
	(198.35,105.39) --
	(201.07,105.37) --
	(203.80,105.76) --
	(206.52,106.47) --
	(209.25,107.46) --
	(211.97,108.76) --
	(214.69,110.47) --
	(217.42,112.69) --
	(220.14,115.49) --
	(222.86,118.88) --
	(225.59,122.80) --
	(228.31,127.14) --
	(231.03,131.78) --
	(233.76,136.66) --
	(236.48,141.82) --
	(239.21,147.37) --
	(241.93,153.51) --
	(244.65,160.40) --
	(247.38,168.16) --
	(250.10,176.71) --
	(252.82,185.79) --
	(255.55,194.99) --
	(258.27,203.77) --
	(260.99,211.62) --
	(263.72,218.14) --
	(266.44,223.14) --
	(269.17,226.69) --
	(271.89,229.06) --
	(274.61,230.69) --
	(277.34,232.06) --
	(280.06,233.58) --
	(282.78,235.50) --
	(285.51,237.89) --
	(288.23,240.65) --
	(290.95,243.56) --
	(293.68,246.36) --
	(296.40,248.85) --
	(299.12,250.90) --
	(301.85,252.49) --
	(304.57,253.68) --
	(307.30,254.57) --
	(310.02,255.21) --
	(312.74,255.63) --
	(315.47,255.75) --
	(318.19,255.46) --
	(320.91,254.61) --
	(323.64,253.08) --
	(326.36,250.85) --
	(329.08,247.99) --
	(331.81,244.67) --
	(334.53,241.15) --
	(337.26,237.75);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,271.34) --
	( 67.62,267.87) --
	( 70.34,264.20) --
	( 73.07,260.19) --
	( 75.79,255.77) --
	( 78.51,250.91) --
	( 81.24,245.67) --
	( 83.96,240.14) --
	( 86.68,234.44) --
	( 89.41,228.69) --
	( 92.13,223.01) --
	( 94.85,217.44) --
	( 97.58,212.02) --
	(100.30,206.76) --
	(103.02,201.63) --
	(105.75,196.64) --
	(108.47,191.80) --
	(111.20,187.14) --
	(113.92,182.69) --
	(116.64,178.50) --
	(119.37,174.58) --
	(122.09,170.92) --
	(124.81,167.50) --
	(127.54,164.25) --
	(130.26,161.10) --
	(132.98,157.98) --
	(135.71,154.80) --
	(138.43,151.50) --
	(141.16,148.07) --
	(143.88,144.49) --
	(146.60,140.82) --
	(149.33,137.09) --
	(152.05,133.41) --
	(154.77,129.86) --
	(157.50,126.51) --
	(160.22,123.43) --
	(162.94,120.64) --
	(165.67,118.12) --
	(168.39,115.82) --
	(171.12,113.66) --
	(173.84,111.57) --
	(176.56,109.47) --
	(179.29,107.34) --
	(182.01,105.17) --
	(184.73,103.03) --
	(187.46,100.98) --
	(190.18, 99.10) --
	(192.90, 97.49) --
	(195.63, 96.20) --
	(198.35, 95.31) --
	(201.07, 94.85) --
	(203.80, 94.89) --
	(206.52, 95.49) --
	(209.25, 96.73) --
	(211.97, 98.68) --
	(214.69,101.41) --
	(217.42,104.95) --
	(220.14,109.26) --
	(222.86,114.26) --
	(225.59,119.81) --
	(228.31,125.74) --
	(231.03,131.91) --
	(233.76,138.24) --
	(236.48,144.70) --
	(239.21,151.36) --
	(241.93,158.35) --
	(244.65,165.83) --
	(247.38,173.92) --
	(250.10,182.72) --
	(252.82,192.17) --
	(255.55,202.17) --
	(258.27,212.50) --
	(260.99,222.89) --
	(263.72,233.07) --
	(266.44,242.79) --
	(269.17,251.87) --
	(271.89,260.18) --
	(274.61,267.67) --
	(277.34,274.32) --
	(280.06,280.16) --
	(282.78,285.21) --
	(285.51,289.53) --
	(288.23,293.15) --
	(290.95,296.10) --
	(293.68,298.45) --
	(296.40,300.22) --
	(299.12,301.46) --
	(301.85,302.19) --
	(304.57,302.41) --
	(307.30,302.10) --
	(310.02,301.22) --
	(312.74,299.75) --
	(315.47,297.70) --
	(318.19,295.10) --
	(320.91,292.06) --
	(323.64,288.71) --
	(326.36,285.20) --
	(329.08,281.65) --
	(331.81,278.15) --
	(334.53,274.73) --
	(337.26,271.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,258.97) --
	( 67.62,257.12) --
	( 70.34,255.36) --
	( 73.07,253.71) --
	( 75.79,252.15) --
	( 78.51,250.65) --
	( 81.24,249.13) --
	( 83.96,247.48) --
	( 86.68,245.62) --
	( 89.41,243.44) --
	( 92.13,240.87) --
	( 94.85,237.86) --
	( 97.58,234.41) --
	(100.30,230.57) --
	(103.02,226.42) --
	(105.75,222.04) --
	(108.47,217.54) --
	(111.20,212.98) --
	(113.92,208.39) --
	(116.64,203.78) --
	(119.37,199.12) --
	(122.09,194.37) --
	(124.81,189.51) --
	(127.54,184.55) --
	(130.26,179.55) --
	(132.98,174.58) --
	(135.71,169.76) --
	(138.43,165.20) --
	(141.16,161.00) --
	(143.88,157.20) --
	(146.60,153.80) --
	(149.33,150.76) --
	(152.05,148.00) --
	(154.77,145.44) --
	(157.50,142.98) --
	(160.22,140.57) --
	(162.94,138.20) --
	(165.67,135.85) --
	(168.39,133.55) --
	(171.12,131.30) --
	(173.84,129.10) --
	(176.56,126.92) --
	(179.29,124.75) --
	(182.01,122.53) --
	(184.73,120.26) --
	(187.46,117.96) --
	(190.18,115.68) --
	(192.90,113.56) --
	(195.63,111.74) --
	(198.35,110.41) --
	(201.07,109.76) --
	(203.80,109.94) --
	(206.52,111.08) --
	(209.25,113.20) --
	(211.97,116.29) --
	(214.69,120.24) --
	(217.42,124.92) --
	(220.14,130.15) --
	(222.86,135.72) --
	(225.59,141.47) --
	(228.31,147.26) --
	(231.03,152.98) --
	(233.76,158.61) --
	(236.48,164.13) --
	(239.21,169.59) --
	(241.93,175.04) --
	(244.65,180.54) --
	(247.38,186.15) --
	(250.10,191.90) --
	(252.82,197.82) --
	(255.55,203.91) --
	(258.27,210.15) --
	(260.99,216.50) --
	(263.72,222.92) --
	(266.44,229.35) --
	(269.17,235.71) --
	(271.89,241.90) --
	(274.61,247.79) --
	(277.34,253.26) --
	(280.06,258.17) --
	(282.78,262.39) --
	(285.51,265.85) --
	(288.23,268.51) --
	(290.95,270.40) --
	(293.68,271.59) --
	(296.40,272.23) --
	(299.12,272.44) --
	(301.85,272.38) --
	(304.57,272.16) --
	(307.30,271.86) --
	(310.02,271.49) --
	(312.74,271.06) --
	(315.47,270.50) --
	(318.19,269.78) --
	(320.91,268.83) --
	(323.64,267.63) --
	(326.36,266.20) --
	(329.08,264.55) --
	(331.81,262.75) --
	(334.53,260.86) --
	(337.26,258.97);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,299.92) --
	( 67.62,297.32) --
	( 70.34,294.86) --
	( 73.07,292.48) --
	( 75.79,290.14) --
	( 78.51,287.80) --
	( 81.24,285.41) --
	( 83.96,282.94) --
	( 86.68,280.38) --
	( 89.41,277.69) --
	( 92.13,274.84) --
	( 94.85,271.81) --
	( 97.58,268.57) --
	(100.30,265.11) --
	(103.02,261.42) --
	(105.75,257.53) --
	(108.47,253.47) --
	(111.20,249.28) --
	(113.92,245.02) --
	(116.64,240.76) --
	(119.37,236.54) --
	(122.09,232.41) --
	(124.81,228.41) --
	(127.54,224.55) --
	(130.26,220.84) --
	(132.98,217.29) --
	(135.71,213.88) --
	(138.43,210.62) --
	(141.16,207.50) --
	(143.88,204.53) --
	(146.60,201.72) --
	(149.33,199.11) --
	(152.05,196.70) --
	(154.77,194.52) --
	(157.50,192.57) --
	(160.22,190.80) --
	(162.94,189.16) --
	(165.67,187.54) --
	(168.39,185.79) --
	(171.12,183.76) --
	(173.84,181.28) --
	(176.56,178.22) --
	(179.29,174.50) --
	(182.01,170.14) --
	(184.73,165.23) --
	(187.46,159.94) --
	(190.18,154.54) --
	(192.90,149.29) --
	(195.63,144.49) --
	(198.35,140.36) --
	(201.07,137.07) --
	(203.80,134.69) --
	(206.52,133.22) --
	(209.25,132.63) --
	(211.97,132.87) --
	(214.69,133.93) --
	(217.42,135.83) --
	(220.14,138.68) --
	(222.86,142.59) --
	(225.59,147.69) --
	(228.31,154.04) --
	(231.03,161.60) --
	(233.76,170.23) --
	(236.48,179.62) --
	(239.21,189.40) --
	(241.93,199.14) --
	(244.65,208.46) --
	(247.38,217.05) --
	(250.10,224.78) --
	(252.82,231.66) --
	(255.55,237.85) --
	(258.27,243.59) --
	(260.99,249.16) --
	(263.72,254.77) --
	(266.44,260.56) --
	(269.17,266.53) --
	(271.89,272.57) --
	(274.61,278.49) --
	(277.34,284.09) --
	(280.06,289.19) --
	(282.78,293.70) --
	(285.51,297.63) --
	(288.23,301.06) --
	(290.95,304.15) --
	(293.68,307.02) --
	(296.40,309.80) --
	(299.12,312.50) --
	(301.85,315.06) --
	(304.57,317.35) --
	(307.30,319.17) --
	(310.02,320.36) --
	(312.74,320.77) --
	(315.47,320.33) --
	(318.19,319.06) --
	(320.91,317.08) --
	(323.64,314.56) --
	(326.36,311.68) --
	(329.08,308.65) --
	(331.81,305.62) --
	(334.53,302.69) --
	(337.26,299.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,248.09) --
	( 67.62,245.51) --
	( 70.34,243.37) --
	( 73.07,241.60) --
	( 75.79,240.06) --
	( 78.51,238.52) --
	( 81.24,236.78) --
	( 83.96,234.63) --
	( 86.68,231.97) --
	( 89.41,228.78) --
	( 92.13,225.14) --
	( 94.85,221.24) --
	( 97.58,217.25) --
	(100.30,213.36) --
	(103.02,209.68) --
	(105.75,206.23) --
	(108.47,202.95) --
	(111.20,199.73) --
	(113.92,196.43) --
	(116.64,192.93) --
	(119.37,189.13) --
	(122.09,185.01) --
	(124.81,180.59) --
	(127.54,175.92) --
	(130.26,171.09) --
	(132.98,166.19) --
	(135.71,161.32) --
	(138.43,156.62) --
	(141.16,152.22) --
	(143.88,148.23) --
	(146.60,144.80) --
	(149.33,142.01) --
	(152.05,139.90) --
	(154.77,138.42) --
	(157.50,137.46) --
	(160.22,136.84) --
	(162.94,136.36) --
	(165.67,135.83) --
	(168.39,135.08) --
	(171.12,134.04) --
	(173.84,132.71) --
	(176.56,131.15) --
	(179.29,129.44) --
	(182.01,127.68) --
	(184.73,125.94) --
	(187.46,124.26) --
	(190.18,122.61) --
	(192.90,120.97) --
	(195.63,119.33) --
	(198.35,117.67) --
	(201.07,116.03) --
	(203.80,114.49) --
	(206.52,113.17) --
	(209.25,112.22) --
	(211.97,111.82) --
	(214.69,112.15) --
	(217.42,113.42) --
	(220.14,115.81) --
	(222.86,119.51) --
	(225.59,124.65) --
	(228.31,131.28) --
	(231.03,139.33) --
	(233.76,148.63) --
	(236.48,158.84) --
	(239.21,169.55) --
	(241.93,180.29) --
	(244.65,190.59) --
	(247.38,200.09) --
	(250.10,208.61) --
	(252.82,216.09) --
	(255.55,222.67) --
	(258.27,228.62) --
	(260.99,234.23) --
	(263.72,239.78) --
	(266.44,245.46) --
	(269.17,251.35) --
	(271.89,257.38) --
	(274.61,263.39) --
	(277.34,269.19) --
	(280.06,274.53) --
	(282.78,279.24) --
	(285.51,283.18) --
	(288.23,286.27) --
	(290.95,288.48) --
	(293.68,289.82) --
	(296.40,290.32) --
	(299.12,290.02) --
	(301.85,289.00) --
	(304.57,287.33) --
	(307.30,285.10) --
	(310.02,282.42) --
	(312.74,279.40) --
	(315.47,276.12) --
	(318.19,272.66) --
	(320.91,269.07) --
	(323.64,265.40) --
	(326.36,261.68) --
	(329.08,258.00) --
	(331.81,254.43) --
	(334.53,251.09) --
	(337.26,248.09);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,235.34) --
	( 67.62,234.80) --
	( 70.34,233.87) --
	( 73.07,232.56) --
	( 75.79,230.88) --
	( 78.51,228.90) --
	( 81.24,226.66) --
	( 83.96,224.20) --
	( 86.68,221.56) --
	( 89.41,218.79) --
	( 92.13,215.94) --
	( 94.85,213.10) --
	( 97.58,210.36) --
	(100.30,207.85) --
	(103.02,205.65) --
	(105.75,203.82) --
	(108.47,202.36) --
	(111.20,201.20) --
	(113.92,200.20) --
	(116.64,199.18) --
	(119.37,197.92) --
	(122.09,196.26) --
	(124.81,194.07) --
	(127.54,191.28) --
	(130.26,187.96) --
	(132.98,184.20) --
	(135.71,180.19) --
	(138.43,176.10) --
	(141.16,172.12) --
	(143.88,168.36) --
	(146.60,164.89) --
	(149.33,161.69) --
	(152.05,158.67) --
	(154.77,155.72) --
	(157.50,152.72) --
	(160.22,149.57) --
	(162.94,146.18) --
	(165.67,142.54) --
	(168.39,138.67) --
	(171.12,134.64) --
	(173.84,130.54) --
	(176.56,126.48) --
	(179.29,122.55) --
	(182.01,118.84) --
	(184.73,115.44) --
	(187.46,112.42) --
	(190.18,109.83) --
	(192.90,107.72) --
	(195.63,106.16) --
	(198.35,105.17) --
	(201.07,104.78) --
	(203.80,104.99) --
	(206.52,105.81) --
	(209.25,107.23) --
	(211.97,109.23) --
	(214.69,111.79) --
	(217.42,114.91) --
	(220.14,118.58) --
	(222.86,122.80) --
	(225.59,127.56) --
	(228.31,132.84) --
	(231.03,138.58) --
	(233.76,144.71) --
	(236.48,151.14) --
	(239.21,157.75) --
	(241.93,164.45) --
	(244.65,171.17) --
	(247.38,177.85) --
	(250.10,184.48) --
	(252.82,191.08) --
	(255.55,197.66) --
	(258.27,204.23) --
	(260.99,210.76) --
	(263.72,217.20) --
	(266.44,223.45) --
	(269.17,229.39) --
	(271.89,234.90) --
	(274.61,239.87) --
	(277.34,244.20) --
	(280.06,247.86) --
	(282.78,250.82) --
	(285.51,253.08) --
	(288.23,254.66) --
	(290.95,255.57) --
	(293.68,255.80) --
	(296.40,255.36) --
	(299.12,254.27) --
	(301.85,252.57) --
	(304.57,250.36) --
	(307.30,247.80) --
	(310.02,245.08) --
	(312.74,242.43) --
	(315.47,240.06) --
	(318.19,238.13) --
	(320.91,236.74) --
	(323.64,235.90) --
	(326.36,235.53) --
	(329.08,235.47) --
	(331.81,235.54) --
	(334.53,235.55) --
	(337.26,235.34);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,226.13) --
	( 67.62,226.77) --
	( 70.34,227.28) --
	( 73.07,227.40) --
	( 75.79,226.98) --
	( 78.51,225.91) --
	( 81.24,224.17) --
	( 83.96,221.82) --
	( 86.68,218.93) --
	( 89.41,215.61) --
	( 92.13,211.98) --
	( 94.85,208.11) --
	( 97.58,204.12) --
	(100.30,200.07) --
	(103.02,196.03) --
	(105.75,192.07) --
	(108.47,188.25) --
	(111.20,184.59) --
	(113.92,181.11) --
	(116.64,177.78) --
	(119.37,174.57) --
	(122.09,171.43) --
	(124.81,168.33) --
	(127.54,165.25) --
	(130.26,162.21) --
	(132.98,159.25) --
	(135.71,156.46) --
	(138.43,153.90) --
	(141.16,151.62) --
	(143.88,149.62) --
	(146.60,147.85) --
	(149.33,146.21) --
	(152.05,144.56) --
	(154.77,142.75) --
	(157.50,140.63) --
	(160.22,138.11) --
	(162.94,135.16) --
	(165.67,131.79) --
	(168.39,128.10) --
	(171.12,124.21) --
	(173.84,120.27) --
	(176.56,116.43) --
	(179.29,112.82) --
	(182.01,109.55) --
	(184.73,106.67) --
	(187.46,104.23) --
	(190.18,102.20) --
	(192.90,100.55) --
	(195.63, 99.23) --
	(198.35, 98.17) --
	(201.07, 97.31) --
	(203.80, 96.58) --
	(206.52, 95.95) --
	(209.25, 95.44) --
	(211.97, 95.08) --
	(214.69, 94.97) --
	(217.42, 95.24) --
	(220.14, 96.03) --
	(222.86, 97.49) --
	(225.59, 99.77) --
	(228.31,102.95) --
	(231.03,107.07) --
	(233.76,112.07) --
	(236.48,117.88) --
	(239.21,124.31) --
	(241.93,131.20) --
	(244.65,138.35) --
	(247.38,145.57) --
	(250.10,152.75) --
	(252.82,159.78) --
	(255.55,166.66) --
	(258.27,173.38) --
	(260.99,180.01) --
	(263.72,186.59) --
	(266.44,193.16) --
	(269.17,199.72) --
	(271.89,206.24) --
	(274.61,212.62) --
	(277.34,218.77) --
	(280.06,224.55) --
	(282.78,229.84) --
	(285.51,234.51) --
	(288.23,238.50) --
	(290.95,241.75) --
	(293.68,244.23) --
	(296.40,245.91) --
	(299.12,246.80) --
	(301.85,246.90) --
	(304.57,246.21) --
	(307.30,244.79) --
	(310.02,242.71) --
	(312.74,240.11) --
	(315.47,237.18) --
	(318.19,234.17) --
	(320.91,231.32) --
	(323.64,228.88) --
	(326.36,227.05) --
	(329.08,225.91) --
	(331.81,225.47) --
	(334.53,225.61) --
	(337.26,226.13);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,230.68) --
	( 67.62,229.36) --
	( 70.34,228.25) --
	( 73.07,227.15) --
	( 75.79,225.92) --
	( 78.51,224.45) --
	( 81.24,222.72) --
	( 83.96,220.79) --
	( 86.68,218.76) --
	( 89.41,216.73) --
	( 92.13,214.81) --
	( 94.85,213.05) --
	( 97.58,211.44) --
	(100.30,209.90) --
	(103.02,208.32) --
	(105.75,206.55) --
	(108.47,204.44) --
	(111.20,201.88) --
	(113.92,198.82) --
	(116.64,195.26) --
	(119.37,191.26) --
	(122.09,186.93) --
	(124.81,182.40) --
	(127.54,177.78) --
	(130.26,173.15) --
	(132.98,168.58) --
	(135.71,164.06) --
	(138.43,159.58) --
	(141.16,155.09) --
	(143.88,150.56) --
	(146.60,145.94) --
	(149.33,141.24) --
	(152.05,136.47) --
	(154.77,131.66) --
	(157.50,126.87) --
	(160.22,122.15) --
	(162.94,117.50) --
	(165.67,112.96) --
	(168.39,108.49) --
	(171.12,104.08) --
	(173.84, 99.70) --
	(176.56, 95.31) --
	(179.29, 90.93) --
	(182.01, 86.58) --
	(184.73, 82.34) --
	(187.46, 78.28) --
	(190.18, 74.52) --
	(192.90, 71.20) --
	(195.63, 68.43) --
	(198.35, 66.32) --
	(201.07, 64.97) --
	(203.80, 64.45) --
	(206.52, 64.81) --
	(209.25, 66.09) --
	(211.97, 68.31) --
	(214.69, 71.47) --
	(217.42, 75.56) --
	(220.14, 80.55) --
	(222.86, 86.38) --
	(225.59, 92.98) --
	(228.31,100.23) --
	(231.03,107.99) --
	(233.76,116.09) --
	(236.48,124.38) --
	(239.21,132.70) --
	(241.93,140.92) --
	(244.65,148.95) --
	(247.38,156.74) --
	(250.10,164.31) --
	(252.82,171.69) --
	(255.55,178.95) --
	(258.27,186.16) --
	(260.99,193.36) --
	(263.72,200.60) --
	(266.44,207.84) --
	(269.17,215.03) --
	(271.89,222.08) --
	(274.61,228.89) --
	(277.34,235.34) --
	(280.06,241.34) --
	(282.78,246.81) --
	(285.51,251.71) --
	(288.23,255.99) --
	(290.95,259.65) --
	(293.68,262.65) --
	(296.40,264.95) --
	(299.12,266.50) --
	(301.85,267.23) --
	(304.57,267.08) --
	(307.30,266.00) --
	(310.02,264.00) --
	(312.74,261.16) --
	(315.47,257.60) --
	(318.19,253.55) --
	(320.91,249.26) --
	(323.64,244.99) --
	(326.36,241.02) --
	(329.08,237.53) --
	(331.81,234.65) --
	(334.53,232.39) --
	(337.26,230.68);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,255.56) --
	( 67.62,252.61) --
	( 70.34,250.19) --
	( 73.07,248.28) --
	( 75.79,246.84) --
	( 78.51,245.82) --
	( 81.24,245.19) --
	( 83.96,244.88) --
	( 86.68,244.80) --
	( 89.41,244.81) --
	( 92.13,244.72) --
	( 94.85,244.31) --
	( 97.58,243.38) --
	(100.30,241.69) --
	(103.02,239.10) --
	(105.75,235.51) --
	(108.47,230.90) --
	(111.20,225.35) --
	(113.92,218.99) --
	(116.64,212.02) --
	(119.37,204.68) --
	(122.09,197.21) --
	(124.81,189.85) --
	(127.54,182.81) --
	(130.26,176.26) --
	(132.98,170.32) --
	(135.71,165.06) --
	(138.43,160.47) --
	(141.16,156.51) --
	(143.88,153.07) --
	(146.60,150.03) --
	(149.33,147.26) --
	(152.05,144.63) --
	(154.77,142.06) --
	(157.50,139.50) --
	(160.22,136.94) --
	(162.94,134.43) --
	(165.67,132.04) --
	(168.39,129.86) --
	(171.12,127.97) --
	(173.84,126.43) --
	(176.56,125.29) --
	(179.29,124.57) --
	(182.01,124.27) --
	(184.73,124.34) --
	(187.46,124.75) --
	(190.18,125.43) --
	(192.90,126.32) --
	(195.63,127.36) --
	(198.35,128.51) --
	(201.07,129.76) --
	(203.80,131.12) --
	(206.52,132.64) --
	(209.25,134.42) --
	(211.97,136.59) --
	(214.69,139.27) --
	(217.42,142.59) --
	(220.14,146.65) --
	(222.86,151.48) --
	(225.59,157.07) --
	(228.31,163.35) --
	(231.03,170.20) --
	(233.76,177.49) --
	(236.48,185.07) --
	(239.21,192.80) --
	(241.93,200.56) --
	(244.65,208.26) --
	(247.38,215.84) --
	(250.10,223.24) --
	(252.82,230.43) --
	(255.55,237.38) --
	(258.27,244.07) --
	(260.99,250.50) --
	(263.72,256.68) --
	(266.44,262.60) --
	(269.17,268.30) --
	(271.89,273.76) --
	(274.61,278.99) --
	(277.34,283.95) --
	(280.06,288.60) --
	(282.78,292.86) --
	(285.51,296.65) --
	(288.23,299.89) --
	(290.95,302.51) --
	(293.68,304.45) --
	(296.40,305.67) --
	(299.12,306.13) --
	(301.85,305.82) --
	(304.57,304.71) --
	(307.30,302.80) --
	(310.02,300.10) --
	(312.74,296.66) --
	(315.47,292.55) --
	(318.19,287.91) --
	(320.91,282.90) --
	(323.64,277.72) --
	(326.36,272.57) --
	(329.08,267.65) --
	(331.81,263.11) --
	(334.53,259.06) --
	(337.26,255.56);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,240.50) --
	( 67.62,238.89) --
	( 70.34,237.05) --
	( 73.07,235.00) --
	( 75.79,232.77) --
	( 78.51,230.39) --
	( 81.24,227.90) --
	( 83.96,225.32) --
	( 86.68,222.63) --
	( 89.41,219.80) --
	( 92.13,216.80) --
	( 94.85,213.55) --
	( 97.58,210.02) --
	(100.30,206.19) --
	(103.02,202.05) --
	(105.75,197.66) --
	(108.47,193.08) --
	(111.20,188.40) --
	(113.92,183.74) --
	(116.64,179.16) --
	(119.37,174.75) --
	(122.09,170.55) --
	(124.81,166.56) --
	(127.54,162.79) --
	(130.26,159.22) --
	(132.98,155.83) --
	(135.71,152.58) --
	(138.43,149.46) --
	(141.16,146.45) --
	(143.88,143.54) --
	(146.60,140.70) --
	(149.33,137.90) --
	(152.05,135.14) --
	(154.77,132.37) --
	(157.50,129.60) --
	(160.22,126.84) --
	(162.94,124.13) --
	(165.67,121.52) --
	(168.39,119.08) --
	(171.12,116.87) --
	(173.84,114.95) --
	(176.56,113.33) --
	(179.29,111.98) --
	(182.01,110.81) --
	(184.73,109.73) --
	(187.46,108.61) --
	(190.18,107.32) --
	(192.90,105.77) --
	(195.63,103.93) --
	(198.35,101.84) --
	(201.07, 99.57) --
	(203.80, 97.28) --
	(206.52, 95.14) --
	(209.25, 93.34) --
	(211.97, 92.04) --
	(214.69, 91.38) --
	(217.42, 91.45) --
	(220.14, 92.28) --
	(222.86, 93.88) --
	(225.59, 96.22) --
	(228.31, 99.26) --
	(231.03,102.98) --
	(233.76,107.32) --
	(236.48,112.28) --
	(239.21,117.83) --
	(241.93,123.95) --
	(244.65,130.62) --
	(247.38,137.78) --
	(250.10,145.35) --
	(252.82,153.25) --
	(255.55,161.34) --
	(258.27,169.51) --
	(260.99,177.61) --
	(263.72,185.51) --
	(266.44,193.09) --
	(269.17,200.26) --
	(271.89,206.94) --
	(274.61,213.08) --
	(277.34,218.65) --
	(280.06,223.66) --
	(282.78,228.12) --
	(285.51,232.06) --
	(288.23,235.49) --
	(290.95,238.46) --
	(293.68,240.97) --
	(296.40,243.06) --
	(299.12,244.74) --
	(301.85,246.02) --
	(304.57,246.91) --
	(307.30,247.45) --
	(310.02,247.68) --
	(312.74,247.63) --
	(315.47,247.36) --
	(318.19,246.92) --
	(320.91,246.36) --
	(323.64,245.69) --
	(326.36,244.93) --
	(329.08,244.07) --
	(331.81,243.06) --
	(334.53,241.88) --
	(337.26,240.50);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,256.54) --
	( 67.62,259.14) --
	( 70.34,261.69) --
	( 73.07,264.00) --
	( 75.79,265.89) --
	( 78.51,267.24) --
	( 81.24,267.98) --
	( 83.96,268.06) --
	( 86.68,267.47) --
	( 89.41,266.23) --
	( 92.13,264.35) --
	( 94.85,261.85) --
	( 97.58,258.76) --
	(100.30,255.10) --
	(103.02,250.92) --
	(105.75,246.26) --
	(108.47,241.22) --
	(111.20,235.88) --
	(113.92,230.35) --
	(116.64,224.75) --
	(119.37,219.18) --
	(122.09,213.74) --
	(124.81,208.53) --
	(127.54,203.60) --
	(130.26,199.00) --
	(132.98,194.75) --
	(135.71,190.86) --
	(138.43,187.32) --
	(141.16,184.07) --
	(143.88,181.07) --
	(146.60,178.24) --
	(149.33,175.47) --
	(152.05,172.69) --
	(154.77,169.80) --
	(157.50,166.74) --
	(160.22,163.48) --
	(162.94,160.01) --
	(165.67,156.36) --
	(168.39,152.56) --
	(171.12,148.67) --
	(173.84,144.75) --
	(176.56,140.84) --
	(179.29,136.94) --
	(182.01,133.06) --
	(184.73,129.18) --
	(187.46,125.28) --
	(190.18,121.35) --
	(192.90,117.42) --
	(195.63,113.55) --
	(198.35,109.85) --
	(201.07,106.49) --
	(203.80,103.67) --
	(206.52,101.58) --
	(209.25,100.43) --
	(211.97,100.41) --
	(214.69,101.62) --
	(217.42,104.13) --
	(220.14,107.94) --
	(222.86,112.98) --
	(225.59,119.15) --
	(228.31,126.30) --
	(231.03,134.26) --
	(233.76,142.88) --
	(236.48,152.01) --
	(239.21,161.49) --
	(241.93,171.19) --
	(244.65,180.99) --
	(247.38,190.78) --
	(250.10,200.44) --
	(252.82,209.86) --
	(255.55,218.96) --
	(258.27,227.68) --
	(260.99,235.94) --
	(263.72,243.71) --
	(266.44,250.97) --
	(269.17,257.67) --
	(271.89,263.77) --
	(274.61,269.21) --
	(277.34,273.90) --
	(280.06,277.76) --
	(282.78,280.66) --
	(285.51,282.55) --
	(288.23,283.35) --
	(290.95,283.08) --
	(293.68,281.79) --
	(296.40,279.59) --
	(299.12,276.64) --
	(301.85,273.13) --
	(304.57,269.30) --
	(307.30,265.35) --
	(310.02,261.51) --
	(312.74,257.98) --
	(315.47,254.92) --
	(318.19,252.49) --
	(320.91,250.79) --
	(323.64,249.91) --
	(326.36,249.86) --
	(329.08,250.62) --
	(331.81,252.08) --
	(334.53,254.12) --
	(337.26,256.54);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,299.21) --
	( 67.62,296.45) --
	( 70.34,293.15) --
	( 73.07,289.47) --
	( 75.79,285.58) --
	( 78.51,281.64) --
	( 81.24,277.80) --
	( 83.96,274.14) --
	( 86.68,270.68) --
	( 89.41,267.39) --
	( 92.13,264.19) --
	( 94.85,260.95) --
	( 97.58,257.53) --
	(100.30,253.83) --
	(103.02,249.77) --
	(105.75,245.33) --
	(108.47,240.56) --
	(111.20,235.57) --
	(113.92,230.52) --
	(116.64,225.59) --
	(119.37,220.94) --
	(122.09,216.69) --
	(124.81,212.90) --
	(127.54,209.54) --
	(130.26,206.52) --
	(132.98,203.70) --
	(135.71,200.93) --
	(138.43,198.08) --
	(141.16,195.06) --
	(143.88,191.86) --
	(146.60,188.51) --
	(149.33,185.11) --
	(152.05,181.79) --
	(154.77,178.67) --
	(157.50,175.84) --
	(160.22,173.32) --
	(162.94,171.10) --
	(165.67,169.08) --
	(168.39,167.17) --
	(171.12,165.22) --
	(173.84,163.15) --
	(176.56,160.86) --
	(179.29,158.36) --
	(182.01,155.68) --
	(184.73,152.91) --
	(187.46,150.20) --
	(190.18,147.72) --
	(192.90,145.65) --
	(195.63,144.18) --
	(198.35,143.47) --
	(201.07,143.65) --
	(203.80,144.80) --
	(206.52,146.97) --
	(209.25,150.13) --
	(211.97,154.23) --
	(214.69,159.14) --
	(217.42,164.75) --
	(220.14,170.92) --
	(222.86,177.50) --
	(225.59,184.39) --
	(228.31,191.51) --
	(231.03,198.77) --
	(233.76,206.15) --
	(236.48,213.61) --
	(239.21,221.10) --
	(241.93,228.57) --
	(244.65,235.96) --
	(247.38,243.18) --
	(250.10,250.15) --
	(252.82,256.79) --
	(255.55,263.06) --
	(258.27,268.94) --
	(260.99,274.44) --
	(263.72,279.61) --
	(266.44,284.50) --
	(269.17,289.17) --
	(271.89,293.63) --
	(274.61,297.88) --
	(277.34,301.85) --
	(280.06,305.45) --
	(282.78,308.54) --
	(285.51,311.00) --
	(288.23,312.69) --
	(290.95,313.55) --
	(293.68,313.58) --
	(296.40,312.86) --
	(299.12,311.54) --
	(301.85,309.84) --
	(304.57,308.00) --
	(307.30,306.27) --
	(310.02,304.83) --
	(312.74,303.83) --
	(315.47,303.30) --
	(318.19,303.20) --
	(320.91,303.37) --
	(323.64,303.64) --
	(326.36,303.76) --
	(329.08,303.52) --
	(331.81,302.75) --
	(334.53,301.32) --
	(337.26,299.21);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,284.32) --
	( 67.62,282.53) --
	( 70.34,280.31) --
	( 73.07,277.62) --
	( 75.79,274.55) --
	( 78.51,271.30) --
	( 81.24,268.10) --
	( 83.96,265.16) --
	( 86.68,262.58) --
	( 89.41,260.30) --
	( 92.13,258.11) --
	( 94.85,255.69) --
	( 97.58,252.71) --
	(100.30,248.90) --
	(103.02,244.15) --
	(105.75,238.54) --
	(108.47,232.35) --
	(111.20,225.98) --
	(113.92,219.88) --
	(116.64,214.45) --
	(119.37,209.95) --
	(122.09,206.48) --
	(124.81,203.94) --
	(127.54,202.12) --
	(130.26,200.73) --
	(132.98,199.50) --
	(135.71,198.22) --
	(138.43,196.79) --
	(141.16,195.21) --
	(143.88,193.58) --
	(146.60,192.02) --
	(149.33,190.67) --
	(152.05,189.59) --
	(154.77,188.81) --
	(157.50,188.25) --
	(160.22,187.77) --
	(162.94,187.19) --
	(165.67,186.32) --
	(168.39,185.01) --
	(171.12,183.15) --
	(173.84,180.71) --
	(176.56,177.77) --
	(179.29,174.45) --
	(182.01,170.98) --
	(184.73,167.58) --
	(187.46,164.47) --
	(190.18,161.82) --
	(192.90,159.71) --
	(195.63,158.16) --
	(198.35,157.11) --
	(201.07,156.46) --
	(203.80,156.13) --
	(206.52,156.08) --
	(209.25,156.31) --
	(211.97,156.90) --
	(214.69,157.98) --
	(217.42,159.68) --
	(220.14,162.09) --
	(222.86,165.27) --
	(225.59,169.16) --
	(228.31,173.69) --
	(231.03,178.71) --
	(233.76,184.07) --
	(236.48,189.69) --
	(239.21,195.49) --
	(241.93,201.47) --
	(244.65,207.67) --
	(247.38,214.12) --
	(250.10,220.85) --
	(252.82,227.83) --
	(255.55,235.00) --
	(258.27,242.26) --
	(260.99,249.49) --
	(263.72,256.58) --
	(266.44,263.44) --
	(269.17,270.01) --
	(271.89,276.23) --
	(274.61,282.07) --
	(277.34,287.47) --
	(280.06,292.37) --
	(282.78,296.70) --
	(285.51,300.41) --
	(288.23,303.45) --
	(290.95,305.82) --
	(293.68,307.53) --
	(296.40,308.63) --
	(299.12,309.16) --
	(301.85,309.14) --
	(304.57,308.59) --
	(307.30,307.52) --
	(310.02,305.91) --
	(312.74,303.82) --
	(315.47,301.33) --
	(318.19,298.60) --
	(320.91,295.83) --
	(323.64,293.20) --
	(326.36,290.88) --
	(329.08,288.93) --
	(331.81,287.30) --
	(334.53,285.83) --
	(337.26,284.32);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,211.14) --
	( 67.62,212.34) --
	( 70.34,212.95) --
	( 73.07,212.83) --
	( 75.79,211.98) --
	( 78.51,210.48) --
	( 81.24,208.51) --
	( 83.96,206.25) --
	( 86.68,203.89) --
	( 89.41,201.56) --
	( 92.13,199.33) --
	( 94.85,197.19) --
	( 97.58,195.11) --
	(100.30,193.04) --
	(103.02,190.94) --
	(105.75,188.79) --
	(108.47,186.59) --
	(111.20,184.36) --
	(113.92,182.11) --
	(116.64,179.80) --
	(119.37,177.39) --
	(122.09,174.81) --
	(124.81,171.97) --
	(127.54,168.81) --
	(130.26,165.33) --
	(132.98,161.55) --
	(135.71,157.57) --
	(138.43,153.51) --
	(141.16,149.54) --
	(143.88,145.77) --
	(146.60,142.31) --
	(149.33,139.20) --
	(152.05,136.42) --
	(154.77,133.90) --
	(157.50,131.53) --
	(160.22,129.17) --
	(162.94,126.70) --
	(165.67,123.99) --
	(168.39,120.96) --
	(171.12,117.56) --
	(173.84,113.81) --
	(176.56,109.78) --
	(179.29,105.57) --
	(182.01,101.36) --
	(184.73, 97.33) --
	(187.46, 93.67) --
	(190.18, 90.56) --
	(192.90, 88.11) --
	(195.63, 86.41) --
	(198.35, 85.48) --
	(201.07, 85.32) --
	(203.80, 85.90) --
	(206.52, 87.22) --
	(209.25, 89.26) --
	(211.97, 92.07) --
	(214.69, 95.70) --
	(217.42,100.20) --
	(220.14,105.58) --
	(222.86,111.81) --
	(225.59,118.78) --
	(228.31,126.34) --
	(231.03,134.27) --
	(233.76,142.34) --
	(236.48,150.34) --
	(239.21,158.10) --
	(241.93,165.50) --
	(244.65,172.49) --
	(247.38,179.06) --
	(250.10,185.25) --
	(252.82,191.10) --
	(255.55,196.64) --
	(258.27,201.93) --
	(260.99,206.97) --
	(263.72,211.77) --
	(266.44,216.35) --
	(269.17,220.68) --
	(271.89,224.75) --
	(274.61,228.51) --
	(277.34,231.89) --
	(280.06,234.81) --
	(282.78,237.14) --
	(285.51,238.77) --
	(288.23,239.60) --
	(290.95,239.55) --
	(293.68,238.59) --
	(296.40,236.75) --
	(299.12,234.11) --
	(301.85,230.80) --
	(304.57,227.01) --
	(307.30,222.96) --
	(310.02,218.87) --
	(312.74,215.00) --
	(315.47,211.59) --
	(318.19,208.86) --
	(320.91,206.97) --
	(323.64,206.00) --
	(326.36,205.95) --
	(329.08,206.69) --
	(331.81,208.00) --
	(334.53,209.60) --
	(337.26,211.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,257.39) --
	( 67.62,257.34) --
	( 70.34,257.54) --
	( 73.07,257.55) --
	( 75.79,257.05) --
	( 78.51,255.88) --
	( 81.24,254.06) --
	( 83.96,251.70) --
	( 86.68,249.00) --
	( 89.41,246.10) --
	( 92.13,243.08) --
	( 94.85,239.95) --
	( 97.58,236.64) --
	(100.30,233.06) --
	(103.02,229.15) --
	(105.75,224.89) --
	(108.47,220.35) --
	(111.20,215.68) --
	(113.92,211.01) --
	(116.64,206.51) --
	(119.37,202.25) --
	(122.09,198.27) --
	(124.81,194.52) --
	(127.54,190.91) --
	(130.26,187.34) --
	(132.98,183.71) --
	(135.71,179.95) --
	(138.43,176.02) --
	(141.16,171.92) --
	(143.88,167.68) --
	(146.60,163.32) --
	(149.33,158.88) --
	(152.05,154.41) --
	(154.77,149.92) --
	(157.50,145.46) --
	(160.22,141.05) --
	(162.94,136.70) --
	(165.67,132.41) --
	(168.39,128.17) --
	(171.12,123.96) --
	(173.84,119.75) --
	(176.56,115.57) --
	(179.29,111.46) --
	(182.01,107.50) --
	(184.73,103.82) --
	(187.46,100.58) --
	(190.18, 97.89) --
	(192.90, 95.84) --
	(195.63, 94.43) --
	(198.35, 93.61) --
	(201.07, 93.27) --
	(203.80, 93.27) --
	(206.52, 93.51) --
	(209.25, 93.97) --
	(211.97, 94.70) --
	(214.69, 95.84) --
	(217.42, 97.61) --
	(220.14,100.22) --
	(222.86,103.87) --
	(225.59,108.67) --
	(228.31,114.65) --
	(231.03,121.71) --
	(233.76,129.71) --
	(236.48,138.42) --
	(239.21,147.62) --
	(241.93,157.10) --
	(244.65,166.66) --
	(247.38,176.16) --
	(250.10,185.48) --
	(252.82,194.55) --
	(255.55,203.32) --
	(258.27,211.76) --
	(260.99,219.88) --
	(263.72,227.71) --
	(266.44,235.28) --
	(269.17,242.62) --
	(271.89,249.75) --
	(274.61,256.67) --
	(277.34,263.32) --
	(280.06,269.65) --
	(282.78,275.59) --
	(285.51,281.08) --
	(288.23,286.07) --
	(290.95,290.55) --
	(293.68,294.49) --
	(296.40,297.84) --
	(299.12,300.51) --
	(301.85,302.33) --
	(304.57,303.09) --
	(307.30,302.58) --
	(310.02,300.62) --
	(312.74,297.17) --
	(315.47,292.35) --
	(318.19,286.49) --
	(320.91,280.09) --
	(323.64,273.73) --
	(326.36,268.00) --
	(329.08,263.37) --
	(331.81,260.09) --
	(334.53,258.17) --
	(337.26,257.39);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,265.44) --
	( 67.62,264.72) --
	( 70.34,264.03) --
	( 73.07,263.27) --
	( 75.79,262.35) --
	( 78.51,261.21) --
	( 81.24,259.78) --
	( 83.96,258.04) --
	( 86.68,255.97) --
	( 89.41,253.59) --
	( 92.13,250.91) --
	( 94.85,247.99) --
	( 97.58,244.88) --
	(100.30,241.65) --
	(103.02,238.36) --
	(105.75,235.08) --
	(108.47,231.86) --
	(111.20,228.74) --
	(113.92,225.71) --
	(116.64,222.74) --
	(119.37,219.78) --
	(122.09,216.74) --
	(124.81,213.57) --
	(127.54,210.18) --
	(130.26,206.55) --
	(132.98,202.66) --
	(135.71,198.56) --
	(138.43,194.31) --
	(141.16,190.02) --
	(143.88,185.78) --
	(146.60,181.69) --
	(149.33,177.81) --
	(152.05,174.18) --
	(154.77,170.81) --
	(157.50,167.66) --
	(160.22,164.67) --
	(162.94,161.78) --
	(165.67,158.89) --
	(168.39,155.93) --
	(171.12,152.84) --
	(173.84,149.60) --
	(176.56,146.20) --
	(179.29,142.66) --
	(182.01,139.04) --
	(184.73,135.41) --
	(187.46,131.86) --
	(190.18,128.49) --
	(192.90,125.41) --
	(195.63,122.70) --
	(198.35,120.45) --
	(201.07,118.73) --
	(203.80,117.60) --
	(206.52,117.10) --
	(209.25,117.27) --
	(211.97,118.13) --
	(214.69,119.69) --
	(217.42,121.98) --
	(220.14,125.01) --
	(222.86,128.78) --
	(225.59,133.31) --
	(228.31,138.61) --
	(231.03,144.67) --
	(233.76,151.48) --
	(236.48,158.99) --
	(239.21,167.16) --
	(241.93,175.87) --
	(244.65,185.00) --
	(247.38,194.38) --
	(250.10,203.83) --
	(252.82,213.16) --
	(255.55,222.19) --
	(258.27,230.77) --
	(260.99,238.79) --
	(263.72,246.18) --
	(266.44,252.93) --
	(269.17,259.04) --
	(271.89,264.57) --
	(274.61,269.54) --
	(277.34,274.00) --
	(280.06,277.94) --
	(282.78,281.36) --
	(285.51,284.23) --
	(288.23,286.51) --
	(290.95,288.17) --
	(293.68,289.19) --
	(296.40,289.55) --
	(299.12,289.30) --
	(301.85,288.48) --
	(304.57,287.17) --
	(307.30,285.44) --
	(310.02,283.39) --
	(312.74,281.14) --
	(315.47,278.78) --
	(318.19,276.41) --
	(320.91,274.14) --
	(323.64,272.04) --
	(326.36,270.19) --
	(329.08,268.61) --
	(331.81,267.31) --
	(334.53,266.27) --
	(337.26,265.44);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,267.06) --
	( 67.62,266.53) --
	( 70.34,265.73) --
	( 73.07,264.52) --
	( 75.79,262.85) --
	( 78.51,260.83) --
	( 81.24,258.62) --
	( 83.96,256.43) --
	( 86.68,254.42) --
	( 89.41,252.62) --
	( 92.13,250.99) --
	( 94.85,249.35) --
	( 97.58,247.50) --
	(100.30,245.24) --
	(103.02,242.45) --
	(105.75,239.10) --
	(108.47,235.26) --
	(111.20,231.08) --
	(113.92,226.73) --
	(116.64,222.36) --
	(119.37,218.05) --
	(122.09,213.82) --
	(124.81,209.64) --
	(127.54,205.46) --
	(130.26,201.24) --
	(132.98,197.00) --
	(135.71,192.79) --
	(138.43,188.71) --
	(141.16,184.86) --
	(143.88,181.31) --
	(146.60,178.05) --
	(149.33,175.05) --
	(152.05,172.18) --
	(154.77,169.34) --
	(157.50,166.41) --
	(160.22,163.32) --
	(162.94,160.05) --
	(165.67,156.66) --
	(168.39,153.21) --
	(171.12,149.77) --
	(173.84,146.37) --
	(176.56,143.00) --
	(179.29,139.62) --
	(182.01,136.15) --
	(184.73,132.52) --
	(187.46,128.71) --
	(190.18,124.75) --
	(192.90,120.74) --
	(195.63,116.86) --
	(198.35,113.30) --
	(201.07,110.27) --
	(203.80,107.96) --
	(206.52,106.48) --
	(209.25,105.88) --
	(211.97,106.17) --
	(214.69,107.30) --
	(217.42,109.22) --
	(220.14,111.88) --
	(222.86,115.28) --
	(225.59,119.45) --
	(228.31,124.47) --
	(231.03,130.41) --
	(233.76,137.36) --
	(236.48,145.33) --
	(239.21,154.25) --
	(241.93,163.95) --
	(244.65,174.19) --
	(247.38,184.63) --
	(250.10,194.94) --
	(252.82,204.79) --
	(255.55,213.94) --
	(258.27,222.25) --
	(260.99,229.73) --
	(263.72,236.48) --
	(266.44,242.65) --
	(269.17,248.44) --
	(271.89,253.99) --
	(274.61,259.37) --
	(277.34,264.58) --
	(280.06,269.53) --
	(282.78,274.08) --
	(285.51,278.12) --
	(288.23,281.55) --
	(290.95,284.33) --
	(293.68,286.48) --
	(296.40,288.03) --
	(299.12,289.04) --
	(301.85,289.51) --
	(304.57,289.43) --
	(307.30,288.73) --
	(310.02,287.39) --
	(312.74,285.40) --
	(315.47,282.86) --
	(318.19,279.93) --
	(320.91,276.88) --
	(323.64,273.99) --
	(326.36,271.53) --
	(329.08,269.64) --
	(331.81,268.36) --
	(334.53,267.58) --
	(337.26,267.06);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,241.18) --
	( 67.62,245.66) --
	( 70.34,249.55) --
	( 73.07,252.41) --
	( 75.79,254.01) --
	( 78.51,254.30) --
	( 81.24,253.41) --
	( 83.96,251.60) --
	( 86.68,249.17) --
	( 89.41,246.41) --
	( 92.13,243.49) --
	( 94.85,240.52) --
	( 97.58,237.46) --
	(100.30,234.22) --
	(103.02,230.70) --
	(105.75,226.80) --
	(108.47,222.49) --
	(111.20,217.82) --
	(113.92,212.88) --
	(116.64,207.80) --
	(119.37,202.70) --
	(122.09,197.68) --
	(124.81,192.77) --
	(127.54,187.98) --
	(130.26,183.24) --
	(132.98,178.50) --
	(135.71,173.70) --
	(138.43,168.82) --
	(141.16,163.85) --
	(143.88,158.85) --
	(146.60,153.90) --
	(149.33,149.10) --
	(152.05,144.57) --
	(154.77,140.38) --
	(157.50,136.61) --
	(160.22,133.28) --
	(162.94,130.38) --
	(165.67,127.86) --
	(168.39,125.63) --
	(171.12,123.61) --
	(173.84,121.70) --
	(176.56,119.81) --
	(179.29,117.89) --
	(182.01,115.91) --
	(184.73,113.87) --
	(187.46,111.81) --
	(190.18,109.78) --
	(192.90,107.80) --
	(195.63,105.93) --
	(198.35,104.19) --
	(201.07,102.64) --
	(203.80,101.29) --
	(206.52,100.21) --
	(209.25, 99.47) --
	(211.97, 99.17) --
	(214.69, 99.41) --
	(217.42,100.30) --
	(220.14,101.94) --
	(222.86,104.42) --
	(225.59,107.82) --
	(228.31,112.20) --
	(231.03,117.59) --
	(233.76,124.02) --
	(236.48,131.50) --
	(239.21,139.98) --
	(241.93,149.40) --
	(244.65,159.62) --
	(247.38,170.41) --
	(250.10,181.52) --
	(252.82,192.64) --
	(255.55,203.46) --
	(258.27,213.69) --
	(260.99,223.13) --
	(263.72,231.65) --
	(266.44,239.23) --
	(269.17,245.92) --
	(271.89,251.82) --
	(274.61,257.03) --
	(277.34,261.61) --
	(280.06,265.59) --
	(282.78,268.90) --
	(285.51,271.46) --
	(288.23,273.13) --
	(290.95,273.80) --
	(293.68,273.36) --
	(296.40,271.77) --
	(299.12,269.05) --
	(301.85,265.29) --
	(304.57,260.62) --
	(307.30,255.29) --
	(310.02,249.56) --
	(312.74,243.81) --
	(315.47,238.43) --
	(318.19,233.84) --
	(320.91,230.44) --
	(323.64,228.54) --
	(326.36,228.31) --
	(329.08,229.76) --
	(331.81,232.67) --
	(334.53,236.66) --
	(337.26,241.18);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,301.74) --
	( 67.62,300.03) --
	( 70.34,298.69) --
	( 73.07,297.75) --
	( 75.79,297.16) --
	( 78.51,296.77) --
	( 81.24,296.35) --
	( 83.96,295.67) --
	( 86.68,294.54) --
	( 89.41,292.81) --
	( 92.13,290.47) --
	( 94.85,287.55) --
	( 97.58,284.19) --
	(100.30,280.54) --
	(103.02,276.74) --
	(105.75,272.95) --
	(108.47,269.22) --
	(111.20,265.61) --
	(113.92,262.11) --
	(116.64,258.70) --
	(119.37,255.34) --
	(122.09,252.01) --
	(124.81,248.69) --
	(127.54,245.34) --
	(130.26,241.95) --
	(132.98,238.49) --
	(135.71,234.93) --
	(138.43,231.25) --
	(141.16,227.44) --
	(143.88,223.51) --
	(146.60,219.48) --
	(149.33,215.43) --
	(152.05,211.42) --
	(154.77,207.54) --
	(157.50,203.83) --
	(160.22,200.36) --
	(162.94,197.12) --
	(165.67,194.10) --
	(168.39,191.24) --
	(171.12,188.46) --
	(173.84,185.68) --
	(176.56,182.80) --
	(179.29,179.76) --
	(182.01,176.47) --
	(184.73,172.87) --
	(187.46,168.95) --
	(190.18,164.69) --
	(192.90,160.13) --
	(195.63,155.34) --
	(198.35,150.41) --
	(201.07,145.50) --
	(203.80,140.74) --
	(206.52,136.30) --
	(209.25,132.35) --
	(211.97,129.04) --
	(214.69,126.47) --
	(217.42,124.77) --
	(220.14,124.00) --
	(222.86,124.22) --
	(225.59,125.45) --
	(228.31,127.71) --
	(231.03,130.97) --
	(233.76,135.18) --
	(236.48,140.27) --
	(239.21,146.15) --
	(241.93,152.70) --
	(244.65,159.81) --
	(247.38,167.36) --
	(250.10,175.25) --
	(252.82,183.40) --
	(255.55,191.73) --
	(258.27,200.20) --
	(260.99,208.74) --
	(263.72,217.31) --
	(266.44,225.82) --
	(269.17,234.20) --
	(271.89,242.34) --
	(274.61,250.15) --
	(277.34,257.53) --
	(280.06,264.39) --
	(282.78,270.66) --
	(285.51,276.29) --
	(288.23,281.28) --
	(290.95,285.65) --
	(293.68,289.44) --
	(296.40,292.72) --
	(299.12,295.60) --
	(301.85,298.15) --
	(304.57,300.47) --
	(307.30,302.60) --
	(310.02,304.56) --
	(312.74,306.32) --
	(315.47,307.77) --
	(318.19,308.82) --
	(320.91,309.35) --
	(323.64,309.28) --
	(326.36,308.57) --
	(329.08,307.30) --
	(331.81,305.60) --
	(334.53,303.67) --
	(337.26,301.74);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] ( 64.89,281.30) --
	( 67.62,277.87) --
	( 70.34,275.40) --
	( 73.07,273.91) --
	( 75.79,273.33) --
	( 78.51,273.42) --
	( 81.24,273.90) --
	( 83.96,274.43) --
	( 86.68,274.69) --
	( 89.41,274.41) --
	( 92.13,273.46) --
	( 94.85,271.78) --
	( 97.58,269.45) --
	(100.30,266.59) --
	(103.02,263.39) --
	(105.75,259.99) --
	(108.47,256.52) --
	(111.20,253.03) --
	(113.92,249.53) --
	(116.64,245.95) --
	(119.37,242.23) --
	(122.09,238.28) --
	(124.81,234.07) --
	(127.54,229.57) --
	(130.26,224.82) --
	(132.98,219.87) --
	(135.71,214.79) --
	(138.43,209.64) --
	(141.16,204.47) --
	(143.88,199.30) --
	(146.60,194.13) --
	(149.33,188.95) --
	(152.05,183.75) --
	(154.77,178.51) --
	(157.50,173.24) --
	(160.22,167.97) --
	(162.94,162.74) --
	(165.67,157.60) --
	(168.39,152.60) --
	(171.12,147.81) --
	(173.84,143.29) --
	(176.56,139.09) --
	(179.29,135.27) --
	(182.01,131.91) --
	(184.73,129.08) --
	(187.46,126.86) --
	(190.18,125.32) --
	(192.90,124.52) --
	(195.63,124.51) --
	(198.35,125.31) --
	(201.07,126.91) --
	(203.80,129.26) --
	(206.52,132.30) --
	(209.25,135.94) --
	(211.97,140.10) --
	(214.69,144.68) --
	(217.42,149.61) --
	(220.14,154.82) --
	(222.86,160.28) --
	(225.59,166.00) --
	(228.31,172.00) --
	(231.03,178.33) --
	(233.76,185.05) --
	(236.48,192.25) --
	(239.21,199.99) --
	(241.93,208.31) --
	(244.65,217.20) --
	(247.38,226.59) --
	(250.10,236.36) --
	(252.82,246.32) --
	(255.55,256.22) --
	(258.27,265.82) --
	(260.99,274.87) --
	(263.72,283.17) --
	(266.44,290.57) --
	(269.17,297.01) --
	(271.89,302.51) --
	(274.61,307.14) --
	(277.34,311.03) --
	(280.06,314.30) --
	(282.78,317.08) --
	(285.51,319.46) --
	(288.23,321.49) --
	(290.95,323.15) --
	(293.68,324.44) --
	(296.40,325.30) --
	(299.12,325.70) --
	(301.85,325.60) --
	(304.57,324.99) --
	(307.30,323.84) --
	(310.02,322.16) --
	(312.74,319.93) --
	(315.47,317.13) --
	(318.19,313.75) --
	(320.91,309.81) --
	(323.64,305.35) --
	(326.36,300.49) --
	(329.08,295.40) --
	(331.81,290.32) --
	(334.53,285.52) --
	(337.26,281.30);
\end{scope}
\begin{scope}
\path[clip] (415.35, 54.00) rectangle (709.50,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 95.51) --
	(428.97, 95.60) --
	(431.69, 96.74) --
	(434.42, 98.74) --
	(437.14,101.38) --
	(439.86,104.45) --
	(442.59,107.71) --
	(445.31,110.96) --
	(448.03,114.04) --
	(450.76,116.82) --
	(453.48,119.21) --
	(456.20,121.17) --
	(458.93,122.65) --
	(461.65,123.63) --
	(464.37,124.11) --
	(467.10,124.09) --
	(469.82,123.59) --
	(472.55,122.65) --
	(475.27,121.37) --
	(477.99,119.83) --
	(480.72,118.17) --
	(483.44,116.50) --
	(486.16,114.92) --
	(488.89,113.52) --
	(491.61,112.32) --
	(494.33,111.33) --
	(497.06,110.50) --
	(499.78,109.81) --
	(502.51,109.20) --
	(505.23,108.63) --
	(507.95,108.10) --
	(510.68,107.59) --
	(513.40,107.11) --
	(516.12,106.70) --
	(518.85,106.39) --
	(521.57,106.20) --
	(524.29,106.19) --
	(527.02,106.42) --
	(529.74,106.96) --
	(532.47,107.87) --
	(535.19,109.21) --
	(537.91,110.99) --
	(540.64,113.21) --
	(543.36,115.81) --
	(546.08,118.70) --
	(548.81,121.78) --
	(551.53,124.97) --
	(554.25,128.22) --
	(556.98,131.54) --
	(559.70,135.02) --
	(562.42,138.80) --
	(565.15,143.05) --
	(567.87,147.93) --
	(570.60,153.57) --
	(573.32,160.00) --
	(576.04,167.21) --
	(578.77,175.08) --
	(581.49,183.45) --
	(584.21,192.13) --
	(586.94,200.95) --
	(589.66,209.77) --
	(592.38,218.50) --
	(595.11,227.09) --
	(597.83,235.48) --
	(600.56,243.63) --
	(603.28,251.47) --
	(606.00,258.90) --
	(608.73,265.76) --
	(611.45,271.88) --
	(614.17,277.09) --
	(616.90,281.25) --
	(619.62,284.25) --
	(622.34,286.06) --
	(625.07,286.69) --
	(627.79,286.18) --
	(630.52,284.64) --
	(633.24,282.15) --
	(635.96,278.78) --
	(638.69,274.58) --
	(641.41,269.57) --
	(644.13,263.73) --
	(646.86,257.02) --
	(649.58,249.41) --
	(652.30,240.88) --
	(655.03,231.44) --
	(657.75,221.16) --
	(660.47,210.15) --
	(663.20,198.58) --
	(665.92,186.67) --
	(668.65,174.67) --
	(671.37,162.83) --
	(674.09,151.42) --
	(676.82,140.67) --
	(679.54,130.78) --
	(682.26,121.93) --
	(684.99,114.25) --
	(687.71,107.84) --
	(690.43,102.75) --
	(693.16, 99.01) --
	(695.88, 96.62) --
	(698.61, 95.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 54.00) -- (698.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 54.00) -- (426.24, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.72, 54.00) -- (480.72, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.19, 54.00) -- (535.19, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (589.66, 54.00) -- (589.66, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (644.13, 54.00) -- (644.13, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (698.61, 54.00) -- (698.61, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (426.24, 32.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (480.72, 32.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (535.19, 32.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (589.66, 32.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (644.13, 32.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (698.61, 32.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 65.62) -- (415.35,319.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 65.62) -- (409.35, 65.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,129.09) -- (409.35,129.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,192.55) -- (409.35,192.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,256.01) -- (409.35,256.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,319.47) -- (409.35,319.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95, 65.62) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,129.09) {20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,192.55) {40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,256.01) {60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,319.47) {80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 54.00) --
	(709.50, 54.00) --
	(709.50,336.15) --
	(415.35,336.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (562.42,343.45) {$X(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (562.42,  8.40) {Proportion of Gait Cycle};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (376.95,195.07) {Knee Angle (degrees)};
\end{scope}
\begin{scope}
\path[clip] (415.35, 54.00) rectangle (709.50,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,113.04) --
	(428.97,114.48) --
	(431.69,117.08) --
	(434.42,120.72) --
	(437.14,125.20) --
	(439.86,130.22) --
	(442.59,135.47) --
	(445.31,140.58) --
	(448.03,145.21) --
	(450.76,149.11) --
	(453.48,152.09) --
	(456.20,154.06) --
	(458.93,154.99) --
	(461.65,154.95) --
	(464.37,154.00) --
	(467.10,152.24) --
	(469.82,149.75) --
	(472.55,146.61) --
	(475.27,142.92) --
	(477.99,138.78) --
	(480.72,134.31) --
	(483.44,129.64) --
	(486.16,124.93) --
	(488.89,120.34) --
	(491.61,116.01) --
	(494.33,112.06) --
	(497.06,108.56) --
	(499.78,105.57) --
	(502.51,103.10) --
	(505.23,101.13) --
	(507.95, 99.61) --
	(510.68, 98.47) --
	(513.40, 97.61) --
	(516.12, 96.93) --
	(518.85, 96.33) --
	(521.57, 95.68) --
	(524.29, 94.92) --
	(527.02, 94.00) --
	(529.74, 92.93) --
	(532.47, 91.75) --
	(535.19, 90.56) --
	(537.91, 89.49) --
	(540.64, 88.69) --
	(543.36, 88.28) --
	(546.08, 88.38) --
	(548.81, 89.10) --
	(551.53, 90.49) --
	(554.25, 92.63) --
	(556.98, 95.55) --
	(559.70, 99.29) --
	(562.42,103.91) --
	(565.15,109.44) --
	(567.87,115.90) --
	(570.60,123.31) --
	(573.32,131.64) --
	(576.04,140.86) --
	(578.77,150.90) --
	(581.49,161.69) --
	(584.21,173.12) --
	(586.94,185.05) --
	(589.66,197.34) --
	(592.38,209.80) --
	(595.11,222.18) --
	(597.83,234.20) --
	(600.56,245.58) --
	(603.28,256.01) --
	(606.00,265.23) --
	(608.73,273.02) --
	(611.45,279.27) --
	(614.17,283.94) --
	(616.90,287.08) --
	(619.62,288.83) --
	(622.34,289.32) --
	(625.07,288.71) --
	(627.79,287.13) --
	(630.52,284.67) --
	(633.24,281.37) --
	(635.96,277.25) --
	(638.69,272.31) --
	(641.41,266.54) --
	(644.13,259.94) --
	(646.86,252.53) --
	(649.58,244.33) --
	(652.30,235.41) --
	(655.03,225.83) --
	(657.75,215.68) --
	(660.47,205.11) --
	(663.20,194.27) --
	(665.92,183.37) --
	(668.65,172.65) --
	(671.37,162.35) --
	(674.09,152.69) --
	(676.82,143.88) --
	(679.54,136.06) --
	(682.26,129.32) --
	(684.99,123.71) --
	(687.71,119.25) --
	(690.43,115.93) --
	(693.16,113.78) --
	(695.88,112.80) --
	(698.61,113.04);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,112.38) --
	(428.97,115.97) --
	(431.69,120.49) --
	(434.42,125.68) --
	(437.14,131.28) --
	(439.86,137.05) --
	(442.59,142.75) --
	(445.31,148.19) --
	(448.03,153.17) --
	(450.76,157.57) --
	(453.48,161.30) --
	(456.20,164.30) --
	(458.93,166.57) --
	(461.65,168.10) --
	(464.37,168.93) --
	(467.10,169.10) --
	(469.82,168.65) --
	(472.55,167.64) --
	(475.27,166.14) --
	(477.99,164.21) --
	(480.72,161.93) --
	(483.44,159.37) --
	(486.16,156.57) --
	(488.89,153.58) --
	(491.61,150.41) --
	(494.33,147.05) --
	(497.06,143.51) --
	(499.78,139.76) --
	(502.51,135.83) --
	(505.23,131.74) --
	(507.95,127.55) --
	(510.68,123.33) --
	(513.40,119.15) --
	(516.12,115.09) --
	(518.85,111.22) --
	(521.57,107.59) --
	(524.29,104.22) --
	(527.02,101.17) --
	(529.74, 98.46) --
	(532.47, 96.14) --
	(535.19, 94.29) --
	(537.91, 92.95) --
	(540.64, 92.21) --
	(543.36, 92.10) --
	(546.08, 92.64) --
	(548.81, 93.82) --
	(551.53, 95.62) --
	(554.25, 98.01) --
	(556.98,100.96) --
	(559.70,104.49) --
	(562.42,108.65) --
	(565.15,113.56) --
	(567.87,119.35) --
	(570.60,126.18) --
	(573.32,134.20) --
	(576.04,143.50) --
	(578.77,154.09) --
	(581.49,165.91) --
	(584.21,178.78) --
	(586.94,192.43) --
	(589.66,206.55) --
	(592.38,220.76) --
	(595.11,234.71) --
	(597.83,248.04) --
	(600.56,260.47) --
	(603.28,271.80) --
	(606.00,281.87) --
	(608.73,290.63) --
	(611.45,298.05) --
	(614.17,304.17) --
	(616.90,309.04) --
	(619.62,312.73) --
	(622.34,315.30) --
	(625.07,316.81) --
	(627.79,317.29) --
	(630.52,316.76) --
	(633.24,315.23) --
	(635.96,312.68) --
	(638.69,309.07) --
	(641.41,304.33) --
	(644.13,298.36) --
	(646.86,291.08) --
	(649.58,282.38) --
	(652.30,272.20) --
	(655.03,260.53) --
	(657.75,247.44) --
	(660.47,233.11) --
	(663.20,217.86) --
	(665.92,202.07) --
	(668.65,186.25) --
	(671.37,170.91) --
	(674.09,156.57) --
	(676.82,143.70) --
	(679.54,132.64) --
	(682.26,123.66) --
	(684.99,116.85) --
	(687.71,112.22) --
	(690.43,109.65) --
	(693.16,108.97) --
	(695.88,109.96) --
	(698.61,112.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 71.37) --
	(428.97, 75.48) --
	(431.69, 80.27) --
	(434.42, 85.50) --
	(437.14, 90.92) --
	(439.86, 96.26) --
	(442.59,101.27) --
	(445.31,105.75) --
	(448.03,109.59) --
	(450.76,112.76) --
	(453.48,115.29) --
	(456.20,117.25) --
	(458.93,118.70) --
	(461.65,119.65) --
	(464.37,120.07) --
	(467.10,119.89) --
	(469.82,119.03) --
	(472.55,117.44) --
	(475.27,115.13) --
	(477.99,112.19) --
	(480.72,108.82) --
	(483.44,105.25) --
	(486.16,101.74) --
	(488.89, 98.52) --
	(491.61, 95.74) --
	(494.33, 93.47) --
	(497.06, 91.69) --
	(499.78, 90.29) --
	(502.51, 89.17) --
	(505.23, 88.19) --
	(507.95, 87.27) --
	(510.68, 86.35) --
	(513.40, 85.44) --
	(516.12, 84.55) --
	(518.85, 83.70) --
	(521.57, 82.93) --
	(524.29, 82.25) --
	(527.02, 81.67) --
	(529.74, 81.18) --
	(532.47, 80.83) --
	(535.19, 80.65) --
	(537.91, 80.70) --
	(540.64, 81.09) --
	(543.36, 81.90) --
	(546.08, 83.24) --
	(548.81, 85.21) --
	(551.53, 87.92) --
	(554.25, 91.48) --
	(556.98, 96.00) --
	(559.70,101.59) --
	(562.42,108.35) --
	(565.15,116.33) --
	(567.87,125.56) --
	(570.60,135.96) --
	(573.32,147.38) --
	(576.04,159.59) --
	(578.77,172.30) --
	(581.49,185.17) --
	(584.21,197.87) --
	(586.94,210.11) --
	(589.66,221.64) --
	(592.38,232.26) --
	(595.11,241.87) --
	(597.83,250.38) --
	(600.56,257.77) --
	(603.28,264.04) --
	(606.00,269.22) --
	(608.73,273.34) --
	(611.45,276.45) --
	(614.17,278.61) --
	(616.90,279.89) --
	(619.62,280.31) --
	(622.34,279.89) --
	(625.07,278.59) --
	(627.79,276.32) --
	(630.52,272.94) --
	(633.24,268.29) --
	(635.96,262.19) --
	(638.69,254.52) --
	(641.41,245.20) --
	(644.13,234.24) --
	(646.86,221.76) --
	(649.58,207.96) --
	(652.30,193.13) --
	(655.03,177.67) --
	(657.75,161.97) --
	(660.47,146.48) --
	(663.20,131.63) --
	(665.92,117.79) --
	(668.65,105.30) --
	(671.37, 94.40) --
	(674.09, 85.22) --
	(676.82, 77.82) --
	(679.54, 72.15) --
	(682.26, 68.12) --
	(684.99, 65.60) --
	(687.71, 64.45) --
	(690.43, 64.55) --
	(693.16, 65.80) --
	(695.88, 68.10) --
	(698.61, 71.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 73.86) --
	(428.97, 74.17) --
	(431.69, 74.74) --
	(434.42, 75.66) --
	(437.14, 76.93) --
	(439.86, 78.50) --
	(442.59, 80.22) --
	(445.31, 81.91) --
	(448.03, 83.40) --
	(450.76, 84.54) --
	(453.48, 85.29) --
	(456.20, 85.66) --
	(458.93, 85.72) --
	(461.65, 85.57) --
	(464.37, 85.31) --
	(467.10, 84.99) --
	(469.82, 84.63) --
	(472.55, 84.23) --
	(475.27, 83.79) --
	(477.99, 83.32) --
	(480.72, 82.87) --
	(483.44, 82.51) --
	(486.16, 82.29) --
	(488.89, 82.27) --
	(491.61, 82.46) --
	(494.33, 82.81) --
	(497.06, 83.27) --
	(499.78, 83.75) --
	(502.51, 84.18) --
	(505.23, 84.52) --
	(507.95, 84.78) --
	(510.68, 84.99) --
	(513.40, 85.19) --
	(516.12, 85.41) --
	(518.85, 85.67) --
	(521.57, 85.96) --
	(524.29, 86.27) --
	(527.02, 86.62) --
	(529.74, 87.04) --
	(532.47, 87.61) --
	(535.19, 88.46) --
	(537.91, 89.72) --
	(540.64, 91.49) --
	(543.36, 93.86) --
	(546.08, 96.82) --
	(548.81,100.35) --
	(551.53,104.38) --
	(554.25,108.85) --
	(556.98,113.74) --
	(559.70,119.09) --
	(562.42,125.01) --
	(565.15,131.65) --
	(567.87,139.13) --
	(570.60,147.57) --
	(573.32,156.99) --
	(576.04,167.33) --
	(578.77,178.42) --
	(581.49,190.04) --
	(584.21,201.92) --
	(586.94,213.80) --
	(589.66,225.38) --
	(592.38,236.44) --
	(595.11,246.75) --
	(597.83,256.15) --
	(600.56,264.49) --
	(603.28,271.69) --
	(606.00,277.73) --
	(608.73,282.65) --
	(611.45,286.52) --
	(614.17,289.46) --
	(616.90,291.56) --
	(619.62,292.86) --
	(622.34,293.32) --
	(625.07,292.77) --
	(627.79,290.99) --
	(630.52,287.69) --
	(633.24,282.63) --
	(635.96,275.64) --
	(638.69,266.70) --
	(641.41,255.93) --
	(644.13,243.60) --
	(646.86,230.06) --
	(649.58,215.68) --
	(652.30,200.85) --
	(655.03,185.86) --
	(657.75,170.96) --
	(660.47,156.38) --
	(663.20,142.33) --
	(665.92,129.04) --
	(668.65,116.78) --
	(671.37,105.85) --
	(674.09, 96.50) --
	(676.82, 88.91) --
	(679.54, 83.12) --
	(682.26, 79.03) --
	(684.99, 76.39) --
	(687.71, 74.87) --
	(690.43, 74.11) --
	(693.16, 73.80) --
	(695.88, 73.74) --
	(698.61, 73.86);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 99.87) --
	(428.97,102.87) --
	(431.69,106.31) --
	(434.42,109.82) --
	(437.14,113.18) --
	(439.86,116.31) --
	(442.59,119.23) --
	(445.31,122.03) --
	(448.03,124.82) --
	(450.76,127.64) --
	(453.48,130.47) --
	(456.20,133.21) --
	(458.93,135.69) --
	(461.65,137.73) --
	(464.37,139.14) --
	(467.10,139.82) --
	(469.82,139.74) --
	(472.55,138.99) --
	(475.27,137.73) --
	(477.99,136.15) --
	(480.72,134.45) --
	(483.44,132.81) --
	(486.16,131.32) --
	(488.89,129.98) --
	(491.61,128.76) --
	(494.33,127.56) --
	(497.06,126.29) --
	(499.78,124.88) --
	(502.51,123.30) --
	(505.23,121.55) --
	(507.95,119.70) --
	(510.68,117.80) --
	(513.40,115.89) --
	(516.12,114.01) --
	(518.85,112.13) --
	(521.57,110.23) --
	(524.29,108.26) --
	(527.02,106.20) --
	(529.74,104.07) --
	(532.47,101.91) --
	(535.19, 99.83) --
	(537.91, 97.94) --
	(540.64, 96.36) --
	(543.36, 95.18) --
	(546.08, 94.49) --
	(548.81, 94.32) --
	(551.53, 94.67) --
	(554.25, 95.56) --
	(556.98, 96.97) --
	(559.70, 98.94) --
	(562.42,101.50) --
	(565.15,104.70) --
	(567.87,108.60) --
	(570.60,113.25) --
	(573.32,118.68) --
	(576.04,124.92) --
	(578.77,131.95) --
	(581.49,139.76) --
	(584.21,148.32) --
	(586.94,157.60) --
	(589.66,167.56) --
	(592.38,178.11) --
	(595.11,189.12) --
	(597.83,200.41) --
	(600.56,211.71) --
	(603.28,222.73) --
	(606.00,233.16) --
	(608.73,242.69) --
	(611.45,251.07) --
	(614.17,258.15) --
	(616.90,263.88) --
	(619.62,268.32) --
	(622.34,271.59) --
	(625.07,273.90) --
	(627.79,275.41) --
	(630.52,276.28) --
	(633.24,276.58) --
	(635.96,276.32) --
	(638.69,275.41) --
	(641.41,273.72) --
	(644.13,271.07) --
	(646.86,267.26) --
	(649.58,262.13) --
	(652.30,255.51) --
	(655.03,247.31) --
	(657.75,237.48) --
	(660.47,226.08) --
	(663.20,213.22) --
	(665.92,199.17) --
	(668.65,184.30) --
	(671.37,169.07) --
	(674.09,154.05) --
	(676.82,139.85) --
	(679.54,127.08) --
	(682.26,116.25) --
	(684.99,107.75) --
	(687.71,101.76) --
	(690.43, 98.28) --
	(693.16, 97.07) --
	(695.88, 97.77) --
	(698.61, 99.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 86.87) --
	(428.97, 91.80) --
	(431.69, 97.27) --
	(434.42,102.74) --
	(437.14,107.83) --
	(439.86,112.38) --
	(442.59,116.37) --
	(445.31,119.91) --
	(448.03,123.11) --
	(450.76,126.01) --
	(453.48,128.53) --
	(456.20,130.51) --
	(458.93,131.73) --
	(461.65,131.99) --
	(464.37,131.16) --
	(467.10,129.26) --
	(469.82,126.45) --
	(472.55,122.98) --
	(475.27,119.17) --
	(477.99,115.32) --
	(480.72,111.64) --
	(483.44,108.26) --
	(486.16,105.23) --
	(488.89,102.52) --
	(491.61,100.09) --
	(494.33, 97.90) --
	(497.06, 95.95) --
	(499.78, 94.27) --
	(502.51, 92.90) --
	(505.23, 91.88) --
	(507.95, 91.24) --
	(510.68, 90.99) --
	(513.40, 91.10) --
	(516.12, 91.57) --
	(518.85, 92.40) --
	(521.57, 93.57) --
	(524.29, 95.09) --
	(527.02, 96.95) --
	(529.74, 99.08) --
	(532.47,101.38) --
	(535.19,103.73) --
	(537.91,105.98) --
	(540.64,108.02) --
	(543.36,109.77) --
	(546.08,111.26) --
	(548.81,112.58) --
	(551.53,113.92) --
	(554.25,115.49) --
	(556.98,117.52) --
	(559.70,120.23) --
	(562.42,123.75) --
	(565.15,128.20) --
	(567.87,133.62) --
	(570.60,140.00) --
	(573.32,147.30) --
	(576.04,155.44) --
	(578.77,164.30) --
	(581.49,173.75) --
	(584.21,183.60) --
	(586.94,193.66) --
	(589.66,203.75) --
	(592.38,213.69) --
	(595.11,223.37) --
	(597.83,232.71) --
	(600.56,241.66) --
	(603.28,250.17) --
	(606.00,258.17) --
	(608.73,265.54) --
	(611.45,272.13) --
	(614.17,277.75) --
	(616.90,282.25) --
	(619.62,285.55) --
	(622.34,287.68) --
	(625.07,288.79) --
	(627.79,289.13) --
	(630.52,288.93) --
	(633.24,288.41) --
	(635.96,287.62) --
	(638.69,286.41) --
	(641.41,284.50) --
	(644.13,281.42) --
	(646.86,276.70) --
	(649.58,269.93) --
	(652.30,260.88) --
	(655.03,249.52) --
	(657.75,236.06) --
	(660.47,220.89) --
	(663.20,204.54) --
	(665.92,187.55) --
	(668.65,170.46) --
	(671.37,153.75) --
	(674.09,137.85) --
	(676.82,123.19) --
	(679.54,110.17) --
	(682.26, 99.20) --
	(684.99, 90.64) --
	(687.71, 84.75) --
	(690.43, 81.64) --
	(693.16, 81.21) --
	(695.88, 83.13) --
	(698.61, 86.87);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 93.38) --
	(428.97, 98.49) --
	(431.69,103.72) --
	(434.42,108.61) --
	(437.14,112.82) --
	(439.86,116.16) --
	(442.59,118.60) --
	(445.31,120.25) --
	(448.03,121.27) --
	(450.76,121.86) --
	(453.48,122.24) --
	(456.20,122.55) --
	(458.93,122.90) --
	(461.65,123.35) --
	(464.37,123.89) --
	(467.10,124.51) --
	(469.82,125.17) --
	(472.55,125.80) --
	(475.27,126.32) --
	(477.99,126.65) --
	(480.72,126.71) --
	(483.44,126.39) --
	(486.16,125.63) --
	(488.89,124.39) --
	(491.61,122.66) --
	(494.33,120.50) --
	(497.06,118.00) --
	(499.78,115.26) --
	(502.51,112.39) --
	(505.23,109.52) --
	(507.95,106.72) --
	(510.68,104.05) --
	(513.40,101.54) --
	(516.12, 99.20) --
	(518.85, 97.04) --
	(521.57, 95.07) --
	(524.29, 93.32) --
	(527.02, 91.80) --
	(529.74, 90.54) --
	(532.47, 89.55) --
	(535.19, 88.83) --
	(537.91, 88.36) --
	(540.64, 88.10) --
	(543.36, 88.02) --
	(546.08, 88.09) --
	(548.81, 88.33) --
	(551.53, 88.77) --
	(554.25, 89.49) --
	(556.98, 90.61) --
	(559.70, 92.26) --
	(562.42, 94.63) --
	(565.15, 97.87) --
	(567.87,102.14) --
	(570.60,107.58) --
	(573.32,114.28) --
	(576.04,122.28) --
	(578.77,131.59) --
	(581.49,142.12) --
	(584.21,153.78) --
	(586.94,166.40) --
	(589.66,179.78) --
	(592.38,193.72) --
	(595.11,207.96) --
	(597.83,222.28) --
	(600.56,236.43) --
	(603.28,250.15) --
	(606.00,263.19) --
	(608.73,275.30) --
	(611.45,286.23) --
	(614.17,295.78) --
	(616.90,303.75) --
	(619.62,310.02) --
	(622.34,314.51) --
	(625.07,317.21) --
	(627.79,318.13) --
	(630.52,317.31) --
	(633.24,314.80) --
	(635.96,310.61) --
	(638.69,304.75) --
	(641.41,297.21) --
	(644.13,287.98) --
	(646.86,277.07) --
	(649.58,264.57) --
	(652.30,250.61) --
	(655.03,235.41) --
	(657.75,219.27) --
	(660.47,202.54) --
	(663.20,185.60) --
	(665.92,168.86) --
	(668.65,152.70) --
	(671.37,137.52) --
	(674.09,123.67) --
	(676.82,111.51) --
	(679.54,101.35) --
	(682.26, 93.43) --
	(684.99, 87.93) --
	(687.71, 84.91) --
	(690.43, 84.25) --
	(693.16, 85.73) --
	(695.88, 88.94) --
	(698.61, 93.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,100.94) --
	(428.97,103.72) --
	(431.69,107.58) --
	(434.42,111.99) --
	(437.14,116.50) --
	(439.86,120.76) --
	(442.59,124.55) --
	(445.31,127.81) --
	(448.03,130.56) --
	(450.76,132.91) --
	(453.48,135.02) --
	(456.20,137.00) --
	(458.93,138.92) --
	(461.65,140.82) --
	(464.37,142.65) --
	(467.10,144.34) --
	(469.82,145.80) --
	(472.55,146.93) --
	(475.27,147.66) --
	(477.99,147.94) --
	(480.72,147.72) --
	(483.44,147.01) --
	(486.16,145.80) --
	(488.89,144.11) --
	(491.61,141.98) --
	(494.33,139.47) --
	(497.06,136.65) --
	(499.78,133.61) --
	(502.51,130.47) --
	(505.23,127.34) --
	(507.95,124.31) --
	(510.68,121.44) --
	(513.40,118.76) --
	(516.12,116.24) --
	(518.85,113.82) --
	(521.57,111.42) --
	(524.29,108.97) --
	(527.02,106.43) --
	(529.74,103.81) --
	(532.47,101.15) --
	(535.19, 98.54) --
	(537.91, 96.10) --
	(540.64, 93.93) --
	(543.36, 92.11) --
	(546.08, 90.68) --
	(548.81, 89.67) --
	(551.53, 89.08) --
	(554.25, 88.89) --
	(556.98, 89.15) --
	(559.70, 89.93) --
	(562.42, 91.34) --
	(565.15, 93.53) --
	(567.87, 96.69) --
	(570.60,100.96) --
	(573.32,106.47) --
	(576.04,113.26) --
	(578.77,121.31) --
	(581.49,130.50) --
	(584.21,140.66) --
	(586.94,151.58) --
	(589.66,163.00) --
	(592.38,174.69) --
	(595.11,186.41) --
	(597.83,197.95) --
	(600.56,209.11) --
	(603.28,219.73) --
	(606.00,229.66) --
	(608.73,238.80) --
	(611.45,247.04) --
	(614.17,254.34) --
	(616.90,260.65) --
	(619.62,265.99) --
	(622.34,270.37) --
	(625.07,273.81) --
	(627.79,276.34) --
	(630.52,277.98) --
	(633.24,278.73) --
	(635.96,278.57) --
	(638.69,277.46) --
	(641.41,275.38) --
	(644.13,272.29) --
	(646.86,268.14) --
	(649.58,262.91) --
	(652.30,256.57) --
	(655.03,249.09) --
	(657.75,240.46) --
	(660.47,230.65) --
	(663.20,219.68) --
	(665.92,207.65) --
	(668.65,194.68) --
	(671.37,181.03) --
	(674.09,167.06) --
	(676.82,153.21) --
	(679.54,140.02) --
	(682.26,128.03) --
	(684.99,117.75) --
	(687.71,109.62) --
	(690.43,103.90) --
	(693.16,100.65) --
	(695.88, 99.77) --
	(698.61,100.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,101.98) --
	(428.97,101.28) --
	(431.69,101.98) --
	(434.42,104.35) --
	(437.14,108.38) --
	(439.86,113.84) --
	(442.59,120.24) --
	(445.31,126.96) --
	(448.03,133.36) --
	(450.76,138.87) --
	(453.48,143.09) --
	(456.20,145.81) --
	(458.93,146.96) --
	(461.65,146.61) --
	(464.37,144.86) --
	(467.10,141.85) --
	(469.82,137.73) --
	(472.55,132.65) --
	(475.27,126.84) --
	(477.99,120.60) --
	(480.72,114.27) --
	(483.44,108.26) --
	(486.16,102.95) --
	(488.89, 98.65) --
	(491.61, 95.51) --
	(494.33, 93.54) --
	(497.06, 92.59) --
	(499.78, 92.40) --
	(502.51, 92.67) --
	(505.23, 93.13) --
	(507.95, 93.58) --
	(510.68, 93.90) --
	(513.40, 94.06) --
	(516.12, 94.11) --
	(518.85, 94.09) --
	(521.57, 94.07) --
	(524.29, 94.11) --
	(527.02, 94.25) --
	(529.74, 94.56) --
	(532.47, 95.12) --
	(535.19, 96.05) --
	(537.91, 97.46) --
	(540.64, 99.48) --
	(543.36,102.23) --
	(546.08,105.76) --
	(548.81,110.12) --
	(551.53,115.33) --
	(554.25,121.40) --
	(556.98,128.40) --
	(559.70,136.37) --
	(562.42,145.40) --
	(565.15,155.54) --
	(567.87,166.78) --
	(570.60,179.02) --
	(573.32,192.01) --
	(576.04,205.43) --
	(578.77,218.86) --
	(581.49,231.87) --
	(584.21,244.08) --
	(586.94,255.22) --
	(589.66,265.11) --
	(592.38,273.71) --
	(595.11,281.09) --
	(597.83,287.37) --
	(600.56,292.67) --
	(603.28,297.13) --
	(606.00,300.85) --
	(608.73,303.90) --
	(611.45,306.32) --
	(614.17,308.12) --
	(616.90,309.27) --
	(619.62,309.71) --
	(622.34,309.35) --
	(625.07,308.08) --
	(627.79,305.75) --
	(630.52,302.26) --
	(633.24,297.53) --
	(635.96,291.55) --
	(638.69,284.37) --
	(641.41,276.12) --
	(644.13,266.92) --
	(646.86,256.90) --
	(649.58,246.15) --
	(652.30,234.72) --
	(655.03,222.64) --
	(657.75,209.99) --
	(660.47,196.90) --
	(663.20,183.66) --
	(665.92,170.63) --
	(668.65,158.28) --
	(671.37,147.08) --
	(674.09,137.39) --
	(676.82,129.41) --
	(679.54,123.13) --
	(682.26,118.29) --
	(684.99,114.51) --
	(687.71,111.38) --
	(690.43,108.59) --
	(693.16,105.99) --
	(695.88,103.69) --
	(698.61,101.98);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 92.71) --
	(428.97, 97.63) --
	(431.69,103.70) --
	(434.42,110.56) --
	(437.14,117.79) --
	(439.86,124.99) --
	(442.59,131.77) --
	(445.31,137.82) --
	(448.03,142.91) --
	(450.76,146.87) --
	(453.48,149.63) --
	(456.20,151.18) --
	(458.93,151.59) --
	(461.65,150.95) --
	(464.37,149.42) --
	(467.10,147.16) --
	(469.82,144.36) --
	(472.55,141.19) --
	(475.27,137.80) --
	(477.99,134.28) --
	(480.72,130.73) --
	(483.44,127.18) --
	(486.16,123.65) --
	(488.89,120.18) --
	(491.61,116.80) --
	(494.33,113.61) --
	(497.06,110.68) --
	(499.78,108.14) --
	(502.51,106.10) --
	(505.23,104.66) --
	(507.95,103.87) --
	(510.68,103.73) --
	(513.40,104.19) --
	(516.12,105.16) --
	(518.85,106.49) --
	(521.57,108.04) --
	(524.29,109.66) --
	(527.02,111.22) --
	(529.74,112.64) --
	(532.47,113.87) --
	(535.19,114.90) --
	(537.91,115.78) --
	(540.64,116.58) --
	(543.36,117.42) --
	(546.08,118.42) --
	(548.81,119.75) --
	(551.53,121.52) --
	(554.25,123.89) --
	(556.98,126.98) --
	(559.70,130.89) --
	(562.42,135.72) --
	(565.15,141.54) --
	(567.87,148.40) --
	(570.60,156.28) --
	(573.32,165.17) --
	(576.04,174.94) --
	(578.77,185.45) --
	(581.49,196.48) --
	(584.21,207.76) --
	(586.94,219.00) --
	(589.66,229.95) --
	(592.38,240.35) --
	(595.11,250.05) --
	(597.83,258.94) --
	(600.56,267.01) --
	(603.28,274.26) --
	(606.00,280.76) --
	(608.73,286.53) --
	(611.45,291.59) --
	(614.17,295.91) --
	(616.90,299.39) --
	(619.62,301.91) --
	(622.34,303.31) --
	(625.07,303.43) --
	(627.79,302.11) --
	(630.52,299.19) --
	(633.24,294.56) --
	(635.96,288.12) --
	(638.69,279.85) --
	(641.41,269.76) --
	(644.13,257.95) --
	(646.86,244.64) --
	(649.58,230.13) --
	(652.30,214.84) --
	(655.03,199.22) --
	(657.75,183.79) --
	(660.47,169.00) --
	(663.20,155.22) --
	(665.92,142.71) --
	(668.65,131.60) --
	(671.37,121.86) --
	(674.09,113.43) --
	(676.82,106.18) --
	(679.54,100.03) --
	(682.26, 94.95) --
	(684.99, 91.00) --
	(687.71, 88.32) --
	(690.43, 87.04) --
	(693.16, 87.32) --
	(695.88, 89.22) --
	(698.61, 92.71);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 82.94) --
	(428.97, 84.58) --
	(431.69, 86.09) --
	(434.42, 87.42) --
	(437.14, 88.58) --
	(439.86, 89.64) --
	(442.59, 90.71) --
	(445.31, 91.86) --
	(448.03, 93.16) --
	(450.76, 94.64) --
	(453.48, 96.27) --
	(456.20, 97.98) --
	(458.93, 99.68) --
	(461.65,101.20) --
	(464.37,102.41) --
	(467.10,103.15) --
	(469.82,103.31) --
	(472.55,102.85) --
	(475.27,101.78) --
	(477.99,100.18) --
	(480.72, 98.18) --
	(483.44, 95.95) --
	(486.16, 93.65) --
	(488.89, 91.41) --
	(491.61, 89.32) --
	(494.33, 87.43) --
	(497.06, 85.74) --
	(499.78, 84.24) --
	(502.51, 82.92) --
	(505.23, 81.78) --
	(507.95, 80.84) --
	(510.68, 80.12) --
	(513.40, 79.65) --
	(516.12, 79.40) --
	(518.85, 79.37) --
	(521.57, 79.49) --
	(524.29, 79.69) --
	(527.02, 79.93) --
	(529.74, 80.18) --
	(532.47, 80.45) --
	(535.19, 80.82) --
	(537.91, 81.38) --
	(540.64, 82.25) --
	(543.36, 83.54) --
	(546.08, 85.35) --
	(548.81, 87.71) --
	(551.53, 90.66) --
	(554.25, 94.19) --
	(556.98, 98.33) --
	(559.70,103.10) --
	(562.42,108.58) --
	(565.15,114.87) --
	(567.87,122.11) --
	(570.60,130.42) --
	(573.32,139.87) --
	(576.04,150.49) --
	(578.77,162.20) --
	(581.49,174.86) --
	(584.21,188.21) --
	(586.94,201.94) --
	(589.66,215.69) --
	(592.38,229.07) --
	(595.11,241.74) --
	(597.83,253.37) --
	(600.56,263.71) --
	(603.28,272.61) --
	(606.00,279.98) --
	(608.73,285.81) --
	(611.45,290.18) --
	(614.17,293.19) --
	(616.90,294.96) --
	(619.62,295.61) --
	(622.34,295.22) --
	(625.07,293.83) --
	(627.79,291.44) --
	(630.52,288.03) --
	(633.24,283.57) --
	(635.96,278.02) --
	(638.69,271.37) --
	(641.41,263.62) --
	(644.13,254.77) --
	(646.86,244.85) --
	(649.58,233.87) --
	(652.30,221.86) --
	(655.03,208.87) --
	(657.75,195.00) --
	(660.47,180.44) --
	(663.20,165.45) --
	(665.92,150.42) --
	(668.65,135.83) --
	(671.37,122.19) --
	(674.09,109.99) --
	(676.82, 99.65) --
	(679.54, 91.46) --
	(682.26, 85.50) --
	(684.99, 81.68) --
	(687.71, 79.75) --
	(690.43, 79.34) --
	(693.16, 80.00) --
	(695.88, 81.32) --
	(698.61, 82.94);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 95.10) --
	(428.97, 94.13) --
	(431.69, 94.48) --
	(434.42, 95.93) --
	(437.14, 98.22) --
	(439.86,101.06) --
	(442.59,104.17) --
	(445.31,107.25) --
	(448.03,110.08) --
	(450.76,112.46) --
	(453.48,114.28) --
	(456.20,115.51) --
	(458.93,116.18) --
	(461.65,116.37) --
	(464.37,116.22) --
	(467.10,115.86) --
	(469.82,115.40) --
	(472.55,114.93) --
	(475.27,114.46) --
	(477.99,113.97) --
	(480.72,113.40) --
	(483.44,112.68) --
	(486.16,111.77) --
	(488.89,110.65) --
	(491.61,109.38) --
	(494.33,108.04) --
	(497.06,106.79) --
	(499.78,105.74) --
	(502.51,105.01) --
	(505.23,104.68) --
	(507.95,104.76) --
	(510.68,105.20) --
	(513.40,105.91) --
	(516.12,106.77) --
	(518.85,107.66) --
	(521.57,108.49) --
	(524.29,109.17) --
	(527.02,109.68) --
	(529.74,110.01) --
	(532.47,110.18) --
	(535.19,110.22) --
	(537.91,110.18) --
	(540.64,110.13) --
	(543.36,110.13) --
	(546.08,110.26) --
	(548.81,110.61) --
	(551.53,111.29) --
	(554.25,112.38) --
	(556.98,113.99) --
	(559.70,116.22) --
	(562.42,119.11) --
	(565.15,122.73) --
	(567.87,127.09) --
	(570.60,132.19) --
	(573.32,138.02) --
	(576.04,144.53) --
	(578.77,151.66) --
	(581.49,159.36) --
	(584.21,167.55) --
	(586.94,176.16) --
	(589.66,185.12) --
	(592.38,194.38) --
	(595.11,203.87) --
	(597.83,213.55) --
	(600.56,223.33) --
	(603.28,233.12) --
	(606.00,242.80) --
	(608.73,252.19) --
	(611.45,261.09) --
	(614.17,269.28) --
	(616.90,276.51) --
	(619.62,282.60) --
	(622.34,287.39) --
	(625.07,290.78) --
	(627.79,292.76) --
	(630.52,293.37) --
	(633.24,292.69) --
	(635.96,290.81) --
	(638.69,287.81) --
	(641.41,283.76) --
	(644.13,278.66) --
	(646.86,272.52) --
	(649.58,265.32) --
	(652.30,257.06) --
	(655.03,247.78) --
	(657.75,237.54) --
	(660.47,226.48) --
	(663.20,214.76) --
	(665.92,202.58) --
	(668.65,190.14) --
	(671.37,177.68) --
	(674.09,165.40) --
	(676.82,153.51) --
	(679.54,142.21) --
	(682.26,131.72) --
	(684.99,122.23) --
	(687.71,113.92) --
	(690.43,106.96) --
	(693.16,101.47) --
	(695.88, 97.52) --
	(698.61, 95.10);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,103.07) --
	(428.97,106.38) --
	(431.69,110.15) --
	(434.42,114.11) --
	(437.14,118.02) --
	(439.86,121.69) --
	(442.59,124.99) --
	(445.31,127.83) --
	(448.03,130.20) --
	(450.76,132.11) --
	(453.48,133.58) --
	(456.20,134.67) --
	(458.93,135.43) --
	(461.65,135.91) --
	(464.37,136.17) --
	(467.10,136.22) --
	(469.82,136.09) --
	(472.55,135.81) --
	(475.27,135.37) --
	(477.99,134.78) --
	(480.72,134.05) --
	(483.44,133.19) --
	(486.16,132.20) --
	(488.89,131.12) --
	(491.61,130.01) --
	(494.33,128.90) --
	(497.06,127.87) --
	(499.78,126.98) --
	(502.51,126.28) --
	(505.23,125.79) --
	(507.95,125.51) --
	(510.68,125.41) --
	(513.40,125.46) --
	(516.12,125.60) --
	(518.85,125.77) --
	(521.57,125.92) --
	(524.29,126.03) --
	(527.02,126.09) --
	(529.74,126.09) --
	(532.47,126.07) --
	(535.19,126.02) --
	(537.91,125.98) --
	(540.64,125.95) --
	(543.36,125.94) --
	(546.08,126.00) --
	(548.81,126.19) --
	(551.53,126.60) --
	(554.25,127.38) --
	(556.98,128.72) --
	(559.70,130.82) --
	(562.42,133.90) --
	(565.15,138.13) --
	(567.87,143.63) --
	(570.60,150.46) --
	(573.32,158.57) --
	(576.04,167.85) --
	(578.77,178.08) --
	(581.49,189.01) --
	(584.21,200.37) --
	(586.94,211.88) --
	(589.66,223.27) --
	(592.38,234.31) --
	(595.11,244.81) --
	(597.83,254.61) --
	(600.56,263.60) --
	(603.28,271.66) --
	(606.00,278.72) --
	(608.73,284.73) --
	(611.45,289.64) --
	(614.17,293.45) --
	(616.90,296.15) --
	(619.62,297.74) --
	(622.34,298.25) --
	(625.07,297.68) --
	(627.79,296.02) --
	(630.52,293.24) --
	(633.24,289.28) --
	(635.96,284.11) --
	(638.69,277.65) --
	(641.41,269.89) --
	(644.13,260.84) --
	(646.86,250.57) --
	(649.58,239.22) --
	(652.30,226.97) --
	(655.03,214.07) --
	(657.75,200.79) --
	(660.47,187.42) --
	(663.20,174.25) --
	(665.92,161.53) --
	(668.65,149.52) --
	(671.37,138.42) --
	(674.09,128.42) --
	(676.82,119.70) --
	(679.54,112.38) --
	(682.26,106.58) --
	(684.99,102.35) --
	(687.71, 99.72) --
	(690.43, 98.61) --
	(693.16, 98.94) --
	(695.88,100.50) --
	(698.61,103.07);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 86.14) --
	(428.97, 86.52) --
	(431.69, 86.95) --
	(434.42, 87.76) --
	(437.14, 89.30) --
	(439.86, 91.82) --
	(442.59, 95.39) --
	(445.31, 99.91) --
	(448.03,105.11) --
	(450.76,110.59) --
	(453.48,115.91) --
	(456.20,120.65) --
	(458.93,124.44) --
	(461.65,127.07) --
	(464.37,128.43) --
	(467.10,128.53) --
	(469.82,127.49) --
	(472.55,125.47) --
	(475.27,122.70) --
	(477.99,119.38) --
	(480.72,115.76) --
	(483.44,112.03) --
	(486.16,108.38) --
	(488.89,104.97) --
	(491.61,101.94) --
	(494.33, 99.36) --
	(497.06, 97.29) --
	(499.78, 95.70) --
	(502.51, 94.54) --
	(505.23, 93.74) --
	(507.95, 93.18) --
	(510.68, 92.79) --
	(513.40, 92.51) --
	(516.12, 92.32) --
	(518.85, 92.23) --
	(521.57, 92.29) --
	(524.29, 92.53) --
	(527.02, 93.01) --
	(529.74, 93.71) --
	(532.47, 94.62) --
	(535.19, 95.67) --
	(537.91, 96.75) --
	(540.64, 97.81) --
	(543.36, 98.77) --
	(546.08, 99.67) --
	(548.81,100.59) --
	(551.53,101.69) --
	(554.25,103.23) --
	(556.98,105.46) --
	(559.70,108.68) --
	(562.42,113.10) --
	(565.15,118.89) --
	(567.87,126.12) --
	(570.60,134.74) --
	(573.32,144.62) --
	(576.04,155.53) --
	(578.77,167.21) --
	(581.49,179.37) --
	(584.21,191.70) --
	(586.94,203.92) --
	(589.66,215.80) --
	(592.38,227.10) --
	(595.11,237.68) --
	(597.83,247.39) --
	(600.56,256.15) --
	(603.28,263.92) --
	(606.00,270.69) --
	(608.73,276.48) --
	(611.45,281.30) --
	(614.17,285.17) --
	(616.90,288.08) --
	(619.62,290.00) --
	(622.34,290.83) --
	(625.07,290.49) --
	(627.79,288.87) --
	(630.52,285.86) --
	(633.24,281.39) --
	(635.96,275.43) --
	(638.69,268.01) --
	(641.41,259.15) --
	(644.13,248.94) --
	(646.86,237.45) --
	(649.58,224.77) --
	(652.30,211.02) --
	(655.03,196.35) --
	(657.75,180.99) --
	(660.47,165.27) --
	(663.20,149.64) --
	(665.92,134.61) --
	(668.65,120.77) --
	(671.37,108.66) --
	(674.09, 98.73) --
	(676.82, 91.22) --
	(679.54, 86.17) --
	(682.26, 83.36) --
	(684.99, 82.36) --
	(687.71, 82.61) --
	(690.43, 83.54) --
	(693.16, 84.63) --
	(695.88, 85.54) --
	(698.61, 86.14);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 98.96) --
	(428.97, 99.03) --
	(431.69,100.28) --
	(434.42,102.75) --
	(437.14,106.46) --
	(439.86,111.39) --
	(442.59,117.37) --
	(445.31,124.14) --
	(448.03,131.33) --
	(450.76,138.48) --
	(453.48,145.13) --
	(456.20,150.86) --
	(458.93,155.38) --
	(461.65,158.53) --
	(464.37,160.30) --
	(467.10,160.82) --
	(469.82,160.26) --
	(472.55,158.85) --
	(475.27,156.78) --
	(477.99,154.19) --
	(480.72,151.16) --
	(483.44,147.76) --
	(486.16,144.02) --
	(488.89,140.02) --
	(491.61,135.88) --
	(494.33,131.75) --
	(497.06,127.81) --
	(499.78,124.20) --
	(502.51,121.03) --
	(505.23,118.32) --
	(507.95,115.99) --
	(510.68,113.93) --
	(513.40,111.95) --
	(516.12,109.91) --
	(518.85,107.67) --
	(521.57,105.20) --
	(524.29,102.52) --
	(527.02, 99.72) --
	(529.74, 96.92) --
	(532.47, 94.27) --
	(535.19, 91.88) --
	(537.91, 89.84) --
	(540.64, 88.21) --
	(543.36, 87.02) --
	(546.08, 86.32) --
	(548.81, 86.13) --
	(551.53, 86.51) --
	(554.25, 87.50) --
	(556.98, 89.15) --
	(559.70, 91.52) --
	(562.42, 94.64) --
	(565.15, 98.53) --
	(567.87,103.22) --
	(570.60,108.76) --
	(573.32,115.19) --
	(576.04,122.58) --
	(578.77,131.04) --
	(581.49,140.62) --
	(584.21,151.38) --
	(586.94,163.30) --
	(589.66,176.28) --
	(592.38,190.15) --
	(595.11,204.65) --
	(597.83,219.46) --
	(600.56,234.22) --
	(603.28,248.58) --
	(606.00,262.18) --
	(608.73,274.71) --
	(611.45,285.91) --
	(614.17,295.57) --
	(616.90,303.56) --
	(619.62,309.80) --
	(622.34,314.26) --
	(625.07,317.01) --
	(627.79,318.13) --
	(630.52,317.76) --
	(633.24,316.05) --
	(635.96,313.14) --
	(638.69,309.16) --
	(641.41,304.17) --
	(644.13,298.16) --
	(646.86,291.09) --
	(649.58,282.86) --
	(652.30,273.38) --
	(655.03,262.56) --
	(657.75,250.42) --
	(660.47,237.03) --
	(663.20,222.61) --
	(665.92,207.48) --
	(668.65,192.06) --
	(671.37,176.83) --
	(674.09,162.27) --
	(676.82,148.81) --
	(679.54,136.82) --
	(682.26,126.50) --
	(684.99,117.97) --
	(687.71,111.18) --
	(690.43,106.04) --
	(693.16,102.39) --
	(695.88,100.06) --
	(698.61, 98.96);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,125.43) --
	(428.97,130.39) --
	(431.69,136.29) --
	(434.42,142.64) --
	(437.14,149.04) --
	(439.86,155.10) --
	(442.59,160.59) --
	(445.31,165.32) --
	(448.03,169.21) --
	(450.76,172.26) --
	(453.48,174.49) --
	(456.20,175.93) --
	(458.93,176.65) --
	(461.65,176.70) --
	(464.37,176.14) --
	(467.10,175.06) --
	(469.82,173.52) --
	(472.55,171.62) --
	(475.27,169.45) --
	(477.99,167.08) --
	(480.72,164.56) --
	(483.44,161.92) --
	(486.16,159.17) --
	(488.89,156.29) --
	(491.61,153.25) --
	(494.33,150.04) --
	(497.06,146.66) --
	(499.78,143.12) --
	(502.51,139.47) --
	(505.23,135.75) --
	(507.95,132.04) --
	(510.68,128.41) --
	(513.40,124.91) --
	(516.12,121.60) --
	(518.85,118.50) --
	(521.57,115.64) --
	(524.29,113.05) --
	(527.02,110.75) --
	(529.74,108.76) --
	(532.47,107.11) --
	(535.19,105.82) --
	(537.91,104.89) --
	(540.64,104.35) --
	(543.36,104.20) --
	(546.08,104.43) --
	(548.81,105.07) --
	(551.53,106.15) --
	(554.25,107.73) --
	(556.98,109.91) --
	(559.70,112.80) --
	(562.42,116.55) --
	(565.15,121.29) --
	(567.87,127.15) --
	(570.60,134.20) --
	(573.32,142.47) --
	(576.04,151.90) --
	(578.77,162.37) --
	(581.49,173.68) --
	(584.21,185.59) --
	(586.94,197.84) --
	(589.66,210.15) --
	(592.38,222.28) --
	(595.11,234.00) --
	(597.83,245.13) --
	(600.56,255.53) --
	(603.28,265.08) --
	(606.00,273.70) --
	(608.73,281.33) --
	(611.45,287.93) --
	(614.17,293.45) --
	(616.90,297.85) --
	(619.62,301.10) --
	(622.34,303.20) --
	(625.07,304.13) --
	(627.79,303.88) --
	(630.52,302.45) --
	(633.24,299.84) --
	(635.96,296.07) --
	(638.69,291.16) --
	(641.41,285.15) --
	(644.13,278.08) --
	(646.86,270.05) --
	(649.58,261.15) --
	(652.30,251.49) --
	(655.03,241.21) --
	(657.75,230.42) --
	(660.47,219.24) --
	(663.20,207.78) --
	(665.92,196.15) --
	(668.65,184.49) --
	(671.37,172.97) --
	(674.09,161.82) --
	(676.82,151.32) --
	(679.54,141.81) --
	(682.26,133.65) --
	(684.99,127.17) --
	(687.71,122.65) --
	(690.43,120.26) --
	(693.16,120.03) --
	(695.88,121.85) --
	(698.61,125.43);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,105.20) --
	(428.97,108.30) --
	(431.69,112.02) --
	(434.42,115.97) --
	(437.14,119.79) --
	(439.86,123.24) --
	(442.59,126.17) --
	(445.31,128.51) --
	(448.03,130.26) --
	(450.76,131.48) --
	(453.48,132.24) --
	(456.20,132.61) --
	(458.93,132.66) --
	(461.65,132.46) --
	(464.37,132.05) --
	(467.10,131.48) --
	(469.82,130.76) --
	(472.55,129.89) --
	(475.27,128.85) --
	(477.99,127.64) --
	(480.72,126.20) --
	(483.44,124.54) --
	(486.16,122.66) --
	(488.89,120.59) --
	(491.61,118.42) --
	(494.33,116.24) --
	(497.06,114.15) --
	(499.78,112.27) --
	(502.51,110.65) --
	(505.23,109.32) --
	(507.95,108.25) --
	(510.68,107.36) --
	(513.40,106.56) --
	(516.12,105.74) --
	(518.85,104.82) --
	(521.57,103.73) --
	(524.29,102.48) --
	(527.02,101.07) --
	(529.74, 99.59) --
	(532.47, 98.12) --
	(535.19, 96.77) --
	(537.91, 95.64) --
	(540.64, 94.84) --
	(543.36, 94.45) --
	(546.08, 94.59) --
	(548.81, 95.31) --
	(551.53, 96.71) --
	(554.25, 98.84) --
	(556.98,101.76) --
	(559.70,105.53) --
	(562.42,110.19) --
	(565.15,115.77) --
	(567.87,122.30) --
	(570.60,129.79) --
	(573.32,138.24) --
	(576.04,147.60) --
	(578.77,157.81) --
	(581.49,168.75) --
	(584.21,180.23) --
	(586.94,192.04) --
	(589.66,203.94) --
	(592.38,215.67) --
	(595.11,226.99) --
	(597.83,237.70) --
	(600.56,247.66) --
	(603.28,256.77) --
	(606.00,265.01) --
	(608.73,272.36) --
	(611.45,278.86) --
	(614.17,284.51) --
	(616.90,289.32) --
	(619.62,293.26) --
	(622.34,296.28) --
	(625.07,298.33) --
	(627.79,299.32) --
	(630.52,299.19) --
	(633.24,297.89) --
	(635.96,295.37) --
	(638.69,291.63) --
	(641.41,286.66) --
	(644.13,280.48) --
	(646.86,273.11) --
	(649.58,264.60) --
	(652.30,255.01) --
	(655.03,244.40) --
	(657.75,232.86) --
	(660.47,220.50) --
	(663.20,207.49) --
	(665.92,194.00) --
	(668.65,180.30) --
	(671.37,166.68) --
	(674.09,153.50) --
	(676.82,141.14) --
	(679.54,130.01) --
	(682.26,120.48) --
	(684.99,112.85) --
	(687.71,107.32) --
	(690.43,103.94) --
	(693.16,102.64) --
	(695.88,103.18) --
	(698.61,105.20);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,112.15) --
	(428.97,113.33) --
	(431.69,115.14) --
	(434.42,117.42) --
	(437.14,119.99) --
	(439.86,122.69) --
	(442.59,125.36) --
	(445.31,127.88) --
	(448.03,130.11) --
	(450.76,131.99) --
	(453.48,133.44) --
	(456.20,134.46) --
	(458.93,135.04) --
	(461.65,135.21) --
	(464.37,135.02) --
	(467.10,134.53) --
	(469.82,133.84) --
	(472.55,133.00) --
	(475.27,132.11) --
	(477.99,131.24) --
	(480.72,130.45) --
	(483.44,129.79) --
	(486.16,129.29) --
	(488.89,128.96) --
	(491.61,128.78) --
	(494.33,128.74) --
	(497.06,128.80) --
	(499.78,128.94) --
	(502.51,129.11) --
	(505.23,129.28) --
	(507.95,129.42) --
	(510.68,129.49) --
	(513.40,129.45) --
	(516.12,129.25) --
	(518.85,128.83) --
	(521.57,128.15) --
	(524.29,127.19) --
	(527.02,125.93) --
	(529.74,124.42) --
	(532.47,122.71) --
	(535.19,120.93) --
	(537.91,119.18) --
	(540.64,117.60) --
	(543.36,116.33) --
	(546.08,115.46) --
	(548.81,115.09) --
	(551.53,115.27) --
	(554.25,116.04) --
	(556.98,117.41) --
	(559.70,119.39) --
	(562.42,121.98) --
	(565.15,125.18) --
	(567.87,129.03) --
	(570.60,133.56) --
	(573.32,138.84) --
	(576.04,144.96) --
	(578.77,152.02) --
	(581.49,160.11) --
	(584.21,169.31) --
	(586.94,179.62) --
	(589.66,190.99) --
	(592.38,203.29) --
	(595.11,216.23) --
	(597.83,229.49) --
	(600.56,242.63) --
	(603.28,255.19) --
	(606.00,266.74) --
	(608.73,276.91) --
	(611.45,285.43) --
	(614.17,292.15) --
	(616.90,297.07) --
	(619.62,300.28) --
	(622.34,301.96) --
	(625.07,302.30) --
	(627.79,301.51) --
	(630.52,299.72) --
	(633.24,297.00) --
	(635.96,293.38) --
	(638.69,288.82) --
	(641.41,283.24) --
	(644.13,276.58) --
	(646.86,268.79) --
	(649.58,259.87) --
	(652.30,249.87) --
	(655.03,238.90) --
	(657.75,227.13) --
	(660.47,214.78) --
	(663.20,202.09) --
	(665.92,189.36) --
	(668.65,176.89) --
	(671.37,164.96) --
	(674.09,153.86) --
	(676.82,143.83) --
	(679.54,135.07) --
	(682.26,127.69) --
	(684.99,121.77) --
	(687.71,117.29) --
	(690.43,114.22) --
	(693.16,112.43) --
	(695.88,111.80) --
	(698.61,112.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 89.37) --
	(428.97, 89.00) --
	(431.69, 89.72) --
	(434.42, 91.36) --
	(437.14, 93.68) --
	(439.86, 96.42) --
	(442.59, 99.30) --
	(445.31,102.12) --
	(448.03,104.72) --
	(450.76,107.02) --
	(453.48,109.02) --
	(456.20,110.77) --
	(458.93,112.33) --
	(461.65,113.77) --
	(464.37,115.12) --
	(467.10,116.35) --
	(469.82,117.35) --
	(472.55,117.98) --
	(475.27,118.08) --
	(477.99,117.49) --
	(480.72,116.12) --
	(483.44,113.95) --
	(486.16,111.08) --
	(488.89,107.67) --
	(491.61,103.98) --
	(494.33,100.28) --
	(497.06, 96.83) --
	(499.78, 93.83) --
	(502.51, 91.40) --
	(505.23, 89.58) --
	(507.95, 88.34) --
	(510.68, 87.60) --
	(513.40, 87.23) --
	(516.12, 87.14) --
	(518.85, 87.23) --
	(521.57, 87.42) --
	(524.29, 87.64) --
	(527.02, 87.84) --
	(529.74, 87.95) --
	(532.47, 87.94) --
	(535.19, 87.78) --
	(537.91, 87.51) --
	(540.64, 87.20) --
	(543.36, 87.01) --
	(546.08, 87.10) --
	(548.81, 87.69) --
	(551.53, 88.95) --
	(554.25, 91.02) --
	(556.98, 93.97) --
	(559.70, 97.83) --
	(562.42,102.56) --
	(565.15,108.12) --
	(567.87,114.47) --
	(570.60,121.60) --
	(573.32,129.52) --
	(576.04,138.25) --
	(578.77,147.75) --
	(581.49,157.96) --
	(584.21,168.72) --
	(586.94,179.81) --
	(589.66,190.95) --
	(592.38,201.88) --
	(595.11,212.41) --
	(597.83,222.39) --
	(600.56,231.80) --
	(603.28,240.65) --
	(606.00,249.01) --
	(608.73,256.90) --
	(611.45,264.26) --
	(614.17,270.95) --
	(616.90,276.73) --
	(619.62,281.36) --
	(622.34,284.58) --
	(625.07,286.27) --
	(627.79,286.39) --
	(630.52,285.07) --
	(633.24,282.51) --
	(635.96,278.97) --
	(638.69,274.66) --
	(641.41,269.70) --
	(644.13,264.10) --
	(646.86,257.73) --
	(649.58,250.41) --
	(652.30,241.95) --
	(655.03,232.24) --
	(657.75,221.31) --
	(660.47,209.31) --
	(663.20,196.55) --
	(665.92,183.45) --
	(668.65,170.42) --
	(671.37,157.86) --
	(674.09,146.06) --
	(676.82,135.25) --
	(679.54,125.52) --
	(682.26,116.90) --
	(684.99,109.41) --
	(687.71,103.04) --
	(690.43, 97.81) --
	(693.16, 93.76) --
	(695.88, 90.95) --
	(698.61, 89.37);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,121.17) --
	(428.97,124.07) --
	(431.69,127.52) --
	(434.42,131.13) --
	(437.14,134.59) --
	(439.86,137.68) --
	(442.59,140.28) --
	(445.31,142.34) --
	(448.03,143.85) --
	(450.76,144.83) --
	(453.48,145.29) --
	(456.20,145.23) --
	(458.93,144.65) --
	(461.65,143.55) --
	(464.37,141.95) --
	(467.10,139.89) --
	(469.82,137.44) --
	(472.55,134.67) --
	(475.27,131.65) --
	(477.99,128.43) --
	(480.72,125.02) --
	(483.44,121.43) --
	(486.16,117.63) --
	(488.89,113.61) --
	(491.61,109.39) --
	(494.33,105.02) --
	(497.06,100.59) --
	(499.78, 96.22) --
	(502.51, 92.08) --
	(505.23, 88.29) --
	(507.95, 84.98) --
	(510.68, 82.25) --
	(513.40, 80.12) --
	(516.12, 78.59) --
	(518.85, 77.62) --
	(521.57, 77.13) --
	(524.29, 77.03) --
	(527.02, 77.24) --
	(529.74, 77.68) --
	(532.47, 78.29) --
	(535.19, 79.03) --
	(537.91, 79.92) --
	(540.64, 81.00) --
	(543.36, 82.32) --
	(546.08, 83.98) --
	(548.81, 86.10) --
	(551.53, 88.78) --
	(554.25, 92.15) --
	(556.98, 96.29) --
	(559.70,101.27) --
	(562.42,107.17) --
	(565.15,114.02) --
	(567.87,121.83) --
	(570.60,130.62) --
	(573.32,140.35) --
	(576.04,150.96) --
	(578.77,162.34) --
	(581.49,174.34) --
	(584.21,186.77) --
	(586.94,199.38) --
	(589.66,211.94) --
	(592.38,224.21) --
	(595.11,236.01) --
	(597.83,247.20) --
	(600.56,257.71) --
	(603.28,267.53) --
	(606.00,276.68) --
	(608.73,285.18) --
	(611.45,293.06) --
	(614.17,300.29) --
	(616.90,306.80) --
	(619.62,312.46) --
	(622.34,317.14) --
	(625.07,320.68) --
	(627.79,322.93) --
	(630.52,323.76) --
	(633.24,323.10) --
	(635.96,320.88) --
	(638.69,317.10) --
	(641.41,311.77) --
	(644.13,304.94) --
	(646.86,296.68) --
	(649.58,287.09) --
	(652.30,276.29) --
	(655.03,264.44) --
	(657.75,251.70) --
	(660.47,238.26) --
	(663.20,224.34) --
	(665.92,210.16) --
	(668.65,195.98) --
	(671.37,182.10) --
	(674.09,168.84) --
	(676.82,156.52) --
	(679.54,145.52) --
	(682.26,136.15) --
	(684.99,128.69) --
	(687.71,123.30) --
	(690.43,120.03) --
	(693.16,118.76) --
	(695.88,119.26) --
	(698.61,121.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,100.22) --
	(428.97, 99.34) --
	(431.69, 99.64) --
	(434.42,100.82) --
	(437.14,102.57) --
	(439.86,104.62) --
	(442.59,106.67) --
	(445.31,108.52) --
	(448.03,110.00) --
	(450.76,110.99) --
	(453.48,111.44) --
	(456.20,111.33) --
	(458.93,110.69) --
	(461.65,109.59) --
	(464.37,108.10) --
	(467.10,106.32) --
	(469.82,104.33) --
	(472.55,102.20) --
	(475.27,100.01) --
	(477.99, 97.78) --
	(480.72, 95.54) --
	(483.44, 93.32) --
	(486.16, 91.14) --
	(488.89, 89.04) --
	(491.61, 87.10) --
	(494.33, 85.38) --
	(497.06, 83.96) --
	(499.78, 82.92) --
	(502.51, 82.29) --
	(505.23, 82.10) --
	(507.95, 82.30) --
	(510.68, 82.82) --
	(513.40, 83.58) --
	(516.12, 84.47) --
	(518.85, 85.40) --
	(521.57, 86.30) --
	(524.29, 87.12) --
	(527.02, 87.84) --
	(529.74, 88.46) --
	(532.47, 89.01) --
	(535.19, 89.49) --
	(537.91, 89.94) --
	(540.64, 90.39) --
	(543.36, 90.89) --
	(546.08, 91.54) --
	(548.81, 92.43) --
	(551.53, 93.74) --
	(554.25, 95.63) --
	(556.98, 98.31) --
	(559.70,101.98) --
	(562.42,106.80) --
	(565.15,112.89) --
	(567.87,120.27) --
	(570.60,128.92) --
	(573.32,138.71) --
	(576.04,149.44) --
	(578.77,160.86) --
	(581.49,172.68) --
	(584.21,184.62) --
	(586.94,196.41) --
	(589.66,207.81) --
	(592.38,218.66) --
	(595.11,228.84) --
	(597.83,238.30) --
	(600.56,247.01) --
	(603.28,255.01) --
	(606.00,262.32) --
	(608.73,268.99) --
	(611.45,275.04) --
	(614.17,280.49) --
	(616.90,285.33) --
	(619.62,289.55) --
	(622.34,293.09) --
	(625.07,295.90) --
	(627.79,297.90) --
	(630.52,298.98) --
	(633.24,299.03) --
	(635.96,297.94) --
	(638.69,295.59) --
	(641.41,291.89) --
	(644.13,286.79) --
	(646.86,280.29) --
	(649.58,272.45) --
	(652.30,263.41) --
	(655.03,253.33) --
	(657.75,242.42) --
	(660.47,230.88) --
	(663.20,218.93) --
	(665.92,206.72) --
	(668.65,194.42) --
	(671.37,182.16) --
	(674.09,170.07) --
	(676.82,158.30) --
	(679.54,147.06) --
	(682.26,136.54) --
	(684.99,126.99) --
	(687.71,118.64) --
	(690.43,111.70) --
	(693.16,106.30) --
	(695.88,102.49) --
	(698.61,100.22);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 92.92) --
	(428.97, 94.64) --
	(431.69, 97.83) --
	(434.42,101.92) --
	(437.14,106.38) --
	(439.86,110.77) --
	(442.59,114.83) --
	(445.31,118.39) --
	(448.03,121.42) --
	(450.76,123.94) --
	(453.48,126.00) --
	(456.20,127.64) --
	(458.93,128.90) --
	(461.65,129.79) --
	(464.37,130.34) --
	(467.10,130.56) --
	(469.82,130.46) --
	(472.55,130.05) --
	(475.27,129.31) --
	(477.99,128.21) --
	(480.72,126.70) --
	(483.44,124.74) --
	(486.16,122.34) --
	(488.89,119.54) --
	(491.61,116.46) --
	(494.33,113.26) --
	(497.06,110.13) --
	(499.78,107.25) --
	(502.51,104.76) --
	(505.23,102.71) --
	(507.95,101.09) --
	(510.68, 99.83) --
	(513.40, 98.84) --
	(516.12, 98.04) --
	(518.85, 97.38) --
	(521.57, 96.86) --
	(524.29, 96.53) --
	(527.02, 96.41) --
	(529.74, 96.53) --
	(532.47, 96.86) --
	(535.19, 97.30) --
	(537.91, 97.74) --
	(540.64, 98.07) --
	(543.36, 98.20) --
	(546.08, 98.15) --
	(548.81, 98.01) --
	(551.53, 97.99) --
	(554.25, 98.32) --
	(556.98, 99.28) --
	(559.70,101.11) --
	(562.42,103.99) --
	(565.15,107.99) --
	(567.87,113.15) --
	(570.60,119.43) --
	(573.32,126.77) --
	(576.04,135.13) --
	(578.77,144.45) --
	(581.49,154.73) --
	(584.21,165.92) --
	(586.94,177.95) --
	(589.66,190.69) --
	(592.38,203.92) --
	(595.11,217.32) --
	(597.83,230.52) --
	(600.56,243.06) --
	(603.28,254.54) --
	(606.00,264.57) --
	(608.73,272.85) --
	(611.45,279.26) --
	(614.17,283.80) --
	(616.90,286.64) --
	(619.62,288.08) --
	(622.34,288.49) --
	(625.07,288.26) --
	(627.79,287.71) --
	(630.52,287.04) --
	(633.24,286.28) --
	(635.96,285.29) --
	(638.69,283.79) --
	(641.41,281.42) --
	(644.13,277.86) --
	(646.86,272.84) --
	(649.58,266.26) --
	(652.30,258.19) --
	(655.03,248.82) --
	(657.75,238.46) --
	(660.47,227.39) --
	(663.20,215.87) --
	(665.92,204.04) --
	(668.65,191.95) --
	(671.37,179.59) --
	(674.09,166.98) --
	(676.82,154.21) --
	(679.54,141.53) --
	(682.26,129.33) --
	(684.99,118.14) --
	(687.71,108.53) --
	(690.43,100.98) --
	(693.16, 95.83) --
	(695.88, 93.20) --
	(698.61, 92.92);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 96.89) --
	(428.97, 96.51) --
	(431.69, 96.12) --
	(434.42, 96.03) --
	(437.14, 96.46) --
	(439.86, 97.52) --
	(442.59, 99.14) --
	(445.31,101.15) --
	(448.03,103.29) --
	(450.76,105.33) --
	(453.48,107.05) --
	(456.20,108.34) --
	(458.93,109.17) --
	(461.65,109.57) --
	(464.37,109.63) --
	(467.10,109.43) --
	(469.82,109.02) --
	(472.55,108.46) --
	(475.27,107.76) --
	(477.99,106.92) --
	(480.72,105.94) --
	(483.44,104.81) --
	(486.16,103.51) --
	(488.89,102.04) --
	(491.61,100.40) --
	(494.33, 98.59) --
	(497.06, 96.69) --
	(499.78, 94.76) --
	(502.51, 92.95) --
	(505.23, 91.40) --
	(507.95, 90.27) --
	(510.68, 89.67) --
	(513.40, 89.66) --
	(516.12, 90.17) --
	(518.85, 91.10) --
	(521.57, 92.24) --
	(524.29, 93.38) --
	(527.02, 94.35) --
	(529.74, 95.03) --
	(532.47, 95.41) --
	(535.19, 95.58) --
	(537.91, 95.69) --
	(540.64, 95.92) --
	(543.36, 96.46) --
	(546.08, 97.43) --
	(548.81, 98.94) --
	(551.53,101.02) --
	(554.25,103.73) --
	(556.98,107.13) --
	(559.70,111.29) --
	(562.42,116.34) --
	(565.15,122.40) --
	(567.87,129.57) --
	(570.60,137.93) --
	(573.32,147.46) --
	(576.04,158.07) --
	(578.77,169.63) --
	(581.49,181.95) --
	(584.21,194.86) --
	(586.94,208.16) --
	(589.66,221.66) --
	(592.38,235.16) --
	(595.11,248.41) --
	(597.83,261.14) --
	(600.56,272.99) --
	(603.28,283.64) --
	(606.00,292.76) --
	(608.73,300.10) --
	(611.45,305.54) --
	(614.17,309.12) --
	(616.90,310.99) --
	(619.62,311.41) --
	(622.34,310.67) --
	(625.07,309.02) --
	(627.79,306.61) --
	(630.52,303.46) --
	(633.24,299.46) --
	(635.96,294.39) --
	(638.69,287.95) --
	(641.41,279.89) --
	(644.13,269.97) --
	(646.86,258.07) --
	(649.58,244.22) --
	(652.30,228.61) --
	(655.03,211.57) --
	(657.75,193.61) --
	(660.47,175.37) --
	(663.20,157.58) --
	(665.92,141.00) --
	(668.65,126.33) --
	(671.37,114.15) --
	(674.09,104.81) --
	(676.82, 98.40) --
	(679.54, 94.69) --
	(682.26, 93.22) --
	(684.99, 93.34) --
	(687.71, 94.33) --
	(690.43, 95.54) --
	(693.16, 96.49) --
	(695.88, 96.95) --
	(698.61, 96.89);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 95.85) --
	(428.97, 99.20) --
	(431.69,102.86) --
	(434.42,106.88) --
	(437.14,111.22) --
	(439.86,115.77) --
	(442.59,120.33) --
	(445.31,124.62) --
	(448.03,128.40) --
	(450.76,131.44) --
	(453.48,133.63) --
	(456.20,134.98) --
	(458.93,135.59) --
	(461.65,135.64) --
	(464.37,135.36) --
	(467.10,134.93) --
	(469.82,134.48) --
	(472.55,134.07) --
	(475.27,133.70) --
	(477.99,133.28) --
	(480.72,132.71) --
	(483.44,131.90) --
	(486.16,130.79) --
	(488.89,129.34) --
	(491.61,127.60) --
	(494.33,125.66) --
	(497.06,123.64) --
	(499.78,121.69) --
	(502.51,119.97) --
	(505.23,118.59) --
	(507.95,117.64) --
	(510.68,117.13) --
	(513.40,117.02) --
	(516.12,117.19) --
	(518.85,117.51) --
	(521.57,117.79) --
	(524.29,117.90) --
	(527.02,117.74) --
	(529.74,117.29) --
	(532.47,116.61) --
	(535.19,115.85) --
	(537.91,115.20) --
	(540.64,114.88) --
	(543.36,115.08) --
	(546.08,115.96) --
	(548.81,117.61) --
	(551.53,120.08) --
	(554.25,123.36) --
	(556.98,127.39) --
	(559.70,132.15) --
	(562.42,137.60) --
	(565.15,143.73) --
	(567.87,150.54) --
	(570.60,158.05) --
	(573.32,166.27) --
	(576.04,175.16) --
	(578.77,184.68) --
	(581.49,194.71) --
	(584.21,205.14) --
	(586.94,215.78) --
	(589.66,226.44) --
	(592.38,236.91) --
	(595.11,246.98) --
	(597.83,256.47) --
	(600.56,265.21) --
	(603.28,273.04) --
	(606.00,279.88) --
	(608.73,285.64) --
	(611.45,290.29) --
	(614.17,293.83) --
	(616.90,296.23) --
	(619.62,297.51) --
	(622.34,297.64) --
	(625.07,296.58) --
	(627.79,294.30) --
	(630.52,290.72) --
	(633.24,285.80) --
	(635.96,279.49) --
	(638.69,271.75) --
	(641.41,262.58) --
	(644.13,251.98) --
	(646.86,240.01) --
	(649.58,226.73) --
	(652.30,212.29) --
	(655.03,196.91) --
	(657.75,180.89) --
	(660.47,164.65) --
	(663.20,148.70) --
	(665.92,133.60) --
	(668.65,119.92) --
	(671.37,108.17) --
	(674.09, 98.72) --
	(676.82, 91.75) --
	(679.54, 87.24) --
	(682.26, 84.96) --
	(684.99, 84.53) --
	(687.71, 85.49) --
	(690.43, 87.40) --
	(693.16, 89.90) --
	(695.88, 92.75) --
	(698.61, 95.85);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,112.15) --
	(428.97,113.33) --
	(431.69,115.14) --
	(434.42,117.42) --
	(437.14,119.99) --
	(439.86,122.69) --
	(442.59,125.36) --
	(445.31,127.88) --
	(448.03,130.11) --
	(450.76,131.99) --
	(453.48,133.44) --
	(456.20,134.46) --
	(458.93,135.04) --
	(461.65,135.21) --
	(464.37,135.02) --
	(467.10,134.53) --
	(469.82,133.84) --
	(472.55,133.00) --
	(475.27,132.11) --
	(477.99,131.24) --
	(480.72,130.45) --
	(483.44,129.79) --
	(486.16,129.29) --
	(488.89,128.96) --
	(491.61,128.78) --
	(494.33,128.74) --
	(497.06,128.80) --
	(499.78,128.94) --
	(502.51,129.11) --
	(505.23,129.28) --
	(507.95,129.42) --
	(510.68,129.49) --
	(513.40,129.45) --
	(516.12,129.25) --
	(518.85,128.83) --
	(521.57,128.15) --
	(524.29,127.19) --
	(527.02,125.93) --
	(529.74,124.42) --
	(532.47,122.71) --
	(535.19,120.93) --
	(537.91,119.18) --
	(540.64,117.60) --
	(543.36,116.33) --
	(546.08,115.46) --
	(548.81,115.09) --
	(551.53,115.27) --
	(554.25,116.04) --
	(556.98,117.41) --
	(559.70,119.39) --
	(562.42,121.98) --
	(565.15,125.18) --
	(567.87,129.03) --
	(570.60,133.56) --
	(573.32,138.84) --
	(576.04,144.96) --
	(578.77,152.02) --
	(581.49,160.11) --
	(584.21,169.31) --
	(586.94,179.62) --
	(589.66,190.99) --
	(592.38,203.29) --
	(595.11,216.23) --
	(597.83,229.49) --
	(600.56,242.63) --
	(603.28,255.19) --
	(606.00,266.74) --
	(608.73,276.91) --
	(611.45,285.43) --
	(614.17,292.15) --
	(616.90,297.07) --
	(619.62,300.28) --
	(622.34,301.96) --
	(625.07,302.30) --
	(627.79,301.51) --
	(630.52,299.72) --
	(633.24,297.00) --
	(635.96,293.38) --
	(638.69,288.82) --
	(641.41,283.24) --
	(644.13,276.58) --
	(646.86,268.79) --
	(649.58,259.87) --
	(652.30,249.87) --
	(655.03,238.90) --
	(657.75,227.13) --
	(660.47,214.78) --
	(663.20,202.09) --
	(665.92,189.36) --
	(668.65,176.89) --
	(671.37,164.96) --
	(674.09,153.86) --
	(676.82,143.83) --
	(679.54,135.07) --
	(682.26,127.69) --
	(684.99,121.77) --
	(687.71,117.29) --
	(690.43,114.22) --
	(693.16,112.43) --
	(695.88,111.80) --
	(698.61,112.15);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,119.52) --
	(428.97,120.73) --
	(431.69,123.44) --
	(434.42,127.24) --
	(437.14,131.65) --
	(439.86,136.27) --
	(442.59,140.72) --
	(445.31,144.76) --
	(448.03,148.20) --
	(450.76,150.99) --
	(453.48,153.12) --
	(456.20,154.65) --
	(458.93,155.65) --
	(461.65,156.19) --
	(464.37,156.33) --
	(467.10,156.10) --
	(469.82,155.50) --
	(472.55,154.52) --
	(475.27,153.15) --
	(477.99,151.36) --
	(480.72,149.14) --
	(483.44,146.52) --
	(486.16,143.51) --
	(488.89,140.18) --
	(491.61,136.56) --
	(494.33,132.74) --
	(497.06,128.77) --
	(499.78,124.72) --
	(502.51,120.66) --
	(505.23,116.64) --
	(507.95,112.72) --
	(510.68,108.96) --
	(513.40,105.40) --
	(516.12,102.11) --
	(518.85, 99.13) --
	(521.57, 96.49) --
	(524.29, 94.21) --
	(527.02, 92.30) --
	(529.74, 90.72) --
	(532.47, 89.45) --
	(535.19, 88.46) --
	(537.91, 87.70) --
	(540.64, 87.18) --
	(543.36, 86.91) --
	(546.08, 86.94) --
	(548.81, 87.38) --
	(551.53, 88.34) --
	(554.25, 89.99) --
	(556.98, 92.48) --
	(559.70, 95.95) --
	(562.42,100.53) --
	(565.15,106.29) --
	(567.87,113.27) --
	(570.60,121.43) --
	(573.32,130.70) --
	(576.04,140.96) --
	(578.77,152.03) --
	(581.49,163.73) --
	(584.21,175.85) --
	(586.94,188.19) --
	(589.66,200.56) --
	(592.38,212.80) --
	(595.11,224.77) --
	(597.83,236.36) --
	(600.56,247.47) --
	(603.28,258.02) --
	(606.00,267.95) --
	(608.73,277.17) --
	(611.45,285.64) --
	(614.17,293.28) --
	(616.90,300.03) --
	(619.62,305.87) --
	(622.34,310.75) --
	(625.07,314.67) --
	(627.79,317.63) --
	(630.52,319.62) --
	(633.24,320.63) --
	(635.96,320.64) --
	(638.69,319.59) --
	(641.41,317.42) --
	(644.13,314.05) --
	(646.86,309.38) --
	(649.58,303.36) --
	(652.30,295.96) --
	(655.03,287.17) --
	(657.75,277.04) --
	(660.47,265.67) --
	(663.20,253.20) --
	(665.92,239.81) --
	(668.65,225.73) --
	(671.37,211.24) --
	(674.09,196.64) --
	(676.82,182.30) --
	(679.54,168.60) --
	(682.26,155.96) --
	(684.99,144.77) --
	(687.71,135.38) --
	(690.43,128.07) --
	(693.16,123.00) --
	(695.88,120.19) --
	(698.61,119.52);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,107.59) --
	(428.97,107.38) --
	(431.69,108.67) --
	(434.42,111.46) --
	(437.14,115.64) --
	(439.86,120.97) --
	(442.59,127.14) --
	(445.31,133.73) --
	(448.03,140.33) --
	(450.76,146.53) --
	(453.48,151.97) --
	(456.20,156.39) --
	(458.93,159.60) --
	(461.65,161.51) --
	(464.37,162.09) --
	(467.10,161.37) --
	(469.82,159.43) --
	(472.55,156.35) --
	(475.27,152.27) --
	(477.99,147.33) --
	(480.72,141.71) --
	(483.44,135.60) --
	(486.16,129.22) --
	(488.89,122.80) --
	(491.61,116.53) --
	(494.33,110.62) --
	(497.06,105.17) --
	(499.78,100.29) --
	(502.51, 96.01) --
	(505.23, 92.31) --
	(507.95, 89.18) --
	(510.68, 86.58) --
	(513.40, 84.47) --
	(516.12, 82.86) --
	(518.85, 81.75) --
	(521.57, 81.17) --
	(524.29, 81.17) --
	(527.02, 81.79) --
	(529.74, 83.05) --
	(532.47, 84.97) --
	(535.19, 87.54) --
	(537.91, 90.77) --
	(540.64, 94.62) --
	(543.36, 99.07) --
	(546.08,104.10) --
	(548.81,109.71) --
	(551.53,115.90) --
	(554.25,122.65) --
	(556.98,129.98) --
	(559.70,137.88) --
	(562.42,146.35) --
	(565.15,155.38) --
	(567.87,164.95) --
	(570.60,175.01) --
	(573.32,185.55) --
	(576.04,196.49) --
	(578.77,207.77) --
	(581.49,219.31) --
	(584.21,230.97) --
	(586.94,242.62) --
	(589.66,254.09) --
	(592.38,265.18) --
	(595.11,275.70) --
	(597.83,285.45) --
	(600.56,294.27) --
	(603.28,302.02) --
	(606.00,308.61) --
	(608.73,314.00) --
	(611.45,318.19) --
	(614.17,321.21) --
	(616.90,323.09) --
	(619.62,323.89) --
	(622.34,323.63) --
	(625.07,322.32) --
	(627.79,319.98) --
	(630.52,316.59) --
	(633.24,312.14) --
	(635.96,306.64) --
	(638.69,300.08) --
	(641.41,292.51) --
	(644.13,283.96) --
	(646.86,274.51) --
	(649.58,264.22) --
	(652.30,253.22) --
	(655.03,241.63) --
	(657.75,229.61) --
	(660.47,217.35) --
	(663.20,205.07) --
	(665.92,192.98) --
	(668.65,181.30) --
	(671.37,170.21) --
	(674.09,159.87) --
	(676.82,150.37) --
	(679.54,141.74) --
	(682.26,134.01) --
	(684.99,127.16) --
	(687.71,121.20) --
	(690.43,116.16) --
	(693.16,112.12) --
	(695.88,109.22) --
	(698.61,107.59);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 97.90) --
	(428.97, 98.40) --
	(431.69, 99.59) --
	(434.42,101.35) --
	(437.14,103.58) --
	(439.86,106.15) --
	(442.59,108.95) --
	(445.31,111.88) --
	(448.03,114.83) --
	(450.76,117.71) --
	(453.48,120.42) --
	(456.20,122.86) --
	(458.93,124.97) --
	(461.65,126.66) --
	(464.37,127.90) --
	(467.10,128.66) --
	(469.82,128.94) --
	(472.55,128.77) --
	(475.27,128.23) --
	(477.99,127.39) --
	(480.72,126.35) --
	(483.44,125.23) --
	(486.16,124.12) --
	(488.89,123.07) --
	(491.61,122.14) --
	(494.33,121.31) --
	(497.06,120.55) --
	(499.78,119.80) --
	(502.51,118.97) --
	(505.23,117.99) --
	(507.95,116.78) --
	(510.68,115.29) --
	(513.40,113.53) --
	(516.12,111.51) --
	(518.85,109.29) --
	(521.57,106.96) --
	(524.29,104.62) --
	(527.02,102.36) --
	(529.74,100.26) --
	(532.47, 98.40) --
	(535.19, 96.82) --
	(537.91, 95.52) --
	(540.64, 94.50) --
	(543.36, 93.74) --
	(546.08, 93.23) --
	(548.81, 92.95) --
	(551.53, 92.93) --
	(554.25, 93.20) --
	(556.98, 93.85) --
	(559.70, 94.97) --
	(562.42, 96.69) --
	(565.15, 99.14) --
	(567.87,102.44) --
	(570.60,106.69) --
	(573.32,111.96) --
	(576.04,118.27) --
	(578.77,125.62) --
	(581.49,133.93) --
	(584.21,143.14) --
	(586.94,153.11) --
	(589.66,163.74) --
	(592.38,174.88) --
	(595.11,186.42) --
	(597.83,198.21) --
	(600.56,210.12) --
	(603.28,222.00) --
	(606.00,233.68) --
	(608.73,244.98) --
	(611.45,255.68) --
	(614.17,265.55) --
	(616.90,274.36) --
	(619.62,281.85) --
	(622.34,287.82) --
	(625.07,292.09) --
	(627.79,294.50) --
	(630.52,295.00) --
	(633.24,293.54) --
	(635.96,290.18) --
	(638.69,284.99) --
	(641.41,278.11) --
	(644.13,269.70) --
	(646.86,259.97) --
	(649.58,249.11) --
	(652.30,237.35) --
	(655.03,224.94) --
	(657.75,212.11) --
	(660.47,199.11) --
	(663.20,186.19) --
	(665.92,173.59) --
	(668.65,161.53) --
	(671.37,150.22) --
	(674.09,139.82) --
	(676.82,130.47) --
	(679.54,122.28) --
	(682.26,115.31) --
	(684.99,109.56) --
	(687.71,105.04) --
	(690.43,101.68) --
	(693.16, 99.44) --
	(695.88, 98.21) --
	(698.61, 97.90);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,103.84) --
	(428.97,109.93) --
	(431.69,116.07) --
	(434.42,122.10) --
	(437.14,127.91) --
	(439.86,133.42) --
	(442.59,138.59) --
	(445.31,143.34) --
	(448.03,147.65) --
	(450.76,151.45) --
	(453.48,154.73) --
	(456.20,157.44) --
	(458.93,159.56) --
	(461.65,161.09) --
	(464.37,162.04) --
	(467.10,162.42) --
	(469.82,162.26) --
	(472.55,161.60) --
	(475.27,160.48) --
	(477.99,158.95) --
	(480.72,157.05) --
	(483.44,154.83) --
	(486.16,152.36) --
	(488.89,149.67) --
	(491.61,146.81) --
	(494.33,143.81) --
	(497.06,140.72) --
	(499.78,137.55) --
	(502.51,134.31) --
	(505.23,131.02) --
	(507.95,127.66) --
	(510.68,124.24) --
	(513.40,120.74) --
	(516.12,117.17) --
	(518.85,113.53) --
	(521.57,109.86) --
	(524.29,106.21) --
	(527.02,102.64) --
	(529.74, 99.24) --
	(532.47, 96.09) --
	(535.19, 93.26) --
	(537.91, 90.81) --
	(540.64, 88.79) --
	(543.36, 87.21) --
	(546.08, 86.10) --
	(548.81, 85.49) --
	(551.53, 85.46) --
	(554.25, 86.10) --
	(556.98, 87.56) --
	(559.70, 89.99) --
	(562.42, 93.58) --
	(565.15, 98.48) --
	(567.87,104.80) --
	(570.60,112.59) --
	(573.32,121.80) --
	(576.04,132.33) --
	(578.77,144.00) --
	(581.49,156.57) --
	(584.21,169.80) --
	(586.94,183.43) --
	(589.66,197.20) --
	(592.38,210.89) --
	(595.11,224.29) --
	(597.83,237.18) --
	(600.56,249.38) --
	(603.28,260.71) --
	(606.00,271.02) --
	(608.73,280.16) --
	(611.45,287.99) --
	(614.17,294.42) --
	(616.90,299.34) --
	(619.62,302.69) --
	(622.34,304.36) --
	(625.07,304.28) --
	(627.79,302.37) --
	(630.52,298.53) --
	(633.24,292.72) --
	(635.96,284.91) --
	(638.69,275.15) --
	(641.41,263.54) --
	(644.13,250.28) --
	(646.86,235.63) --
	(649.58,219.92) --
	(652.30,203.53) --
	(655.03,186.85) --
	(657.75,170.30) --
	(660.47,154.27) --
	(663.20,139.16) --
	(665.92,125.31) --
	(668.65,113.06) --
	(671.37,102.66) --
	(674.09, 94.33) --
	(676.82, 88.19) --
	(679.54, 84.26) --
	(682.26, 82.49) --
	(684.99, 82.71) --
	(687.71, 84.68) --
	(690.43, 88.10) --
	(693.16, 92.65) --
	(695.88, 97.99) --
	(698.61,103.84);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,128.38) --
	(428.97,130.03) --
	(431.69,130.75) --
	(434.42,130.83) --
	(437.14,130.65) --
	(439.86,130.52) --
	(442.59,130.64) --
	(445.31,131.09) --
	(448.03,131.81) --
	(450.76,132.62) --
	(453.48,133.28) --
	(456.20,133.53) --
	(458.93,133.14) --
	(461.65,131.94) --
	(464.37,129.86) --
	(467.10,126.93) --
	(469.82,123.29) --
	(472.55,119.13) --
	(475.27,114.72) --
	(477.99,110.36) --
	(480.72,106.32) --
	(483.44,102.81) --
	(486.16, 99.97) --
	(488.89, 97.88) --
	(491.61, 96.51) --
	(494.33, 95.75) --
	(497.06, 95.49) --
	(499.78, 95.57) --
	(502.51, 95.87) --
	(505.23, 96.30) --
	(507.95, 96.83) --
	(510.68, 97.43) --
	(513.40, 98.12) --
	(516.12, 98.91) --
	(518.85, 99.79) --
	(521.57,100.72) --
	(524.29,101.67) --
	(527.02,102.59) --
	(529.74,103.42) --
	(532.47,104.17) --
	(535.19,104.87) --
	(537.91,105.58) --
	(540.64,106.41) --
	(543.36,107.50) --
	(546.08,108.98) --
	(548.81,111.00) --
	(551.53,113.71) --
	(554.25,117.24) --
	(556.98,121.70) --
	(559.70,127.20) --
	(562.42,133.82) --
	(565.15,141.60) --
	(567.87,150.55) --
	(570.60,160.59) --
	(573.32,171.60) --
	(576.04,183.37) --
	(578.77,195.65) --
	(581.49,208.13) --
	(584.21,220.50) --
	(586.94,232.49) --
	(589.66,243.82) --
	(592.38,254.28) --
	(595.11,263.72) --
	(597.83,272.03) --
	(600.56,279.17) --
	(603.28,285.10) --
	(606.00,289.83) --
	(608.73,293.40) --
	(611.45,295.83) --
	(614.17,297.16) --
	(616.90,297.42) --
	(619.62,296.66) --
	(622.34,294.89) --
	(625.07,292.12) --
	(627.79,288.37) --
	(630.52,283.61) --
	(633.24,277.83) --
	(635.96,270.98) --
	(638.69,263.02) --
	(641.41,253.88) --
	(644.13,243.53) --
	(646.86,231.93) --
	(649.58,219.11) --
	(652.30,205.17) --
	(655.03,190.35) --
	(657.75,174.98) --
	(660.47,159.58) --
	(663.20,144.75) --
	(665.92,131.17) --
	(668.65,119.53) --
	(671.37,110.39) --
	(674.09,104.14) --
	(676.82,100.93) --
	(679.54,100.60) --
	(682.26,102.72) --
	(684.99,106.65) --
	(687.71,111.62) --
	(690.43,116.85) --
	(693.16,121.66) --
	(695.88,125.59) --
	(698.61,128.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,114.40) --
	(428.97,116.58) --
	(431.69,118.51) --
	(434.42,120.13) --
	(437.14,121.54) --
	(439.86,122.92) --
	(442.59,124.50) --
	(445.31,126.47) --
	(448.03,128.90) --
	(450.76,131.78) --
	(453.48,134.90) --
	(456.20,137.99) --
	(458.93,140.68) --
	(461.65,142.63) --
	(464.37,143.58) --
	(467.10,143.41) --
	(469.82,142.12) --
	(472.55,139.90) --
	(475.27,137.02) --
	(477.99,133.84) --
	(480.72,130.68) --
	(483.44,127.85) --
	(486.16,125.55) --
	(488.89,123.91) --
	(491.61,122.94) --
	(494.33,122.62) --
	(497.06,122.89) --
	(499.78,123.67) --
	(502.51,124.87) --
	(505.23,126.44) --
	(507.95,128.31) --
	(510.68,130.42) --
	(513.40,132.68) --
	(516.12,134.99) --
	(518.85,137.25) --
	(521.57,139.32) --
	(524.29,141.11) --
	(527.02,142.52) --
	(529.74,143.51) --
	(532.47,144.07) --
	(535.19,144.27) --
	(537.91,144.17) --
	(540.64,143.88) --
	(543.36,143.51) --
	(546.08,143.16) --
	(548.81,142.90) --
	(551.53,142.79) --
	(554.25,142.89) --
	(556.98,143.27) --
	(559.70,144.03) --
	(562.42,145.31) --
	(565.15,147.30) --
	(567.87,150.24) --
	(570.60,154.36) --
	(573.32,159.85) --
	(576.04,166.84) --
	(578.77,175.34) --
	(581.49,185.25) --
	(584.21,196.31) --
	(586.94,208.22) --
	(589.66,220.56) --
	(592.38,232.96) --
	(595.11,245.05) --
	(597.83,256.52) --
	(600.56,267.16) --
	(603.28,276.79) --
	(606.00,285.30) --
	(608.73,292.58) --
	(611.45,298.53) --
	(614.17,303.07) --
	(616.90,306.12) --
	(619.62,307.65) --
	(622.34,307.71) --
	(625.07,306.40) --
	(627.79,303.91) --
	(630.52,300.46) --
	(633.24,296.28) --
	(635.96,291.52) --
	(638.69,286.25) --
	(641.41,280.41) --
	(644.13,273.83) --
	(646.86,266.29) --
	(649.58,257.51) --
	(652.30,247.30) --
	(655.03,235.59) --
	(657.75,222.46) --
	(660.47,208.16) --
	(663.20,193.13) --
	(665.92,177.92) --
	(668.65,163.14) --
	(671.37,149.39) --
	(674.09,137.22) --
	(676.82,127.03) --
	(679.54,119.09) --
	(682.26,113.46) --
	(684.99,110.07) --
	(687.71,108.64) --
	(690.43,108.81) --
	(693.16,110.13) --
	(695.88,112.14) --
	(698.61,114.40);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 87.49) --
	(428.97, 89.85) --
	(431.69, 92.26) --
	(434.42, 94.65) --
	(437.14, 97.03) --
	(439.86, 99.40) --
	(442.59,101.80) --
	(445.31,104.20) --
	(448.03,106.58) --
	(450.76,108.85) --
	(453.48,110.93) --
	(456.20,112.71) --
	(458.93,114.12) --
	(461.65,115.09) --
	(464.37,115.62) --
	(467.10,115.72) --
	(469.82,115.46) --
	(472.55,114.91) --
	(475.27,114.15) --
	(477.99,113.25) --
	(480.72,112.25) --
	(483.44,111.16) --
	(486.16,109.98) --
	(488.89,108.66) --
	(491.61,107.18) --
	(494.33,105.52) --
	(497.06,103.70) --
	(499.78,101.74) --
	(502.51, 99.70) --
	(505.23, 97.66) --
	(507.95, 95.68) --
	(510.68, 93.80) --
	(513.40, 92.05) --
	(516.12, 90.42) --
	(518.85, 88.90) --
	(521.57, 87.45) --
	(524.29, 86.08) --
	(527.02, 84.80) --
	(529.74, 83.66) --
	(532.47, 82.73) --
	(535.19, 82.08) --
	(537.91, 81.81) --
	(540.64, 81.96) --
	(543.36, 82.59) --
	(546.08, 83.71) --
	(548.81, 85.37) --
	(551.53, 87.61) --
	(554.25, 90.55) --
	(556.98, 94.31) --
	(559.70, 99.08) --
	(562.42,105.03) --
	(565.15,112.31) --
	(567.87,120.97) --
	(570.60,131.00) --
	(573.32,142.23) --
	(576.04,154.42) --
	(578.77,167.23) --
	(581.49,180.31) --
	(584.21,193.30) --
	(586.94,205.92) --
	(589.66,217.93) --
	(592.38,229.19) --
	(595.11,239.61) --
	(597.83,249.17) --
	(600.56,257.82) --
	(603.28,265.55) --
	(606.00,272.32) --
	(608.73,278.09) --
	(611.45,282.83) --
	(614.17,286.51) --
	(616.90,289.15) --
	(619.62,290.79) --
	(622.34,291.49) --
	(625.07,291.28) --
	(627.79,290.20) --
	(630.52,288.25) --
	(633.24,285.36) --
	(635.96,281.43) --
	(638.69,276.32) --
	(641.41,269.88) --
	(644.13,261.97) --
	(646.86,252.51) --
	(649.58,241.47) --
	(652.30,228.91) --
	(655.03,214.99) --
	(657.75,199.97) --
	(660.47,184.22) --
	(663.20,168.18) --
	(665.92,152.36) --
	(668.65,137.29) --
	(671.37,123.48) --
	(674.09,111.37) --
	(676.82,101.30) --
	(679.54, 93.45) --
	(682.26, 87.84) --
	(684.99, 84.35) --
	(687.71, 82.72) --
	(690.43, 82.59) --
	(693.16, 83.58) --
	(695.88, 85.32) --
	(698.61, 87.49);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 77.23) --
	(428.97, 79.03) --
	(431.69, 82.02) --
	(434.42, 85.62) --
	(437.14, 89.39) --
	(439.86, 93.10) --
	(442.59, 96.67) --
	(445.31,100.15) --
	(448.03,103.59) --
	(450.76,107.03) --
	(453.48,110.40) --
	(456.20,113.55) --
	(458.93,116.26) --
	(461.65,118.29) --
	(464.37,119.47) --
	(467.10,119.69) --
	(469.82,118.99) --
	(472.55,117.50) --
	(475.27,115.42) --
	(477.99,113.00) --
	(480.72,110.45) --
	(483.44,107.97) --
	(486.16,105.66) --
	(488.89,103.60) --
	(491.61,101.81) --
	(494.33,100.25) --
	(497.06, 98.91) --
	(499.78, 97.72) --
	(502.51, 96.61) --
	(505.23, 95.50) --
	(507.95, 94.31) --
	(510.68, 92.93) --
	(513.40, 91.31) --
	(516.12, 89.40) --
	(518.85, 87.23) --
	(521.57, 84.85) --
	(524.29, 82.38) --
	(527.02, 79.95) --
	(529.74, 77.68) --
	(532.47, 75.69) --
	(535.19, 74.07) --
	(537.91, 72.87) --
	(540.64, 72.13) --
	(543.36, 71.89) --
	(546.08, 72.18) --
	(548.81, 73.05) --
	(551.53, 74.55) --
	(554.25, 76.76) --
	(556.98, 79.73) --
	(559.70, 83.50) --
	(562.42, 88.12) --
	(565.15, 93.60) --
	(567.87, 99.98) --
	(570.60,107.29) --
	(573.32,115.54) --
	(576.04,124.77) --
	(578.77,134.99) --
	(581.49,146.14) --
	(584.21,158.14) --
	(586.94,170.84) --
	(589.66,184.02) --
	(592.38,197.45) --
	(595.11,210.87) --
	(597.83,224.03) --
	(600.56,236.70) --
	(603.28,248.72) --
	(606.00,259.92) --
	(608.73,270.18) --
	(611.45,279.40) --
	(614.17,287.50) --
	(616.90,294.42) --
	(619.62,300.12) --
	(622.34,304.61) --
	(625.07,307.94) --
	(627.79,310.18) --
	(630.52,311.44) --
	(633.24,311.80) --
	(635.96,311.33) --
	(638.69,310.02) --
	(641.41,307.84) --
	(644.13,304.66) --
	(646.86,300.35) --
	(649.58,294.76) --
	(652.30,287.72) --
	(655.03,279.10) --
	(657.75,268.82) --
	(660.47,256.80) --
	(663.20,243.06) --
	(665.92,227.66) --
	(668.65,210.78) --
	(671.37,192.75) --
	(674.09,174.01) --
	(676.82,155.19) --
	(679.54,137.03) --
	(682.26,120.29) --
	(684.99,105.73) --
	(687.71, 93.94) --
	(690.43, 85.27) --
	(693.16, 79.79) --
	(695.88, 77.27) --
	(698.61, 77.23);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24, 91.72) --
	(428.97, 94.16) --
	(431.69, 97.17) --
	(434.42,100.74) --
	(437.14,104.78) --
	(439.86,109.11) --
	(442.59,113.45) --
	(445.31,117.52) --
	(448.03,121.01) --
	(450.76,123.73) --
	(453.48,125.59) --
	(456.20,126.66) --
	(458.93,127.09) --
	(461.65,127.11) --
	(464.37,126.94) --
	(467.10,126.78) --
	(469.82,126.71) --
	(472.55,126.74) --
	(475.27,126.81) --
	(477.99,126.79) --
	(480.72,126.56) --
	(483.44,126.00) --
	(486.16,125.05) --
	(488.89,123.69) --
	(491.61,121.94) --
	(494.33,119.88) --
	(497.06,117.59) --
	(499.78,115.17) --
	(502.51,112.75) --
	(505.23,110.41) --
	(507.95,108.25) --
	(510.68,106.34) --
	(513.40,104.73) --
	(516.12,103.43) --
	(518.85,102.39) --
	(521.57,101.57) --
	(524.29,100.87) --
	(527.02,100.24) --
	(529.74, 99.63) --
	(532.47, 99.00) --
	(535.19, 98.41) --
	(537.91, 97.90) --
	(540.64, 97.57) --
	(543.36, 97.53) --
	(546.08, 97.89) --
	(548.81, 98.73) --
	(551.53,100.16) --
	(554.25,102.25) --
	(556.98,105.08) --
	(559.70,108.74) --
	(562.42,113.33) --
	(565.15,118.92) --
	(567.87,125.57) --
	(570.60,133.32) --
	(573.32,142.14) --
	(576.04,151.97) --
	(578.77,162.69) --
	(581.49,174.17) --
	(584.21,186.23) --
	(586.94,198.68) --
	(589.66,211.35) --
	(592.38,224.03) --
	(595.11,236.54) --
	(597.83,248.71) --
	(600.56,260.36) --
	(603.28,271.31) --
	(606.00,281.43) --
	(608.73,290.56) --
	(611.45,298.60) --
	(614.17,305.44) --
	(616.90,311.00) --
	(619.62,315.18) --
	(622.34,317.92) --
	(625.07,319.14) --
	(627.79,318.76) --
	(630.52,316.76) --
	(633.24,313.13) --
	(635.96,307.87) --
	(638.69,301.05) --
	(641.41,292.71) --
	(644.13,282.92) --
	(646.86,271.73) --
	(649.58,259.15) --
	(652.30,245.26) --
	(655.03,230.11) --
	(657.75,213.90) --
	(660.47,196.90) --
	(663.20,179.54) --
	(665.92,162.37) --
	(668.65,146.02) --
	(671.37,131.11) --
	(674.09,118.17) --
	(676.82,107.57) --
	(679.54, 99.47) --
	(682.26, 93.78) --
	(684.99, 90.23) --
	(687.71, 88.45) --
	(690.43, 88.02) --
	(693.16, 88.57) --
	(695.88, 89.85) --
	(698.61, 91.72);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,108.33) --
	(428.97,107.52) --
	(431.69,107.48) --
	(434.42,108.37) --
	(437.14,110.29) --
	(439.86,113.27) --
	(442.59,117.24) --
	(445.31,121.99) --
	(448.03,127.23) --
	(450.76,132.61) --
	(453.48,137.76) --
	(456.20,142.36) --
	(458.93,146.15) --
	(461.65,149.02) --
	(464.37,150.93) --
	(467.10,151.95) --
	(469.82,152.21) --
	(472.55,151.85) --
	(475.27,151.03) --
	(477.99,149.83) --
	(480.72,148.30) --
	(483.44,146.42) --
	(486.16,144.13) --
	(488.89,141.38) --
	(491.61,138.12) --
	(494.33,134.35) --
	(497.06,130.15) --
	(499.78,125.67) --
	(502.51,121.09) --
	(505.23,116.64) --
	(507.95,112.50) --
	(510.68,108.83) --
	(513.40,105.69) --
	(516.12,103.09) --
	(518.85,100.96) --
	(521.57, 99.21) --
	(524.29, 97.77) --
	(527.02, 96.59) --
	(529.74, 95.69) --
	(532.47, 95.12) --
	(535.19, 94.92) --
	(537.91, 95.16) --
	(540.64, 95.83) --
	(543.36, 96.86) --
	(546.08, 98.15) --
	(548.81, 99.59) --
	(551.53,101.07) --
	(554.25,102.60) --
	(556.98,104.25) --
	(559.70,106.22) --
	(562.42,108.81) --
	(565.15,112.30) --
	(567.87,117.01) --
	(570.60,123.11) --
	(573.32,130.73) --
	(576.04,139.82) --
	(578.77,150.25) --
	(581.49,161.85) --
	(584.21,174.38) --
	(586.94,187.62) --
	(589.66,201.36) --
	(592.38,215.37) --
	(595.11,229.42) --
	(597.83,243.23) --
	(600.56,256.50) --
	(603.28,268.87) --
	(606.00,280.00) --
	(608.73,289.60) --
	(611.45,297.49) --
	(614.17,303.57) --
	(616.90,307.92) --
	(619.62,310.70) --
	(622.34,312.14) --
	(625.07,312.47) --
	(627.79,311.89) --
	(630.52,310.51) --
	(633.24,308.34) --
	(635.96,305.32) --
	(638.69,301.31) --
	(641.41,296.19) --
	(644.13,289.82) --
	(646.86,282.13) --
	(649.58,273.07) --
	(652.30,262.71) --
	(655.03,251.12) --
	(657.75,238.49) --
	(660.47,225.04) --
	(663.20,211.07) --
	(665.92,196.95) --
	(668.65,183.07) --
	(671.37,169.84) --
	(674.09,157.64) --
	(676.82,146.79) --
	(679.54,137.46) --
	(682.26,129.73) --
	(684.99,123.52) --
	(687.71,118.64) --
	(690.43,114.87) --
	(693.16,111.99) --
	(695.88,109.84) --
	(698.61,108.33);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,105.17) --
	(428.97,112.48) --
	(431.69,119.31) --
	(434.42,125.33) --
	(437.14,130.39) --
	(439.86,134.48) --
	(442.59,137.69) --
	(445.31,140.20) --
	(448.03,142.19) --
	(450.76,143.82) --
	(453.48,145.19) --
	(456.20,146.32) --
	(458.93,147.18) --
	(461.65,147.70) --
	(464.37,147.80) --
	(467.10,147.43) --
	(469.82,146.56) --
	(472.55,145.22) --
	(475.27,143.49) --
	(477.99,141.45) --
	(480.72,139.22) --
	(483.44,136.88) --
	(486.16,134.52) --
	(488.89,132.16) --
	(491.61,129.82) --
	(494.33,127.49) --
	(497.06,125.16) --
	(499.78,122.81) --
	(502.51,120.44) --
	(505.23,118.10) --
	(507.95,115.81) --
	(510.68,113.66) --
	(513.40,111.70) --
	(516.12,110.01) --
	(518.85,108.64) --
	(521.57,107.63) --
	(524.29,106.99) --
	(527.02,106.71) --
	(529.74,106.74) --
	(532.47,107.06) --
	(535.19,107.62) --
	(537.91,108.38) --
	(540.64,109.35) --
	(543.36,110.53) --
	(546.08,111.95) --
	(548.81,113.66) --
	(551.53,115.70) --
	(554.25,118.15) --
	(556.98,121.07) --
	(559.70,124.50) --
	(562.42,128.53) --
	(565.15,133.20) --
	(567.87,138.60) --
	(570.60,144.80) --
	(573.32,151.85) --
	(576.04,159.81) --
	(578.77,168.70) --
	(581.49,178.47) --
	(584.21,189.06) --
	(586.94,200.34) --
	(589.66,212.16) --
	(592.38,224.33) --
	(595.11,236.64) --
	(597.83,248.88) --
	(600.56,260.86) --
	(603.28,272.38) --
	(606.00,283.23) --
	(608.73,293.23) --
	(611.45,302.18) --
	(614.17,309.88) --
	(616.90,316.15) --
	(619.62,320.83) --
	(622.34,323.80) --
	(625.07,325.00) --
	(627.79,324.39) --
	(630.52,322.01) --
	(633.24,317.90) --
	(635.96,312.12) --
	(638.69,304.71) --
	(641.41,295.69) --
	(644.13,285.06) --
	(646.86,272.83) --
	(649.58,259.00) --
	(652.30,243.66) --
	(655.03,226.94) --
	(657.75,209.11) --
	(660.47,190.54) --
	(663.20,171.74) --
	(665.92,153.27) --
	(668.65,135.77) --
	(671.37,119.89) --
	(674.09,106.22) --
	(676.82, 95.23) --
	(679.54, 87.27) --
	(682.26, 82.47) --
	(684.99, 80.80) --
	(687.71, 82.00) --
	(690.43, 85.63) --
	(693.16, 91.12) --
	(695.88, 97.85) --
	(698.61,105.17);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,119.47) --
	(428.97,118.52) --
	(431.69,118.73) --
	(434.42,120.11) --
	(437.14,122.60) --
	(439.86,126.04) --
	(442.59,130.19) --
	(445.31,134.75) --
	(448.03,139.37) --
	(450.76,143.77) --
	(453.48,147.68) --
	(456.20,150.93) --
	(458.93,153.43) --
	(461.65,155.16) --
	(464.37,156.16) --
	(467.10,156.49) --
	(469.82,156.23) --
	(472.55,155.45) --
	(475.27,154.21) --
	(477.99,152.57) --
	(480.72,150.59) --
	(483.44,148.33) --
	(486.16,145.87) --
	(488.89,143.32) --
	(491.61,140.76) --
	(494.33,138.28) --
	(497.06,135.96) --
	(499.78,133.82) --
	(502.51,131.89) --
	(505.23,130.15) --
	(507.95,128.58) --
	(510.68,127.15) --
	(513.40,125.84) --
	(516.12,124.64) --
	(518.85,123.55) --
	(521.57,122.56) --
	(524.29,121.66) --
	(527.02,120.83) --
	(529.74,120.04) --
	(532.47,119.23) --
	(535.19,118.34) --
	(537.91,117.33) --
	(540.64,116.15) --
	(543.36,114.79) --
	(546.08,113.27) --
	(548.81,111.62) --
	(551.53,109.93) --
	(554.25,108.30) --
	(556.98,106.82) --
	(559.70,105.64) --
	(562.42,104.87) --
	(565.15,104.65) --
	(567.87,105.14) --
	(570.60,106.50) --
	(573.32,108.88) --
	(576.04,112.47) --
	(578.77,117.39) --
	(581.49,123.76) --
	(584.21,131.63) --
	(586.94,140.96) --
	(589.66,151.63) --
	(592.38,163.44) --
	(595.11,176.09) --
	(597.83,189.26) --
	(600.56,202.58) --
	(603.28,215.70) --
	(606.00,228.31) --
	(608.73,240.16) --
	(611.45,251.03) --
	(614.17,260.80) --
	(616.90,269.37) --
	(619.62,276.67) --
	(622.34,282.67) --
	(625.07,287.33) --
	(627.79,290.62) --
	(630.52,292.50) --
	(633.24,292.95) --
	(635.96,291.97) --
	(638.69,289.56) --
	(641.41,285.74) --
	(644.13,280.54) --
	(646.86,274.03) --
	(649.58,266.28) --
	(652.30,257.39) --
	(655.03,247.51) --
	(657.75,236.82) --
	(660.47,225.53) --
	(663.20,213.90) --
	(665.92,202.24) --
	(668.65,190.83) --
	(671.37,179.94) --
	(674.09,169.79) --
	(676.82,160.54) --
	(679.54,152.25) --
	(682.26,144.93) --
	(684.99,138.54) --
	(687.71,133.02) --
	(690.43,128.33) --
	(693.16,124.47) --
	(695.88,121.49) --
	(698.61,119.47);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round] (426.24,107.13) --
	(428.97,108.24) --
	(431.69,110.84) --
	(434.42,114.82) --
	(437.14,119.97) --
	(439.86,126.01) --
	(442.59,132.60) --
	(445.31,139.37) --
	(448.03,145.98) --
	(450.76,152.14) --
	(453.48,157.65) --
	(456.20,162.37) --
	(458.93,166.27) --
	(461.65,169.37) --
	(464.37,171.68) --
	(467.10,173.26) --
	(469.82,174.10) --
	(472.55,174.19) --
	(475.27,173.49) --
	(477.99,171.95) --
	(480.72,169.53) --
	(483.44,166.21) --
	(486.16,162.06) --
	(488.89,157.15) --
	(491.61,151.64) --
	(494.33,145.69) --
	(497.06,139.49) --
	(499.78,133.23) --
	(502.51,127.07) --
	(505.23,121.14) --
	(507.95,115.56) --
	(510.68,110.38) --
	(513.40,105.63) --
	(516.12,101.35) --
	(518.85, 97.52) --
	(521.57, 94.15) --
	(524.29, 91.23) --
	(527.02, 88.77) --
	(529.74, 86.79) --
	(532.47, 85.29) --
	(535.19, 84.34) --
	(537.91, 83.97) --
	(540.64, 84.25) --
	(543.36, 85.24) --
	(546.08, 87.01) --
	(548.81, 89.62) --
	(551.53, 93.15) --
	(554.25, 97.66) --
	(556.98,103.21) --
	(559.70,109.85) --
	(562.42,117.63) --
	(565.15,126.56) --
	(567.87,136.66) --
	(570.60,147.89) --
	(573.32,160.16) --
	(576.04,173.35) --
	(578.77,187.28) --
	(581.49,201.70) --
	(584.21,216.34) --
	(586.94,230.89) --
	(589.66,245.05) --
	(592.38,258.53) --
	(595.11,271.07) --
	(597.83,282.47) --
	(600.56,292.59) --
	(603.28,301.33) --
	(606.00,308.69) --
	(608.73,314.66) --
	(611.45,319.28) --
	(614.17,322.63) --
	(616.90,324.74) --
	(619.62,325.70) --
	(622.34,325.56) --
	(625.07,324.39) --
	(627.79,322.25) --
	(630.52,319.21) --
	(633.24,315.34) --
	(635.96,310.69) --
	(638.69,305.30) --
	(641.41,299.15) --
	(644.13,292.22) --
	(646.86,284.44) --
	(649.58,275.72) --
	(652.30,266.00) --
	(655.03,255.25) --
	(657.75,243.50) --
	(660.47,230.86) --
	(663.20,217.56) --
	(665.92,203.88) --
	(668.65,190.17) --
	(671.37,176.78) --
	(674.09,164.06) --
	(676.82,152.29) --
	(679.54,141.68) --
	(682.26,132.39) --
	(684.99,124.50) --
	(687.71,118.05) --
	(690.43,113.05) --
	(693.16,109.55) --
	(695.88,107.57) --
	(698.61,107.13);
\end{scope}
\end{tikzpicture}


==> Figures/Fig_Appl_Data_2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (348.15,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 86.34) --
	( 67.62, 89.02) --
	( 70.34, 91.70) --
	( 73.07, 94.39) --
	( 75.79, 97.14) --
	( 78.51, 99.98) --
	( 81.24,102.98) --
	( 83.96,106.24) --
	( 86.68,109.83) --
	( 89.41,113.84) --
	( 92.13,118.32) --
	( 94.85,123.32) --
	( 97.58,128.83) --
	(100.30,134.86) --
	(103.02,141.35) --
	(105.75,148.28) --
	(108.47,155.60) --
	(111.20,163.28) --
	(113.92,171.30) --
	(116.64,179.60) --
	(119.37,188.08) --
	(122.09,196.63) --
	(124.81,205.14) --
	(127.54,213.47) --
	(130.26,221.56) --
	(132.98,229.32) --
	(135.71,236.71) --
	(138.43,243.67) --
	(141.16,250.18) --
	(143.88,256.17) --
	(146.60,261.61) --
	(149.33,266.46) --
	(152.05,270.73) --
	(154.77,274.39) --
	(157.50,277.48) --
	(160.22,279.99) --
	(162.94,281.96) --
	(165.67,283.41) --
	(168.39,284.34) --
	(171.12,284.79) --
	(173.84,284.78) --
	(176.56,284.33) --
	(179.29,283.46) --
	(182.01,282.21) --
	(184.73,280.61) --
	(187.46,278.67) --
	(190.18,276.42) --
	(192.90,273.88) --
	(195.63,271.06) --
	(198.35,267.98) --
	(201.07,264.67) --
	(203.80,261.12) --
	(206.52,257.36) --
	(209.25,253.39) --
	(211.97,249.22) --
	(214.69,244.86) --
	(217.42,240.31) --
	(220.14,235.58) --
	(222.86,230.68) --
	(225.59,225.62) --
	(228.31,220.41) --
	(231.03,215.06) --
	(233.76,209.59) --
	(236.48,204.01) --
	(239.21,198.35) --
	(241.93,192.61) --
	(244.65,186.83) --
	(247.38,181.02) --
	(250.10,175.21) --
	(252.82,169.41) --
	(255.55,163.66) --
	(258.27,157.99) --
	(260.99,152.41) --
	(263.72,146.95) --
	(266.44,141.66) --
	(269.17,136.54) --
	(271.89,131.62) --
	(274.61,126.95) --
	(277.34,122.53) --
	(280.06,118.39) --
	(282.78,114.55) --
	(285.51,111.02) --
	(288.23,107.81) --
	(290.95,104.92) --
	(293.68,102.36) --
	(296.40,100.11) --
	(299.12, 98.15) --
	(301.85, 96.48) --
	(304.57, 95.07) --
	(307.30, 93.89) --
	(310.02, 92.91) --
	(312.74, 92.11) --
	(315.47, 91.45) --
	(318.19, 90.92) --
	(320.91, 90.51) --
	(323.64, 90.19) --
	(326.36, 89.95) --
	(329.08, 89.76) --
	(331.81, 89.62) --
	(334.53, 89.49) --
	(337.26, 89.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 54.00) -- (337.26, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 54.00) -- ( 64.89, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 54.00) -- (119.37, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.84, 54.00) -- (173.84, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.31, 54.00) -- (228.31, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.78, 54.00) -- (282.78, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.26, 54.00) -- (337.26, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 64.89, 32.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (119.37, 32.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (173.84, 32.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (228.31, 32.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (282.78, 32.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (337.26, 32.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,104.23) -- ( 54.00,333.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,104.23) -- ( 48.00,104.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,161.51) -- ( 48.00,161.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,218.79) -- ( 48.00,218.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,276.06) -- ( 48.00,276.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,333.34) -- ( 48.00,333.34);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,104.23) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,161.51) {1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,218.79) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,276.06) {3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,333.34) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 54.00) --
	(348.15, 54.00) --
	(348.15,336.15) --
	( 54.00,336.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (201.08,343.45) {$Y(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (201.08,  8.40) {Proportion of Gait Cycle};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 15.60,195.07) {Knee joint torque (N m / kg)};
\end{scope}
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (348.15,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 81.64) --
	( 67.62, 84.62) --
	( 70.34, 87.63) --
	( 73.07, 90.72) --
	( 75.79, 93.99) --
	( 78.51, 97.51) --
	( 81.24,101.36) --
	( 83.96,105.61) --
	( 86.68,110.29) --
	( 89.41,115.44) --
	( 92.13,121.04) --
	( 94.85,127.09) --
	( 97.58,133.55) --
	(100.30,140.37) --
	(103.02,147.48) --
	(105.75,154.82) --
	(108.47,162.31) --
	(111.20,169.90) --
	(113.92,177.53) --
	(116.64,185.18) --
	(119.37,192.80) --
	(122.09,200.30) --
	(124.81,207.57) --
	(127.54,214.50) --
	(130.26,220.99) --
	(132.98,226.96) --
	(135.71,232.38) --
	(138.43,237.22) --
	(141.16,241.48) --
	(143.88,245.15) --
	(146.60,248.26) --
	(149.33,250.84) --
	(152.05,252.90) --
	(154.77,254.50) --
	(157.50,255.67) --
	(160.22,256.45) --
	(162.94,256.86) --
	(165.67,256.92) --
	(168.39,256.65) --
	(171.12,256.06) --
	(173.84,255.16) --
	(176.56,253.96) --
	(179.29,252.48) --
	(182.01,250.73) --
	(184.73,248.75) --
	(187.46,246.54) --
	(190.18,244.12) --
	(192.90,241.50) --
	(195.63,238.69) --
	(198.35,235.69) --
	(201.07,232.52) --
	(203.80,229.17) --
	(206.52,225.65) --
	(209.25,221.97) --
	(211.97,218.12) --
	(214.69,214.12) --
	(217.42,209.97) --
	(220.14,205.67) --
	(222.86,201.25) --
	(225.59,196.71) --
	(228.31,192.05) --
	(231.03,187.30) --
	(233.76,182.46) --
	(236.48,177.54) --
	(239.21,172.55) --
	(241.93,167.52) --
	(244.65,162.46) --
	(247.38,157.38) --
	(250.10,152.31) --
	(252.82,147.28) --
	(255.55,142.29) --
	(258.27,137.39) --
	(260.99,132.59) --
	(263.72,127.92) --
	(266.44,123.41) --
	(269.17,119.09) --
	(271.89,114.99) --
	(274.61,111.14) --
	(277.34,107.55) --
	(280.06,104.26) --
	(282.78,101.27) --
	(285.51, 98.61) --
	(288.23, 96.28) --
	(290.95, 94.28) --
	(293.68, 92.61) --
	(296.40, 91.26) --
	(299.12, 90.21) --
	(301.85, 89.44) --
	(304.57, 88.93) --
	(307.30, 88.63) --
	(310.02, 88.51) --
	(312.74, 88.54) --
	(315.47, 88.67) --
	(318.19, 88.87) --
	(320.91, 89.12) --
	(323.64, 89.41) --
	(326.36, 89.72) --
	(329.08, 90.06) --
	(331.81, 90.40) --
	(334.53, 90.75) --
	(337.26, 91.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 79.01) --
	( 67.62, 85.58) --
	( 70.34, 92.18) --
	( 73.07, 98.81) --
	( 75.79,105.53) --
	( 78.51,112.39) --
	( 81.24,119.45) --
	( 83.96,126.72) --
	( 86.68,134.21) --
	( 89.41,141.83) --
	( 92.13,149.50) --
	( 94.85,157.14) --
	( 97.58,164.74) --
	(100.30,172.32) --
	(103.02,179.94) --
	(105.75,187.61) --
	(108.47,195.28) --
	(111.20,202.88) --
	(113.92,210.32) --
	(116.64,217.52) --
	(119.37,224.38) --
	(122.09,230.87) --
	(124.81,236.96) --
	(127.54,242.62) --
	(130.26,247.85) --
	(132.98,252.66) --
	(135.71,257.03) --
	(138.43,260.99) --
	(141.16,264.53) --
	(143.88,267.65) --
	(146.60,270.37) --
	(149.33,272.69) --
	(152.05,274.62) --
	(154.77,276.18) --
	(157.50,277.36) --
	(160.22,278.16) --
	(162.94,278.56) --
	(165.67,278.54) --
	(168.39,278.10) --
	(171.12,277.23) --
	(173.84,275.94) --
	(176.56,274.22) --
	(179.29,272.10) --
	(182.01,269.59) --
	(184.73,266.72) --
	(187.46,263.50) --
	(190.18,259.98) --
	(192.90,256.17) --
	(195.63,252.10) --
	(198.35,247.78) --
	(201.07,243.25) --
	(203.80,238.52) --
	(206.52,233.61) --
	(209.25,228.54) --
	(211.97,223.34) --
	(214.69,218.03) --
	(217.42,212.65) --
	(220.14,207.21) --
	(222.86,201.74) --
	(225.59,196.28) --
	(228.31,190.84) --
	(231.03,185.45) --
	(233.76,180.13) --
	(236.48,174.89) --
	(239.21,169.75) --
	(241.93,164.71) --
	(244.65,159.78) --
	(247.38,154.97) --
	(250.10,150.30) --
	(252.82,145.76) --
	(255.55,141.37) --
	(258.27,137.13) --
	(260.99,133.07) --
	(263.72,129.18) --
	(266.44,125.49) --
	(269.17,121.99) --
	(271.89,118.71) --
	(274.61,115.65) --
	(277.34,112.82) --
	(280.06,110.23) --
	(282.78,107.87) --
	(285.51,105.76) --
	(288.23,103.90) --
	(290.95,102.28) --
	(293.68,100.91) --
	(296.40, 99.77) --
	(299.12, 98.86) --
	(301.85, 98.14) --
	(304.57, 97.61) --
	(307.30, 97.24) --
	(310.02, 96.99) --
	(312.74, 96.86) --
	(315.47, 96.80) --
	(318.19, 96.81) --
	(320.91, 96.87) --
	(323.64, 96.97) --
	(326.36, 97.09) --
	(329.08, 97.24) --
	(331.81, 97.41) --
	(334.53, 97.57) --
	(337.26, 97.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 90.54) --
	( 67.62, 91.45) --
	( 70.34, 92.36) --
	( 73.07, 93.27) --
	( 75.79, 94.24) --
	( 78.51, 95.32) --
	( 81.24, 96.62) --
	( 83.96, 98.26) --
	( 86.68,100.36) --
	( 89.41,103.03) --
	( 92.13,106.37) --
	( 94.85,110.42) --
	( 97.58,115.20) --
	(100.30,120.71) --
	(103.02,126.94) --
	(105.75,133.84) --
	(108.47,141.38) --
	(111.20,149.48) --
	(113.92,158.04) --
	(116.64,166.94) --
	(119.37,176.01) --
	(122.09,185.11) --
	(124.81,194.08) --
	(127.54,202.80) --
	(130.26,211.15) --
	(132.98,219.05) --
	(135.71,226.42) --
	(138.43,233.20) --
	(141.16,239.36) --
	(143.88,244.83) --
	(146.60,249.60) --
	(149.33,253.61) --
	(152.05,256.84) --
	(154.77,259.28) --
	(157.50,260.90) --
	(160.22,261.71) --
	(162.94,261.74) --
	(165.67,261.01) --
	(168.39,259.55) --
	(171.12,257.43) --
	(173.84,254.69) --
	(176.56,251.41) --
	(179.29,247.65) --
	(182.01,243.48) --
	(184.73,238.95) --
	(187.46,234.12) --
	(190.18,229.04) --
	(192.90,223.73) --
	(195.63,218.23) --
	(198.35,212.58) --
	(201.07,206.81) --
	(203.80,200.96) --
	(206.52,195.06) --
	(209.25,189.13) --
	(211.97,183.20) --
	(214.69,177.29) --
	(217.42,171.43) --
	(220.14,165.65) --
	(222.86,159.97) --
	(225.59,154.44) --
	(228.31,149.07) --
	(231.03,143.91) --
	(233.76,138.98) --
	(236.48,134.28) --
	(239.21,129.84) --
	(241.93,125.67) --
	(244.65,121.77) --
	(247.38,118.13) --
	(250.10,114.77) --
	(252.82,111.67) --
	(255.55,108.83) --
	(258.27,106.25) --
	(260.99,103.92) --
	(263.72,101.84) --
	(266.44, 99.99) --
	(269.17, 98.37) --
	(271.89, 96.98) --
	(274.61, 95.81) --
	(277.34, 94.84) --
	(280.06, 94.08) --
	(282.78, 93.51) --
	(285.51, 93.13) --
	(288.23, 92.92) --
	(290.95, 92.86) --
	(293.68, 92.95) --
	(296.40, 93.15) --
	(299.12, 93.46) --
	(301.85, 93.85) --
	(304.57, 94.30) --
	(307.30, 94.79) --
	(310.02, 95.32) --
	(312.74, 95.88) --
	(315.47, 96.45) --
	(318.19, 97.04) --
	(320.91, 97.64) --
	(323.64, 98.24) --
	(326.36, 98.84) --
	(329.08, 99.45) --
	(331.81,100.05) --
	(334.53,100.64) --
	(337.26,101.24);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.38) --
	( 67.62, 88.74) --
	( 70.34, 93.11) --
	( 73.07, 97.51) --
	( 75.79,101.98) --
	( 78.51,106.57) --
	( 81.24,111.32) --
	( 83.96,116.28) --
	( 86.68,121.50) --
	( 89.41,127.01) --
	( 92.13,132.84) --
	( 94.85,138.99) --
	( 97.58,145.46) --
	(100.30,152.23) --
	(103.02,159.30) --
	(105.75,166.65) --
	(108.47,174.27) --
	(111.20,182.15) --
	(113.92,190.24) --
	(116.64,198.52) --
	(119.37,206.90) --
	(122.09,215.32) --
	(124.81,223.68) --
	(127.54,231.90) --
	(130.26,239.92) --
	(132.98,247.65) --
	(135.71,255.06) --
	(138.43,262.07) --
	(141.16,268.66) --
	(143.88,274.77) --
	(146.60,280.37) --
	(149.33,285.43) --
	(152.05,289.94) --
	(154.77,293.88) --
	(157.50,297.26) --
	(160.22,300.08) --
	(162.94,302.36) --
	(165.67,304.11) --
	(168.39,305.34) --
	(171.12,306.08) --
	(173.84,306.32) --
	(176.56,306.09) --
	(179.29,305.39) --
	(182.01,304.23) --
	(184.73,302.63) --
	(187.46,300.59) --
	(190.18,298.12) --
	(192.90,295.23) --
	(195.63,291.92) --
	(198.35,288.18) --
	(201.07,284.02) --
	(203.80,279.46) --
	(206.52,274.49) --
	(209.25,269.15) --
	(211.97,263.43) --
	(214.69,257.38) --
	(217.42,251.00) --
	(220.14,244.33) --
	(222.86,237.40) --
	(225.59,230.23) --
	(228.31,222.87) --
	(231.03,215.36) --
	(233.76,207.72) --
	(236.48,200.01) --
	(239.21,192.28) --
	(241.93,184.55) --
	(244.65,176.88) --
	(247.38,169.31) --
	(250.10,161.87) --
	(252.82,154.60) --
	(255.55,147.54) --
	(258.27,140.71) --
	(260.99,134.14) --
	(263.72,127.87) --
	(266.44,121.90) --
	(269.17,116.26) --
	(271.89,110.97) --
	(274.61,106.04) --
	(277.34,101.48) --
	(280.06, 97.29) --
	(282.78, 93.48) --
	(285.51, 90.06) --
	(288.23, 87.01) --
	(290.95, 84.35) --
	(293.68, 82.04) --
	(296.40, 80.10) --
	(299.12, 78.49) --
	(301.85, 77.21) --
	(304.57, 76.24) --
	(307.30, 75.54) --
	(310.02, 75.10) --
	(312.74, 74.89) --
	(315.47, 74.87) --
	(318.19, 75.01) --
	(320.91, 75.30) --
	(323.64, 75.69) --
	(326.36, 76.17) --
	(329.08, 76.71) --
	(331.81, 77.30) --
	(334.53, 77.91) --
	(337.26, 78.53);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 88.78) --
	( 67.62, 91.20) --
	( 70.34, 93.62) --
	( 73.07, 96.02) --
	( 75.79, 98.41) --
	( 78.51,100.83) --
	( 81.24,103.33) --
	( 83.96,105.99) --
	( 86.68,108.91) --
	( 89.41,112.20) --
	( 92.13,115.94) --
	( 94.85,120.19) --
	( 97.58,125.02) --
	(100.30,130.43) --
	(103.02,136.46) --
	(105.75,143.13) --
	(108.47,150.43) --
	(111.20,158.37) --
	(113.92,166.88) --
	(116.64,175.89) --
	(119.37,185.26) --
	(122.09,194.85) --
	(124.81,204.49) --
	(127.54,214.03) --
	(130.26,223.33) --
	(132.98,232.29) --
	(135.71,240.83) --
	(138.43,248.92) --
	(141.16,256.51) --
	(143.88,263.58) --
	(146.60,270.10) --
	(149.33,276.06) --
	(152.05,281.46) --
	(154.77,286.29) --
	(157.50,290.55) --
	(160.22,294.24) --
	(162.94,297.36) --
	(165.67,299.90) --
	(168.39,301.86) --
	(171.12,303.22) --
	(173.84,303.99) --
	(176.56,304.17) --
	(179.29,303.76) --
	(182.01,302.78) --
	(184.73,301.23) --
	(187.46,299.14) --
	(190.18,296.50) --
	(192.90,293.34) --
	(195.63,289.66) --
	(198.35,285.48) --
	(201.07,280.82) --
	(203.80,275.72) --
	(206.52,270.18) --
	(209.25,264.25) --
	(211.97,257.94) --
	(214.69,251.30) --
	(217.42,244.35) --
	(220.14,237.14) --
	(222.86,229.70) --
	(225.59,222.09) --
	(228.31,214.35) --
	(231.03,206.53) --
	(233.76,198.67) --
	(236.48,190.84) --
	(239.21,183.08) --
	(241.93,175.44) --
	(244.65,167.95) --
	(247.38,160.67) --
	(250.10,153.62) --
	(252.82,146.84) --
	(255.55,140.36) --
	(258.27,134.22) --
	(260.99,128.43) --
	(263.72,123.01) --
	(266.44,117.98) --
	(269.17,113.35) --
	(271.89,109.14) --
	(274.61,105.35) --
	(277.34,101.99) --
	(280.06, 99.04) --
	(282.78, 96.49) --
	(285.51, 94.34) --
	(288.23, 92.57) --
	(290.95, 91.14) --
	(293.68, 90.03) --
	(296.40, 89.23) --
	(299.12, 88.69) --
	(301.85, 88.40) --
	(304.57, 88.32) --
	(307.30, 88.44) --
	(310.02, 88.72) --
	(312.74, 89.14) --
	(315.47, 89.68) --
	(318.19, 90.33) --
	(320.91, 91.06) --
	(323.64, 91.86) --
	(326.36, 92.71) --
	(329.08, 93.61) --
	(331.81, 94.53) --
	(334.53, 95.46) --
	(337.26, 96.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 91.87) --
	( 67.62, 94.61) --
	( 70.34, 97.36) --
	( 73.07,100.12) --
	( 75.79,102.92) --
	( 78.51,105.80) --
	( 81.24,108.84) --
	( 83.96,112.13) --
	( 86.68,115.75) --
	( 89.41,119.76) --
	( 92.13,124.20) --
	( 94.85,129.07) --
	( 97.58,134.35) --
	(100.30,140.01) --
	(103.02,146.02) --
	(105.75,152.31) --
	(108.47,158.86) --
	(111.20,165.57) --
	(113.92,172.40) --
	(116.64,179.24) --
	(119.37,185.99) --
	(122.09,192.56) --
	(124.81,198.86) --
	(127.54,204.82) --
	(130.26,210.37) --
	(132.98,215.48) --
	(135.71,220.09) --
	(138.43,224.17) --
	(141.16,227.71) --
	(143.88,230.69) --
	(146.60,233.11) --
	(149.33,234.99) --
	(152.05,236.35) --
	(154.77,237.21) --
	(157.50,237.62) --
	(160.22,237.61) --
	(162.94,237.21) --
	(165.67,236.44) --
	(168.39,235.35) --
	(171.12,233.95) --
	(173.84,232.28) --
	(176.56,230.36) --
	(179.29,228.22) --
	(182.01,225.87) --
	(184.73,223.34) --
	(187.46,220.63) --
	(190.18,217.76) --
	(192.90,214.74) --
	(195.63,211.58) --
	(198.35,208.26) --
	(201.07,204.81) --
	(203.80,201.22) --
	(206.52,197.49) --
	(209.25,193.63) --
	(211.97,189.66) --
	(214.69,185.57) --
	(217.42,181.40) --
	(220.14,177.15) --
	(222.86,172.84) --
	(225.59,168.50) --
	(228.31,164.13) --
	(231.03,159.75) --
	(233.76,155.38) --
	(236.48,151.02) --
	(239.21,146.69) --
	(241.93,142.41) --
	(244.65,138.19) --
	(247.38,134.05) --
	(250.10,130.01) --
	(252.82,126.08) --
	(255.55,122.28) --
	(258.27,118.64) --
	(260.99,115.18) --
	(263.72,111.92) --
	(266.44,108.89) --
	(269.17,106.11) --
	(271.89,103.59) --
	(274.61,101.36) --
	(277.34, 99.43) --
	(280.06, 97.81) --
	(282.78, 96.49) --
	(285.51, 95.49) --
	(288.23, 94.78) --
	(290.95, 94.35) --
	(293.68, 94.18) --
	(296.40, 94.24) --
	(299.12, 94.50) --
	(301.85, 94.94) --
	(304.57, 95.52) --
	(307.30, 96.22) --
	(310.02, 97.00) --
	(312.74, 97.84) --
	(315.47, 98.73) --
	(318.19, 99.63) --
	(320.91,100.55) --
	(323.64,101.46) --
	(326.36,102.37) --
	(329.08,103.28) --
	(331.81,104.18) --
	(334.53,105.07) --
	(337.26,105.96);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.35) --
	( 67.62, 83.45) --
	( 70.34, 86.54) --
	( 73.07, 89.62) --
	( 75.79, 92.69) --
	( 78.51, 95.75) --
	( 81.24, 98.83) --
	( 83.96,101.97) --
	( 86.68,105.23) --
	( 89.41,108.70) --
	( 92.13,112.45) --
	( 94.85,116.56) --
	( 97.58,121.10) --
	(100.30,126.09) --
	(103.02,131.56) --
	(105.75,137.49) --
	(108.47,143.85) --
	(111.20,150.61) --
	(113.92,157.69) --
	(116.64,165.01) --
	(119.37,172.50) --
	(122.09,180.06) --
	(124.81,187.63) --
	(127.54,195.12) --
	(130.26,202.46) --
	(132.98,209.56) --
	(135.71,216.34) --
	(138.43,222.73) --
	(141.16,228.64) --
	(143.88,234.03) --
	(146.60,238.84) --
	(149.33,243.05) --
	(152.05,246.63) --
	(154.77,249.58) --
	(157.50,251.89) --
	(160.22,253.58) --
	(162.94,254.67) --
	(165.67,255.17) --
	(168.39,255.10) --
	(171.12,254.51) --
	(173.84,253.41) --
	(176.56,251.83) --
	(179.29,249.78) --
	(182.01,247.28) --
	(184.73,244.35) --
	(187.46,240.99) --
	(190.18,237.24) --
	(192.90,233.10) --
	(195.63,228.59) --
	(198.35,223.73) --
	(201.07,218.56) --
	(203.80,213.09) --
	(206.52,207.37) --
	(209.25,201.44) --
	(211.97,195.35) --
	(214.69,189.13) --
	(217.42,182.85) --
	(220.14,176.54) --
	(222.86,170.26) --
	(225.59,164.06) --
	(228.31,157.98) --
	(231.03,152.07) --
	(233.76,146.37) --
	(236.48,140.89) --
	(239.21,135.68) --
	(241.93,130.73) --
	(244.65,126.06) --
	(247.38,121.68) --
	(250.10,117.59) --
	(252.82,113.79) --
	(255.55,110.29) --
	(258.27,107.08) --
	(260.99,104.18) --
	(263.72,101.57) --
	(266.44, 99.28) --
	(269.17, 97.29) --
	(271.89, 95.60) --
	(274.61, 94.23) --
	(277.34, 93.15) --
	(280.06, 92.36) --
	(282.78, 91.85) --
	(285.51, 91.60) --
	(288.23, 91.58) --
	(290.95, 91.78) --
	(293.68, 92.17) --
	(296.40, 92.71) --
	(299.12, 93.37) --
	(301.85, 94.12) --
	(304.57, 94.94) --
	(307.30, 95.80) --
	(310.02, 96.68) --
	(312.74, 97.56) --
	(315.47, 98.42) --
	(318.19, 99.26) --
	(320.91,100.08) --
	(323.64,100.87) --
	(326.36,101.65) --
	(329.08,102.41) --
	(331.81,103.15) --
	(334.53,103.90) --
	(337.26,104.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 87.24) --
	( 67.62, 90.25) --
	( 70.34, 93.26) --
	( 73.07, 96.28) --
	( 75.79, 99.34) --
	( 78.51,102.50) --
	( 81.24,105.80) --
	( 83.96,109.32) --
	( 86.68,113.11) --
	( 89.41,117.22) --
	( 92.13,121.66) --
	( 94.85,126.43) --
	( 97.58,131.48) --
	(100.30,136.79) --
	(103.02,142.32) --
	(105.75,148.03) --
	(108.47,153.93) --
	(111.20,160.00) --
	(113.92,166.25) --
	(116.64,172.65) --
	(119.37,179.18) --
	(122.09,185.76) --
	(124.81,192.30) --
	(127.54,198.70) --
	(130.26,204.89) --
	(132.98,210.79) --
	(135.71,216.33) --
	(138.43,221.47) --
	(141.16,226.15) --
	(143.88,230.34) --
	(146.60,234.01) --
	(149.33,237.16) --
	(152.05,239.80) --
	(154.77,241.95) --
	(157.50,243.64) --
	(160.22,244.90) --
	(162.94,245.76) --
	(165.67,246.26) --
	(168.39,246.43) --
	(171.12,246.27) --
	(173.84,245.81) --
	(176.56,245.04) --
	(179.29,243.99) --
	(182.01,242.64) --
	(184.73,241.03) --
	(187.46,239.16) --
	(190.18,237.03) --
	(192.90,234.68) --
	(195.63,232.10) --
	(198.35,229.32) --
	(201.07,226.33) --
	(203.80,223.14) --
	(206.52,219.76) --
	(209.25,216.20) --
	(211.97,212.45) --
	(214.69,208.53) --
	(217.42,204.46) --
	(220.14,200.25) --
	(222.86,195.92) --
	(225.59,191.48) --
	(228.31,186.97) --
	(231.03,182.39) --
	(233.76,177.77) --
	(236.48,173.13) --
	(239.21,168.49) --
	(241.93,163.87) --
	(244.65,159.30) --
	(247.38,154.80) --
	(250.10,150.39) --
	(252.82,146.11) --
	(255.55,141.97) --
	(258.27,138.01) --
	(260.99,134.23) --
	(263.72,130.68) --
	(266.44,127.36) --
	(269.17,124.29) --
	(271.89,121.48) --
	(274.61,118.96) --
	(277.34,116.72) --
	(280.06,114.77) --
	(282.78,113.11) --
	(285.51,111.73) --
	(288.23,110.62) --
	(290.95,109.76) --
	(293.68,109.13) --
	(296.40,108.69) --
	(299.12,108.41) --
	(301.85,108.24) --
	(304.57,108.14) --
	(307.30,108.10) --
	(310.02,108.08) --
	(312.74,108.05) --
	(315.47,108.02) --
	(318.19,107.97) --
	(320.91,107.89) --
	(323.64,107.79) --
	(326.36,107.66) --
	(329.08,107.51) --
	(331.81,107.35) --
	(334.53,107.17) --
	(337.26,107.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.31) --
	( 67.62, 86.58) --
	( 70.34, 88.86) --
	( 73.07, 91.18) --
	( 75.79, 93.59) --
	( 78.51, 96.18) --
	( 81.24, 99.02) --
	( 83.96,102.21) --
	( 86.68,105.84) --
	( 89.41,109.97) --
	( 92.13,114.65) --
	( 94.85,119.87) --
	( 97.58,125.62) --
	(100.30,131.86) --
	(103.02,138.56) --
	(105.75,145.68) --
	(108.47,153.13) --
	(111.20,160.83) --
	(113.92,168.66) --
	(116.64,176.48) --
	(119.37,184.17) --
	(122.09,191.62) --
	(124.81,198.74) --
	(127.54,205.46) --
	(130.26,211.71) --
	(132.98,217.43) --
	(135.71,222.59) --
	(138.43,227.19) --
	(141.16,231.24) --
	(143.88,234.74) --
	(146.60,237.72) --
	(149.33,240.20) --
	(152.05,242.20) --
	(154.77,243.73) --
	(157.50,244.81) --
	(160.22,245.45) --
	(162.94,245.67) --
	(165.67,245.45) --
	(168.39,244.83) --
	(171.12,243.82) --
	(173.84,242.43) --
	(176.56,240.69) --
	(179.29,238.62) --
	(182.01,236.24) --
	(184.73,233.58) --
	(187.46,230.66) --
	(190.18,227.48) --
	(192.90,224.08) --
	(195.63,220.45) --
	(198.35,216.62) --
	(201.07,212.61) --
	(203.80,208.45) --
	(206.52,204.14) --
	(209.25,199.73) --
	(211.97,195.22) --
	(214.69,190.64) --
	(217.42,186.01) --
	(220.14,181.36) --
	(222.86,176.71) --
	(225.59,172.08) --
	(228.31,167.50) --
	(231.03,162.99) --
	(233.76,158.56) --
	(236.48,154.22) --
	(239.21,150.00) --
	(241.93,145.89) --
	(244.65,141.92) --
	(247.38,138.08) --
	(250.10,134.39) --
	(252.82,130.86) --
	(255.55,127.50) --
	(258.27,124.31) --
	(260.99,121.31) --
	(263.72,118.51) --
	(266.44,115.90) --
	(269.17,113.50) --
	(271.89,111.30) --
	(274.61,109.31) --
	(277.34,107.52) --
	(280.06,105.93) --
	(282.78,104.55) --
	(285.51,103.36) --
	(288.23,102.36) --
	(290.95,101.54) --
	(293.68,100.89) --
	(296.40,100.39) --
	(299.12,100.04) --
	(301.85, 99.82) --
	(304.57, 99.72) --
	(307.30, 99.72) --
	(310.02, 99.82) --
	(312.74,100.00) --
	(315.47,100.26) --
	(318.19,100.58) --
	(320.91,100.96) --
	(323.64,101.37) --
	(326.36,101.82) --
	(329.08,102.29) --
	(331.81,102.77) --
	(334.53,103.25) --
	(337.26,103.75);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 87.27) --
	( 67.62, 89.40) --
	( 70.34, 91.53) --
	( 73.07, 93.70) --
	( 75.79, 95.95) --
	( 78.51, 98.33) --
	( 81.24,100.89) --
	( 83.96,103.69) --
	( 86.68,106.75) --
	( 89.41,110.10) --
	( 92.13,113.72) --
	( 94.85,117.58) --
	( 97.58,121.67) --
	(100.30,125.97) --
	(103.02,130.48) --
	(105.75,135.22) --
	(108.47,140.18) --
	(111.20,145.37) --
	(113.92,150.77) --
	(116.64,156.35) --
	(119.37,162.06) --
	(122.09,167.85) --
	(124.81,173.65) --
	(127.54,179.38) --
	(130.26,184.99) --
	(132.98,190.42) --
	(135.71,195.63) --
	(138.43,200.59) --
	(141.16,205.26) --
	(143.88,209.61) --
	(146.60,213.63) --
	(149.33,217.29) --
	(152.05,220.59) --
	(154.77,223.51) --
	(157.50,226.05) --
	(160.22,228.22) --
	(162.94,230.00) --
	(165.67,231.40) --
	(168.39,232.43) --
	(171.12,233.08) --
	(173.84,233.36) --
	(176.56,233.28) --
	(179.29,232.85) --
	(182.01,232.08) --
	(184.73,230.99) --
	(187.46,229.59) --
	(190.18,227.89) --
	(192.90,225.90) --
	(195.63,223.65) --
	(198.35,221.16) --
	(201.07,218.45) --
	(203.80,215.54) --
	(206.52,212.45) --
	(209.25,209.20) --
	(211.97,205.82) --
	(214.69,202.32) --
	(217.42,198.73) --
	(220.14,195.07) --
	(222.86,191.35) --
	(225.59,187.61) --
	(228.31,183.85) --
	(231.03,180.10) --
	(233.76,176.35) --
	(236.48,172.64) --
	(239.21,168.96) --
	(241.93,165.34) --
	(244.65,161.79) --
	(247.38,158.31) --
	(250.10,154.92) --
	(252.82,151.63) --
	(255.55,148.44) --
	(258.27,145.36) --
	(260.99,142.41) --
	(263.72,139.58) --
	(266.44,136.90) --
	(269.17,134.38) --
	(271.89,132.01) --
	(274.61,129.82) --
	(277.34,127.81) --
	(280.06,125.99) --
	(282.78,124.37) --
	(285.51,122.95) --
	(288.23,121.72) --
	(290.95,120.69) --
	(293.68,119.85) --
	(296.40,119.18) --
	(299.12,118.67) --
	(301.85,118.29) --
	(304.57,118.03) --
	(307.30,117.86) --
	(310.02,117.75) --
	(312.74,117.68) --
	(315.47,117.64) --
	(318.19,117.61) --
	(320.91,117.58) --
	(323.64,117.53) --
	(326.36,117.47) --
	(329.08,117.40) --
	(331.81,117.31) --
	(334.53,117.21) --
	(337.26,117.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 89.57) --
	( 67.62, 94.22) --
	( 70.34, 98.88) --
	( 73.07,103.57) --
	( 75.79,108.32) --
	( 78.51,113.18) --
	( 81.24,118.19) --
	( 83.96,123.40) --
	( 86.68,128.87) --
	( 89.41,134.60) --
	( 92.13,140.61) --
	( 94.85,146.89) --
	( 97.58,153.40) --
	(100.30,160.14) --
	(103.02,167.07) --
	(105.75,174.19) --
	(108.47,181.47) --
	(111.20,188.89) --
	(113.92,196.40) --
	(116.64,203.94) --
	(119.37,211.42) --
	(122.09,218.72) --
	(124.81,225.74) --
	(127.54,232.38) --
	(130.26,238.54) --
	(132.98,244.18) --
	(135.71,249.28) --
	(138.43,253.84) --
	(141.16,257.89) --
	(143.88,261.45) --
	(146.60,264.57) --
	(149.33,267.28) --
	(152.05,269.62) --
	(154.77,271.63) --
	(157.50,273.33) --
	(160.22,274.73) --
	(162.94,275.84) --
	(165.67,276.66) --
	(168.39,277.19) --
	(171.12,277.42) --
	(173.84,277.36) --
	(176.56,277.01) --
	(179.29,276.38) --
	(182.01,275.49) --
	(184.73,274.37) --
	(187.46,273.03) --
	(190.18,271.49) --
	(192.90,269.76) --
	(195.63,267.86) --
	(198.35,265.77) --
	(201.07,263.51) --
	(203.80,261.07) --
	(206.52,258.43) --
	(209.25,255.60) --
	(211.97,252.57) --
	(214.69,249.33) --
	(217.42,245.90) --
	(220.14,242.26) --
	(222.86,238.41) --
	(225.59,234.36) --
	(228.31,230.10) --
	(231.03,225.63) --
	(233.76,220.96) --
	(236.48,216.09) --
	(239.21,211.03) --
	(241.93,205.81) --
	(244.65,200.42) --
	(247.38,194.89) --
	(250.10,189.25) --
	(252.82,183.51) --
	(255.55,177.69) --
	(258.27,171.84) --
	(260.99,165.99) --
	(263.72,160.17) --
	(266.44,154.43) --
	(269.17,148.80) --
	(271.89,143.33) --
	(274.61,138.07) --
	(277.34,133.06) --
	(280.06,128.32) --
	(282.78,123.90) --
	(285.51,119.81) --
	(288.23,116.09) --
	(290.95,112.74) --
	(293.68,109.78) --
	(296.40,107.21) --
	(299.12,105.01) --
	(301.85,103.17) --
	(304.57,101.67) --
	(307.30,100.47) --
	(310.02, 99.56) --
	(312.74, 98.89) --
	(315.47, 98.42) --
	(318.19, 98.13) --
	(320.91, 98.00) --
	(323.64, 97.98) --
	(326.36, 98.06) --
	(329.08, 98.20) --
	(331.81, 98.37) --
	(334.53, 98.57) --
	(337.26, 98.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 90.30) --
	( 67.62, 92.36) --
	( 70.34, 94.43) --
	( 73.07, 96.54) --
	( 75.79, 98.73) --
	( 78.51,101.06) --
	( 81.24,103.60) --
	( 83.96,106.43) --
	( 86.68,109.64) --
	( 89.41,113.30) --
	( 92.13,117.44) --
	( 94.85,122.11) --
	( 97.58,127.31) --
	(100.30,133.06) --
	(103.02,139.35) --
	(105.75,146.19) --
	(108.47,153.54) --
	(111.20,161.38) --
	(113.92,169.63) --
	(116.64,178.21) --
	(119.37,187.01) --
	(122.09,195.88) --
	(124.81,204.70) --
	(127.54,213.32) --
	(130.26,221.64) --
	(132.98,229.53) --
	(135.71,236.93) --
	(138.43,243.78) --
	(141.16,250.05) --
	(143.88,255.72) --
	(146.60,260.79) --
	(149.33,265.27) --
	(152.05,269.17) --
	(154.77,272.52) --
	(157.50,275.36) --
	(160.22,277.70) --
	(162.94,279.58) --
	(165.67,281.02) --
	(168.39,282.04) --
	(171.12,282.64) --
	(173.84,282.84) --
	(176.56,282.66) --
	(179.29,282.09) --
	(182.01,281.14) --
	(184.73,279.82) --
	(187.46,278.14) --
	(190.18,276.09) --
	(192.90,273.70) --
	(195.63,270.97) --
	(198.35,267.92) --
	(201.07,264.55) --
	(203.80,260.87) --
	(206.52,256.90) --
	(209.25,252.64) --
	(211.97,248.10) --
	(214.69,243.30) --
	(217.42,238.27) --
	(220.14,233.03) --
	(222.86,227.60) --
	(225.59,222.02) --
	(228.31,216.32) --
	(231.03,210.50) --
	(233.76,204.62) --
	(236.48,198.68) --
	(239.21,192.73) --
	(241.93,186.77) --
	(244.65,180.83) --
	(247.38,174.94) --
	(250.10,169.11) --
	(252.82,163.36) --
	(255.55,157.71) --
	(258.27,152.18) --
	(260.99,146.78) --
	(263.72,141.54) --
	(266.44,136.47) --
	(269.17,131.61) --
	(271.89,126.97) --
	(274.61,122.59) --
	(277.34,118.49) --
	(280.06,114.69) --
	(282.78,111.21) --
	(285.51,108.08) --
	(288.23,105.29) --
	(290.95,102.86) --
	(293.68,100.79) --
	(296.40, 99.08) --
	(299.12, 97.71) --
	(301.85, 96.67) --
	(304.57, 95.94) --
	(307.30, 95.49) --
	(310.02, 95.29) --
	(312.74, 95.30) --
	(315.47, 95.47) --
	(318.19, 95.77) --
	(320.91, 96.17) --
	(323.64, 96.64) --
	(326.36, 97.17) --
	(329.08, 97.74) --
	(331.81, 98.34) --
	(334.53, 98.94) --
	(337.26, 99.56);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 78.85) --
	( 67.62, 82.37) --
	( 70.34, 85.90) --
	( 73.07, 89.44) --
	( 75.79, 93.01) --
	( 78.51, 96.64) --
	( 81.24,100.39) --
	( 83.96,104.29) --
	( 86.68,108.43) --
	( 89.41,112.87) --
	( 92.13,117.67) --
	( 94.85,122.90) --
	( 97.58,128.57) --
	(100.30,134.71) --
	(103.02,141.29) --
	(105.75,148.30) --
	(108.47,155.68) --
	(111.20,163.37) --
	(113.92,171.33) --
	(116.64,179.48) --
	(119.37,187.75) --
	(122.09,196.04) --
	(124.81,204.26) --
	(127.54,212.30) --
	(130.26,220.04) --
	(132.98,227.38) --
	(135.71,234.25) --
	(138.43,240.57) --
	(141.16,246.32) --
	(143.88,251.46) --
	(146.60,255.97) --
	(149.33,259.86) --
	(152.05,263.12) --
	(154.77,265.79) --
	(157.50,267.89) --
	(160.22,269.44) --
	(162.94,270.48) --
	(165.67,271.03) --
	(168.39,271.10) --
	(171.12,270.69) --
	(173.84,269.83) --
	(176.56,268.50) --
	(179.29,266.72) --
	(182.01,264.48) --
	(184.73,261.82) --
	(187.46,258.73) --
	(190.18,255.25) --
	(192.90,251.41) --
	(195.63,247.23) --
	(198.35,242.74) --
	(201.07,237.96) --
	(203.80,232.93) --
	(206.52,227.67) --
	(209.25,222.21) --
	(211.97,216.59) --
	(214.69,210.85) --
	(217.42,205.02) --
	(220.14,199.14) --
	(222.86,193.25) --
	(225.59,187.37) --
	(228.31,181.54) --
	(231.03,175.78) --
	(233.76,170.13) --
	(236.48,164.59) --
	(239.21,159.20) --
	(241.93,153.96) --
	(244.65,148.90) --
	(247.38,144.02) --
	(250.10,139.35) --
	(252.82,134.89) --
	(255.55,130.64) --
	(258.27,126.63) --
	(260.99,122.85) --
	(263.72,119.33) --
	(266.44,116.05) --
	(269.17,113.04) --
	(271.89,110.30) --
	(274.61,107.83) --
	(277.34,105.62) --
	(280.06,103.70) --
	(282.78,102.04) --
	(285.51,100.65) --
	(288.23, 99.52) --
	(290.95, 98.63) --
	(293.68, 97.96) --
	(296.40, 97.49) --
	(299.12, 97.20) --
	(301.85, 97.05) --
	(304.57, 97.03) --
	(307.30, 97.11) --
	(310.02, 97.26) --
	(312.74, 97.47) --
	(315.47, 97.72) --
	(318.19, 97.99) --
	(320.91, 98.27) --
	(323.64, 98.57) --
	(326.36, 98.87) --
	(329.08, 99.17) --
	(331.81, 99.47) --
	(334.53, 99.77) --
	(337.26,100.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.88) --
	( 67.62, 83.61) --
	( 70.34, 86.34) --
	( 73.07, 89.07) --
	( 75.79, 91.82) --
	( 78.51, 94.61) --
	( 81.24, 97.50) --
	( 83.96,100.53) --
	( 86.68,103.79) --
	( 89.41,107.33) --
	( 92.13,111.21) --
	( 94.85,115.47) --
	( 97.58,120.13) --
	(100.30,125.19) --
	(103.02,130.64) --
	(105.75,136.48) --
	(108.47,142.70) --
	(111.20,149.31) --
	(113.92,156.29) --
	(116.64,163.65) --
	(119.37,171.34) --
	(122.09,179.32) --
	(124.81,187.49) --
	(127.54,195.76) --
	(130.26,204.01) --
	(132.98,212.12) --
	(135.71,219.97) --
	(138.43,227.49) --
	(141.16,234.61) --
	(143.88,241.25) --
	(146.60,247.39) --
	(149.33,252.97) --
	(152.05,257.97) --
	(154.77,262.37) --
	(157.50,266.16) --
	(160.22,269.37) --
	(162.94,272.01) --
	(165.67,274.12) --
	(168.39,275.71) --
	(171.12,276.81) --
	(173.84,277.44) --
	(176.56,277.60) --
	(179.29,277.31) --
	(182.01,276.57) --
	(184.73,275.37) --
	(187.46,273.73) --
	(190.18,271.64) --
	(192.90,269.12) --
	(195.63,266.18) --
	(198.35,262.85) --
	(201.07,259.14) --
	(203.80,255.09) --
	(206.52,250.72) --
	(209.25,246.05) --
	(211.97,241.10) --
	(214.69,235.91) --
	(217.42,230.50) --
	(220.14,224.91) --
	(222.86,219.19) --
	(225.59,213.37) --
	(228.31,207.48) --
	(231.03,201.56) --
	(233.76,195.62) --
	(236.48,189.69) --
	(239.21,183.78) --
	(241.93,177.93) --
	(244.65,172.16) --
	(247.38,166.49) --
	(250.10,160.96) --
	(252.82,155.60) --
	(255.55,150.43) --
	(258.27,145.48) --
	(260.99,140.76) --
	(263.72,136.30) --
	(266.44,132.11) --
	(269.17,128.21) --
	(271.89,124.60) --
	(274.61,121.29) --
	(277.34,118.29) --
	(280.06,115.62) --
	(282.78,113.26) --
	(285.51,111.22) --
	(288.23,109.49) --
	(290.95,108.05) --
	(293.68,106.90) --
	(296.40,106.00) --
	(299.12,105.34) --
	(301.85,104.89) --
	(304.57,104.62) --
	(307.30,104.51) --
	(310.02,104.51) --
	(312.74,104.61) --
	(315.47,104.77) --
	(318.19,104.98) --
	(320.91,105.22) --
	(323.64,105.48) --
	(326.36,105.76) --
	(329.08,106.04) --
	(331.81,106.32) --
	(334.53,106.61) --
	(337.26,106.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 96.72) --
	( 67.62, 97.76) --
	( 70.34, 98.80) --
	( 73.07, 99.86) --
	( 75.79,100.95) --
	( 78.51,102.13) --
	( 81.24,103.42) --
	( 83.96,104.90) --
	( 86.68,106.60) --
	( 89.41,108.58) --
	( 92.13,110.84) --
	( 94.85,113.41) --
	( 97.58,116.25) --
	(100.30,119.36) --
	(103.02,122.71) --
	(105.75,126.28) --
	(108.47,130.05) --
	(111.20,133.99) --
	(113.92,138.07) --
	(116.64,142.26) --
	(119.37,146.51) --
	(122.09,150.81) --
	(124.81,155.13) --
	(127.54,159.46) --
	(130.26,163.76) --
	(132.98,167.99) --
	(135.71,172.11) --
	(138.43,176.05) --
	(141.16,179.78) --
	(143.88,183.26) --
	(146.60,186.43) --
	(149.33,189.29) --
	(152.05,191.79) --
	(154.77,193.92) --
	(157.50,195.68) --
	(160.22,197.07) --
	(162.94,198.11) --
	(165.67,198.82) --
	(168.39,199.20) --
	(171.12,199.29) --
	(173.84,199.10) --
	(176.56,198.63) --
	(179.29,197.90) --
	(182.01,196.93) --
	(184.73,195.72) --
	(187.46,194.27) --
	(190.18,192.59) --
	(192.90,190.69) --
	(195.63,188.57) --
	(198.35,186.25) --
	(201.07,183.72) --
	(203.80,181.00) --
	(206.52,178.11) --
	(209.25,175.05) --
	(211.97,171.85) --
	(214.69,168.53) --
	(217.42,165.10) --
	(220.14,161.60) --
	(222.86,158.05) --
	(225.59,154.47) --
	(228.31,150.89) --
	(231.03,147.33) --
	(233.76,143.82) --
	(236.48,140.37) --
	(239.21,137.00) --
	(241.93,133.72) --
	(244.65,130.55) --
	(247.38,127.49) --
	(250.10,124.55) --
	(252.82,121.73) --
	(255.55,119.05) --
	(258.27,116.49) --
	(260.99,114.07) --
	(263.72,111.79) --
	(266.44,109.63) --
	(269.17,107.62) --
	(271.89,105.74) --
	(274.61,104.00) --
	(277.34,102.41) --
	(280.06,100.96) --
	(282.78, 99.66) --
	(285.51, 98.51) --
	(288.23, 97.52) --
	(290.95, 96.69) --
	(293.68, 96.02) --
	(296.40, 95.51) --
	(299.12, 95.15) --
	(301.85, 94.94) --
	(304.57, 94.87) --
	(307.30, 94.92) --
	(310.02, 95.08) --
	(312.74, 95.34) --
	(315.47, 95.68) --
	(318.19, 96.09) --
	(320.91, 96.55) --
	(323.64, 97.05) --
	(326.36, 97.59) --
	(329.08, 98.16) --
	(331.81, 98.74) --
	(334.53, 99.33) --
	(337.26, 99.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.80) --
	( 67.62, 88.91) --
	( 70.34, 93.01) --
	( 73.07, 97.11) --
	( 75.79,101.20) --
	( 78.51,105.32) --
	( 81.24,109.52) --
	( 83.96,113.89) --
	( 86.68,118.51) --
	( 89.41,123.43) --
	( 92.13,128.72) --
	( 94.85,134.38) --
	( 97.58,140.42) --
	(100.30,146.82) --
	(103.02,153.58) --
	(105.75,160.69) --
	(108.47,168.14) --
	(111.20,175.87) --
	(113.92,183.83) --
	(116.64,191.92) --
	(119.37,200.00) --
	(122.09,207.94) --
	(124.81,215.62) --
	(127.54,222.93) --
	(130.26,229.82) --
	(132.98,236.23) --
	(135.71,242.16) --
	(138.43,247.58) --
	(141.16,252.49) --
	(143.88,256.91) --
	(146.60,260.85) --
	(149.33,264.33) --
	(152.05,267.36) --
	(154.77,269.97) --
	(157.50,272.17) --
	(160.22,273.98) --
	(162.94,275.41) --
	(165.67,276.48) --
	(168.39,277.20) --
	(171.12,277.57) --
	(173.84,277.61) --
	(176.56,277.31) --
	(179.29,276.68) --
	(182.01,275.70) --
	(184.73,274.37) --
	(187.46,272.67) --
	(190.18,270.60) --
	(192.90,268.15) --
	(195.63,265.31) --
	(198.35,262.08) --
	(201.07,258.46) --
	(203.80,254.46) --
	(206.52,250.08) --
	(209.25,245.35) --
	(211.97,240.28) --
	(214.69,234.91) --
	(217.42,229.28) --
	(220.14,223.42) --
	(222.86,217.38) --
	(225.59,211.21) --
	(228.31,204.95) --
	(231.03,198.66) --
	(233.76,192.39) --
	(236.48,186.17) --
	(239.21,180.06) --
	(241.93,174.07) --
	(244.65,168.26) --
	(247.38,162.64) --
	(250.10,157.24) --
	(252.82,152.08) --
	(255.55,147.17) --
	(258.27,142.53) --
	(260.99,138.18) --
	(263.72,134.12) --
	(266.44,130.36) --
	(269.17,126.91) --
	(271.89,123.77) --
	(274.61,120.94) --
	(277.34,118.43) --
	(280.06,116.22) --
	(282.78,114.32) --
	(285.51,112.71) --
	(288.23,111.39) --
	(290.95,110.32) --
	(293.68,109.50) --
	(296.40,108.90) --
	(299.12,108.49) --
	(301.85,108.23) --
	(304.57,108.11) --
	(307.30,108.09) --
	(310.02,108.14) --
	(312.74,108.24) --
	(315.47,108.37) --
	(318.19,108.51) --
	(320.91,108.64) --
	(323.64,108.77) --
	(326.36,108.88) --
	(329.08,108.98) --
	(331.81,109.06) --
	(334.53,109.14) --
	(337.26,109.21);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 92.22) --
	( 67.62, 95.16) --
	( 70.34, 98.11) --
	( 73.07,101.13) --
	( 75.79,104.25) --
	( 78.51,107.56) --
	( 81.24,111.10) --
	( 83.96,114.94) --
	( 86.68,119.14) --
	( 89.41,123.72) --
	( 92.13,128.69) --
	( 94.85,134.06) --
	( 97.58,139.82) --
	(100.30,145.94) --
	(103.02,152.41) --
	(105.75,159.20) --
	(108.47,166.29) --
	(111.20,173.62) --
	(113.92,181.16) --
	(116.64,188.82) --
	(119.37,196.53) --
	(122.09,204.21) --
	(124.81,211.74) --
	(127.54,219.05) --
	(130.26,226.02) --
	(132.98,232.60) --
	(135.71,238.74) --
	(138.43,244.37) --
	(141.16,249.48) --
	(143.88,254.03) --
	(146.60,257.98) --
	(149.33,261.34) --
	(152.05,264.11) --
	(154.77,266.29) --
	(157.50,267.91) --
	(160.22,269.01) --
	(162.94,269.59) --
	(165.67,269.70) --
	(168.39,269.35) --
	(171.12,268.56) --
	(173.84,267.35) --
	(176.56,265.73) --
	(179.29,263.72) --
	(182.01,261.34) --
	(184.73,258.61) --
	(187.46,255.54) --
	(190.18,252.17) --
	(192.90,248.50) --
	(195.63,244.55) --
	(198.35,240.34) --
	(201.07,235.88) --
	(203.80,231.20) --
	(206.52,226.30) --
	(209.25,221.22) --
	(211.97,215.98) --
	(214.69,210.60) --
	(217.42,205.11) --
	(220.14,199.53) --
	(222.86,193.89) --
	(225.59,188.22) --
	(228.31,182.55) --
	(231.03,176.90) --
	(233.76,171.32) --
	(236.48,165.83) --
	(239.21,160.45) --
	(241.93,155.22) --
	(244.65,150.15) --
	(247.38,145.25) --
	(250.10,140.56) --
	(252.82,136.09) --
	(255.55,131.85) --
	(258.27,127.85) --
	(260.99,124.10) --
	(263.72,120.62) --
	(266.44,117.41) --
	(269.17,114.48) --
	(271.89,111.83) --
	(274.61,109.45) --
	(277.34,107.35) --
	(280.06,105.51) --
	(282.78,103.93) --
	(285.51,102.58) --
	(288.23,101.46) --
	(290.95,100.54) --
	(293.68, 99.82) --
	(296.40, 99.26) --
	(299.12, 98.86) --
	(301.85, 98.58) --
	(304.57, 98.42) --
	(307.30, 98.36) --
	(310.02, 98.37) --
	(312.74, 98.45) --
	(315.47, 98.58) --
	(318.19, 98.75) --
	(320.91, 98.95) --
	(323.64, 99.19) --
	(326.36, 99.44) --
	(329.08, 99.72) --
	(331.81,100.00) --
	(334.53,100.28) --
	(337.26,100.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 85.29) --
	( 67.62, 87.32) --
	( 70.34, 89.35) --
	( 73.07, 91.40) --
	( 75.79, 93.51) --
	( 78.51, 95.72) --
	( 81.24, 98.07) --
	( 83.96,100.60) --
	( 86.68,103.37) --
	( 89.41,106.39) --
	( 92.13,109.69) --
	( 94.85,113.27) --
	( 97.58,117.13) --
	(100.30,121.24) --
	(103.02,125.60) --
	(105.75,130.21) --
	(108.47,135.06) --
	(111.20,140.14) --
	(113.92,145.45) --
	(116.64,150.96) --
	(119.37,156.67) --
	(122.09,162.54) --
	(124.81,168.53) --
	(127.54,174.59) --
	(130.26,180.65) --
	(132.98,186.63) --
	(135.71,192.41) --
	(138.43,197.90) --
	(141.16,203.03) --
	(143.88,207.71) --
	(146.60,211.90) --
	(149.33,215.58) --
	(152.05,218.71) --
	(154.77,221.28) --
	(157.50,223.30) --
	(160.22,224.78) --
	(162.94,225.73) --
	(165.67,226.18) --
	(168.39,226.18) --
	(171.12,225.74) --
	(173.84,224.91) --
	(176.56,223.72) --
	(179.29,222.20) --
	(182.01,220.38) --
	(184.73,218.29) --
	(187.46,215.95) --
	(190.18,213.41) --
	(192.90,210.68) --
	(195.63,207.79) --
	(198.35,204.76) --
	(201.07,201.59) --
	(203.80,198.31) --
	(206.52,194.91) --
	(209.25,191.41) --
	(211.97,187.82) --
	(214.69,184.13) --
	(217.42,180.38) --
	(220.14,176.57) --
	(222.86,172.72) --
	(225.59,168.84) --
	(228.31,164.95) --
	(231.03,161.06) --
	(233.76,157.18) --
	(236.48,153.33) --
	(239.21,149.53) --
	(241.93,145.79) --
	(244.65,142.12) --
	(247.38,138.55) --
	(250.10,135.10) --
	(252.82,131.77) --
	(255.55,128.60) --
	(258.27,125.58) --
	(260.99,122.75) --
	(263.72,120.11) --
	(266.44,117.67) --
	(269.17,115.44) --
	(271.89,113.42) --
	(274.61,111.63) --
	(277.34,110.05) --
	(280.06,108.69) --
	(282.78,107.56) --
	(285.51,106.63) --
	(288.23,105.90) --
	(290.95,105.35) --
	(293.68,104.97) --
	(296.40,104.75) --
	(299.12,104.65) --
	(301.85,104.67) --
	(304.57,104.79) --
	(307.30,104.98) --
	(310.02,105.23) --
	(312.74,105.52) --
	(315.47,105.84) --
	(318.19,106.18) --
	(320.91,106.54) --
	(323.64,106.91) --
	(326.36,107.28) --
	(329.08,107.66) --
	(331.81,108.04) --
	(334.53,108.42) --
	(337.26,108.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 86.91) --
	( 67.62, 89.96) --
	( 70.34, 93.03) --
	( 73.07, 96.16) --
	( 75.79, 99.40) --
	( 78.51,102.83) --
	( 81.24,106.50) --
	( 83.96,110.46) --
	( 86.68,114.75) --
	( 89.41,119.39) --
	( 92.13,124.39) --
	( 94.85,129.72) --
	( 97.58,135.35) --
	(100.30,141.25) --
	(103.02,147.40) --
	(105.75,153.78) --
	(108.47,160.36) --
	(111.20,167.12) --
	(113.92,174.01) --
	(116.64,180.98) --
	(119.37,187.95) --
	(122.09,194.82) --
	(124.81,201.52) --
	(127.54,207.96) --
	(130.26,214.04) --
	(132.98,219.72) --
	(135.71,224.93) --
	(138.43,229.65) --
	(141.16,233.87) --
	(143.88,237.56) --
	(146.60,240.74) --
	(149.33,243.40) --
	(152.05,245.58) --
	(154.77,247.29) --
	(157.50,248.57) --
	(160.22,249.44) --
	(162.94,249.92) --
	(165.67,250.04) --
	(168.39,249.81) --
	(171.12,249.24) --
	(173.84,248.33) --
	(176.56,247.09) --
	(179.29,245.53) --
	(182.01,243.65) --
	(184.73,241.46) --
	(187.46,238.99) --
	(190.18,236.23) --
	(192.90,233.20) --
	(195.63,229.91) --
	(198.35,226.38) --
	(201.07,222.60) --
	(203.80,218.60) --
	(206.52,214.40) --
	(209.25,210.00) --
	(211.97,205.44) --
	(214.69,200.73) --
	(217.42,195.91) --
	(220.14,190.98) --
	(222.86,185.99) --
	(225.59,180.94) --
	(228.31,175.89) --
	(231.03,170.84) --
	(233.76,165.84) --
	(236.48,160.89) --
	(239.21,156.04) --
	(241.93,151.28) --
	(244.65,146.65) --
	(247.38,142.16) --
	(250.10,137.81) --
	(252.82,133.62) --
	(255.55,129.60) --
	(258.27,125.76) --
	(260.99,122.12) --
	(263.72,118.68) --
	(266.44,115.46) --
	(269.17,112.46) --
	(271.89,109.69) --
	(274.61,107.17) --
	(277.34,104.89) --
	(280.06,102.87) --
	(282.78,101.11) --
	(285.51, 99.60) --
	(288.23, 98.35) --
	(290.95, 97.36) --
	(293.68, 96.60) --
	(296.40, 96.08) --
	(299.12, 95.76) --
	(301.85, 95.63) --
	(304.57, 95.68) --
	(307.30, 95.87) --
	(310.02, 96.18) --
	(312.74, 96.60) --
	(315.47, 97.11) --
	(318.19, 97.69) --
	(320.91, 98.33) --
	(323.64, 99.01) --
	(326.36, 99.73) --
	(329.08,100.48) --
	(331.81,101.24) --
	(334.53,102.02) --
	(337.26,102.79);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 90.38) --
	( 67.62, 94.20) --
	( 70.34, 98.02) --
	( 73.07,101.85) --
	( 75.79,105.71) --
	( 78.51,109.62) --
	( 81.24,113.62) --
	( 83.96,117.78) --
	( 86.68,122.14) --
	( 89.41,126.76) --
	( 92.13,131.66) --
	( 94.85,136.86) --
	( 97.58,142.36) --
	(100.30,148.13) --
	(103.02,154.17) --
	(105.75,160.45) --
	(108.47,166.96) --
	(111.20,173.69) --
	(113.92,180.59) --
	(116.64,187.63) --
	(119.37,194.75) --
	(122.09,201.91) --
	(124.81,209.02) --
	(127.54,216.04) --
	(130.26,222.89) --
	(132.98,229.53) --
	(135.71,235.91) --
	(138.43,241.97) --
	(141.16,247.68) --
	(143.88,253.00) --
	(146.60,257.90) --
	(149.33,262.36) --
	(152.05,266.36) --
	(154.77,269.90) --
	(157.50,273.00) --
	(160.22,275.65) --
	(162.94,277.86) --
	(165.67,279.62) --
	(168.39,280.94) --
	(171.12,281.82) --
	(173.84,282.24) --
	(176.56,282.21) --
	(179.29,281.74) --
	(182.01,280.83) --
	(184.73,279.50) --
	(187.46,277.77) --
	(190.18,275.63) --
	(192.90,273.11) --
	(195.63,270.20) --
	(198.35,266.93) --
	(201.07,263.30) --
	(203.80,259.33) --
	(206.52,255.04) --
	(209.25,250.46) --
	(211.97,245.61) --
	(214.69,240.51) --
	(217.42,235.20) --
	(220.14,229.69) --
	(222.86,224.03) --
	(225.59,218.24) --
	(228.31,212.36) --
	(231.03,206.42) --
	(233.76,200.46) --
	(236.48,194.50) --
	(239.21,188.57) --
	(241.93,182.69) --
	(244.65,176.89) --
	(247.38,171.19) --
	(250.10,165.62) --
	(252.82,160.19) --
	(255.55,154.93) --
	(258.27,149.86) --
	(260.99,145.00) --
	(263.72,140.36) --
	(266.44,135.97) --
	(269.17,131.83) --
	(271.89,127.95) --
	(274.61,124.35) --
	(277.34,121.04) --
	(280.06,118.02) --
	(282.78,115.30) --
	(285.51,112.87) --
	(288.23,110.75) --
	(290.95,108.92) --
	(293.68,107.37) --
	(296.40,106.10) --
	(299.12,105.08) --
	(301.85,104.30) --
	(304.57,103.73) --
	(307.30,103.35) --
	(310.02,103.14) --
	(312.74,103.06) --
	(315.47,103.10) --
	(318.19,103.23) --
	(320.91,103.42) --
	(323.64,103.67) --
	(326.36,103.95) --
	(329.08,104.25) --
	(331.81,104.56) --
	(334.53,104.87) --
	(337.26,105.19);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 86.75) --
	( 67.62, 91.65) --
	( 70.34, 96.53) --
	( 73.07,101.38) --
	( 75.79,106.18) --
	( 78.51,110.88) --
	( 81.24,115.47) --
	( 83.96,119.96) --
	( 86.68,124.38) --
	( 89.41,128.85) --
	( 92.13,133.52) --
	( 94.85,138.53) --
	( 97.58,143.98) --
	(100.30,149.94) --
	(103.02,156.41) --
	(105.75,163.31) --
	(108.47,170.56) --
	(111.20,178.02) --
	(113.92,185.54) --
	(116.64,193.02) --
	(119.37,200.33) --
	(122.09,207.40) --
	(124.81,214.15) --
	(127.54,220.52) --
	(130.26,226.44) --
	(132.98,231.88) --
	(135.71,236.80) --
	(138.43,241.18) --
	(141.16,245.03) --
	(143.88,248.33) --
	(146.60,251.11) --
	(149.33,253.39) --
	(152.05,255.19) --
	(154.77,256.54) --
	(157.50,257.48) --
	(160.22,258.05) --
	(162.94,258.26) --
	(165.67,258.16) --
	(168.39,257.75) --
	(171.12,257.06) --
	(173.84,256.09) --
	(176.56,254.86) --
	(179.29,253.37) --
	(182.01,251.64) --
	(184.73,249.67) --
	(187.46,247.47) --
	(190.18,245.06) --
	(192.90,242.45) --
	(195.63,239.65) --
	(198.35,236.67) --
	(201.07,233.51) --
	(203.80,230.18) --
	(206.52,226.69) --
	(209.25,223.03) --
	(211.97,219.21) --
	(214.69,215.24) --
	(217.42,211.13) --
	(220.14,206.89) --
	(222.86,202.53) --
	(225.59,198.07) --
	(228.31,193.51) --
	(231.03,188.86) --
	(233.76,184.14) --
	(236.48,179.35) --
	(239.21,174.51) --
	(241.93,169.64) --
	(244.65,164.76) --
	(247.38,159.88) --
	(250.10,155.03) --
	(252.82,150.24) --
	(255.55,145.52) --
	(258.27,140.92) --
	(260.99,136.45) --
	(263.72,132.14) --
	(266.44,128.03) --
	(269.17,124.13) --
	(271.89,120.48) --
	(274.61,117.10) --
	(277.34,114.01) --
	(280.06,111.22) --
	(282.78,108.75) --
	(285.51,106.59) --
	(288.23,104.75) --
	(290.95,103.22) --
	(293.68,101.99) --
	(296.40,101.03) --
	(299.12,100.32) --
	(301.85, 99.83) --
	(304.57, 99.54) --
	(307.30, 99.39) --
	(310.02, 99.37) --
	(312.74, 99.43) --
	(315.47, 99.55) --
	(318.19, 99.72) --
	(320.91, 99.92) --
	(323.64,100.14) --
	(326.36,100.38) --
	(329.08,100.62) --
	(331.81,100.87) --
	(334.53,101.12) --
	(337.26,101.37);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.75) --
	( 67.62, 88.21) --
	( 70.34, 91.72) --
	( 73.07, 95.32) --
	( 75.79, 99.11) --
	( 78.51,103.15) --
	( 81.24,107.52) --
	( 83.96,112.26) --
	( 86.68,117.40) --
	( 89.41,122.97) --
	( 92.13,128.95) --
	( 94.85,135.35) --
	( 97.58,142.10) --
	(100.30,149.12) --
	(103.02,156.34) --
	(105.75,163.67) --
	(108.47,171.05) --
	(111.20,178.45) --
	(113.92,185.85) --
	(116.64,193.22) --
	(119.37,200.51) --
	(122.09,207.64) --
	(124.81,214.53) --
	(127.54,221.10) --
	(130.26,227.28) --
	(132.98,233.00) --
	(135.71,238.25) --
	(138.43,242.99) --
	(141.16,247.23) --
	(143.88,250.97) --
	(146.60,254.22) --
	(149.33,257.02) --
	(152.05,259.37) --
	(154.77,261.30) --
	(157.50,262.84) --
	(160.22,264.03) --
	(162.94,264.88) --
	(165.67,265.45) --
	(168.39,265.73) --
	(171.12,265.76) --
	(173.84,265.54) --
	(176.56,265.08) --
	(179.29,264.37) --
	(182.01,263.42) --
	(184.73,262.21) --
	(187.46,260.75) --
	(190.18,259.02) --
	(192.90,257.02) --
	(195.63,254.75) --
	(198.35,252.20) --
	(201.07,249.39) --
	(203.80,246.31) --
	(206.52,242.98) --
	(209.25,239.40) --
	(211.97,235.58) --
	(214.69,231.55) --
	(217.42,227.32) --
	(220.14,222.89) --
	(222.86,218.30) --
	(225.59,213.55) --
	(228.31,208.66) --
	(231.03,203.63) --
	(233.76,198.49) --
	(236.48,193.24) --
	(239.21,187.92) --
	(241.93,182.52) --
	(244.65,177.09) --
	(247.38,171.64) --
	(250.10,166.19) --
	(252.82,160.78) --
	(255.55,155.44) --
	(258.27,150.19) --
	(260.99,145.05) --
	(263.72,140.07) --
	(266.44,135.26) --
	(269.17,130.66) --
	(271.89,126.28) --
	(274.61,122.16) --
	(277.34,118.33) --
	(280.06,114.78) --
	(282.78,111.56) --
	(285.51,108.65) --
	(288.23,106.07) --
	(290.95,103.81) --
	(293.68,101.87) --
	(296.40,100.24) --
	(299.12, 98.88) --
	(301.85, 97.79) --
	(304.57, 96.93) --
	(307.30, 96.28) --
	(310.02, 95.81) --
	(312.74, 95.48) --
	(315.47, 95.26) --
	(318.19, 95.15) --
	(320.91, 95.11) --
	(323.64, 95.14) --
	(326.36, 95.20) --
	(329.08, 95.30) --
	(331.81, 95.42) --
	(334.53, 95.55) --
	(337.26, 95.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 88.32) --
	( 67.62, 90.83) --
	( 70.34, 93.36) --
	( 73.07, 95.92) --
	( 75.79, 98.56) --
	( 78.51,101.35) --
	( 81.24,104.37) --
	( 83.96,107.70) --
	( 86.68,111.41) --
	( 89.41,115.58) --
	( 92.13,120.26) --
	( 94.85,125.48) --
	( 97.58,131.23) --
	(100.30,137.49) --
	(103.02,144.18) --
	(105.75,151.25) --
	(108.47,158.59) --
	(111.20,166.15) --
	(113.92,173.86) --
	(116.64,181.69) --
	(119.37,189.60) --
	(122.09,197.54) --
	(124.81,205.45) --
	(127.54,213.22) --
	(130.26,220.78) --
	(132.98,228.05) --
	(135.71,234.96) --
	(138.43,241.47) --
	(141.16,247.54) --
	(143.88,253.15) --
	(146.60,258.28) --
	(149.33,262.93) --
	(152.05,267.09) --
	(154.77,270.78) --
	(157.50,274.00) --
	(160.22,276.77) --
	(162.94,279.10) --
	(165.67,280.99) --
	(168.39,282.47) --
	(171.12,283.53) --
	(173.84,284.20) --
	(176.56,284.49) --
	(179.29,284.41) --
	(182.01,283.98) --
	(184.73,283.20) --
	(187.46,282.08) --
	(190.18,280.63) --
	(192.90,278.85) --
	(195.63,276.74) --
	(198.35,274.30) --
	(201.07,271.54) --
	(203.80,268.47) --
	(206.52,265.10) --
	(209.25,261.42) --
	(211.97,257.46) --
	(214.69,253.22) --
	(217.42,248.71) --
	(220.14,243.94) --
	(222.86,238.92) --
	(225.59,233.67) --
	(228.31,228.20) --
	(231.03,222.52) --
	(233.76,216.66) --
	(236.48,210.63) --
	(239.21,204.47) --
	(241.93,198.19) --
	(244.65,191.82) --
	(247.38,185.39) --
	(250.10,178.93) --
	(252.82,172.48) --
	(255.55,166.06) --
	(258.27,159.71) --
	(260.99,153.46) --
	(263.72,147.35) --
	(266.44,141.41) --
	(269.17,135.69) --
	(271.89,130.23) --
	(274.61,125.05) --
	(277.34,120.20) --
	(280.06,115.70) --
	(282.78,111.58) --
	(285.51,107.86) --
	(288.23,104.54) --
	(290.95,101.65) --
	(293.68, 99.17) --
	(296.40, 97.10) --
	(299.12, 95.43) --
	(301.85, 94.15) --
	(304.57, 93.22) --
	(307.30, 92.61) --
	(310.02, 92.29) --
	(312.74, 92.21) --
	(315.47, 92.32) --
	(318.19, 92.59) --
	(320.91, 92.98) --
	(323.64, 93.48) --
	(326.36, 94.04) --
	(329.08, 94.66) --
	(331.81, 95.30) --
	(334.53, 95.96) --
	(337.26, 96.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 85.54) --
	( 67.62, 88.46) --
	( 70.34, 91.40) --
	( 73.07, 94.42) --
	( 75.79, 97.57) --
	( 78.51,100.90) --
	( 81.24,104.47) --
	( 83.96,108.30) --
	( 86.68,112.43) --
	( 89.41,116.87) --
	( 92.13,121.63) --
	( 94.85,126.74) --
	( 97.58,132.19) --
	(100.30,138.00) --
	(103.02,144.17) --
	(105.75,150.70) --
	(108.47,157.57) --
	(111.20,164.75) --
	(113.92,172.21) --
	(116.64,179.89) --
	(119.37,187.71) --
	(122.09,195.60) --
	(124.81,203.47) --
	(127.54,211.23) --
	(130.26,218.78) --
	(132.98,226.07) --
	(135.71,233.02) --
	(138.43,239.61) --
	(141.16,245.81) --
	(143.88,251.59) --
	(146.60,256.96) --
	(149.33,261.90) --
	(152.05,266.42) --
	(154.77,270.52) --
	(157.50,274.23) --
	(160.22,277.53) --
	(162.94,280.45) --
	(165.67,282.97) --
	(168.39,285.09) --
	(171.12,286.82) --
	(173.84,288.13) --
	(176.56,289.01) --
	(179.29,289.44) --
	(182.01,289.42) --
	(184.73,288.93) --
	(187.46,287.97) --
	(190.18,286.54) --
	(192.90,284.64) --
	(195.63,282.29) --
	(198.35,279.49) --
	(201.07,276.27) --
	(203.80,272.66) --
	(206.52,268.66) --
	(209.25,264.31) --
	(211.97,259.64) --
	(214.69,254.67) --
	(217.42,249.44) --
	(220.14,243.96) --
	(222.86,238.28) --
	(225.59,232.42) --
	(228.31,226.41) --
	(231.03,220.30) --
	(233.76,214.10) --
	(236.48,207.85) --
	(239.21,201.56) --
	(241.93,195.26) --
	(244.65,188.98) --
	(247.38,182.71) --
	(250.10,176.50) --
	(252.82,170.35) --
	(255.55,164.29) --
	(258.27,158.35) --
	(260.99,152.54) --
	(263.72,146.90) --
	(266.44,141.45) --
	(269.17,136.22) --
	(271.89,131.24) --
	(274.61,126.55) --
	(277.34,122.17) --
	(280.06,118.13) --
	(282.78,114.44) --
	(285.51,111.14) --
	(288.23,108.22) --
	(290.95,105.70) --
	(293.68,103.55) --
	(296.40,101.78) --
	(299.12,100.35) --
	(301.85, 99.26) --
	(304.57, 98.47) --
	(307.30, 97.94) --
	(310.02, 97.64) --
	(312.74, 97.55) --
	(315.47, 97.62) --
	(318.19, 97.82) --
	(320.91, 98.12) --
	(323.64, 98.50) --
	(326.36, 98.93) --
	(329.08, 99.40) --
	(331.81, 99.89) --
	(334.53,100.40) --
	(337.26,100.90);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 93.85) --
	( 67.62, 96.31) --
	( 70.34, 98.77) --
	( 73.07,101.21) --
	( 75.79,103.63) --
	( 78.51,106.03) --
	( 81.24,108.46) --
	( 83.96,110.94) --
	( 86.68,113.56) --
	( 89.41,116.38) --
	( 92.13,119.50) --
	( 94.85,122.98) --
	( 97.58,126.88) --
	(100.30,131.25) --
	(103.02,136.09) --
	(105.75,141.41) --
	(108.47,147.20) --
	(111.20,153.45) --
	(113.92,160.12) --
	(116.64,167.15) --
	(119.37,174.48) --
	(122.09,182.02) --
	(124.81,189.67) --
	(127.54,197.34) --
	(130.26,204.95) --
	(132.98,212.41) --
	(135.71,219.66) --
	(138.43,226.62) --
	(141.16,233.22) --
	(143.88,239.42) --
	(146.60,245.15) --
	(149.33,250.38) --
	(152.05,255.10) --
	(154.77,259.30) --
	(157.50,262.98) --
	(160.22,266.15) --
	(162.94,268.81) --
	(165.67,271.00) --
	(168.39,272.73) --
	(171.12,274.02) --
	(173.84,274.90) --
	(176.56,275.38) --
	(179.29,275.46) --
	(182.01,275.16) --
	(184.73,274.46) --
	(187.46,273.38) --
	(190.18,271.92) --
	(192.90,270.10) --
	(195.63,267.92) --
	(198.35,265.40) --
	(201.07,262.55) --
	(203.80,259.39) --
	(206.52,255.93) --
	(209.25,252.17) --
	(211.97,248.13) --
	(214.69,243.82) --
	(217.42,239.23) --
	(220.14,234.40) --
	(222.86,229.33) --
	(225.59,224.06) --
	(228.31,218.60) --
	(231.03,212.97) --
	(233.76,207.23) --
	(236.48,201.38) --
	(239.21,195.45) --
	(241.93,189.49) --
	(244.65,183.51) --
	(247.38,177.53) --
	(250.10,171.59) --
	(252.82,165.71) --
	(255.55,159.90) --
	(258.27,154.20) --
	(260.99,148.62) --
	(263.72,143.19) --
	(266.44,137.94) --
	(269.17,132.89) --
	(271.89,128.06) --
	(274.61,123.48) --
	(277.34,119.16) --
	(280.06,115.14) --
	(282.78,111.42) --
	(285.51,108.03) --
	(288.23,104.97) --
	(290.95,102.24) --
	(293.68, 99.86) --
	(296.40, 97.81) --
	(299.12, 96.08) --
	(301.85, 94.66) --
	(304.57, 93.53) --
	(307.30, 92.66) --
	(310.02, 92.03) --
	(312.74, 91.59) --
	(315.47, 91.32) --
	(318.19, 91.17) --
	(320.91, 91.12) --
	(323.64, 91.13) --
	(326.36, 91.19) --
	(329.08, 91.28) --
	(331.81, 91.38) --
	(334.53, 91.50) --
	(337.26, 91.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.15) --
	( 67.62, 87.95) --
	( 70.34, 91.77) --
	( 73.07, 95.66) --
	( 75.79, 99.71) --
	( 78.51,104.00) --
	( 81.24,108.62) --
	( 83.96,113.65) --
	( 86.68,119.13) --
	( 89.41,125.06) --
	( 92.13,131.42) --
	( 94.85,138.16) --
	( 97.58,145.22) --
	(100.30,152.54) --
	(103.02,160.10) --
	(105.75,167.87) --
	(108.47,175.82) --
	(111.20,183.91) --
	(113.92,192.07) --
	(116.64,200.22) --
	(119.37,208.24) --
	(122.09,216.06) --
	(124.81,223.61) --
	(127.54,230.82) --
	(130.26,237.65) --
	(132.98,244.06) --
	(135.71,249.99) --
	(138.43,255.41) --
	(141.16,260.29) --
	(143.88,264.61) --
	(146.60,268.36) --
	(149.33,271.53) --
	(152.05,274.13) --
	(154.77,276.16) --
	(157.50,277.64) --
	(160.22,278.57) --
	(162.94,278.96) --
	(165.67,278.81) --
	(168.39,278.13) --
	(171.12,276.93) --
	(173.84,275.22) --
	(176.56,273.02) --
	(179.29,270.34) --
	(182.01,267.20) --
	(184.73,263.62) --
	(187.46,259.61) --
	(190.18,255.19) --
	(192.90,250.40) --
	(195.63,245.25) --
	(198.35,239.79) --
	(201.07,234.06) --
	(203.80,228.08) --
	(206.52,221.92) --
	(209.25,215.60) --
	(211.97,209.18) --
	(214.69,202.71) --
	(217.42,196.21) --
	(220.14,189.74) --
	(222.86,183.34) --
	(225.59,177.05) --
	(228.31,170.91) --
	(231.03,164.94) --
	(233.76,159.16) --
	(236.48,153.60) --
	(239.21,148.28) --
	(241.93,143.20) --
	(244.65,138.39) --
	(247.38,133.84) --
	(250.10,129.58) --
	(252.82,125.61) --
	(255.55,121.95) --
	(258.27,118.59) --
	(260.99,115.55) --
	(263.72,112.82) --
	(266.44,110.42) --
	(269.17,108.34) --
	(271.89,106.57) --
	(274.61,105.11) --
	(277.34,103.94) --
	(280.06,103.06) --
	(282.78,102.44) --
	(285.51,102.07) --
	(288.23,101.93) --
	(290.95,102.00) --
	(293.68,102.24) --
	(296.40,102.64) --
	(299.12,103.17) --
	(301.85,103.80) --
	(304.57,104.51) --
	(307.30,105.27) --
	(310.02,106.07) --
	(312.74,106.89) --
	(315.47,107.72) --
	(318.19,108.55) --
	(320.91,109.38) --
	(323.64,110.19) --
	(326.36,110.99) --
	(329.08,111.76) --
	(331.81,112.52) --
	(334.53,113.27) --
	(337.26,114.02);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.02) --
	( 67.62, 82.77) --
	( 70.34, 85.53) --
	( 73.07, 88.31) --
	( 75.79, 91.17) --
	( 78.51, 94.15) --
	( 81.24, 97.32) --
	( 83.96,100.75) --
	( 86.68,104.49) --
	( 89.41,108.59) --
	( 92.13,113.10) --
	( 94.85,118.02) --
	( 97.58,123.37) --
	(100.30,129.14) --
	(103.02,135.35) --
	(105.75,142.01) --
	(108.47,149.12) --
	(111.20,156.65) --
	(113.92,164.59) --
	(116.64,172.89) --
	(119.37,181.48) --
	(122.09,190.26) --
	(124.81,199.15) --
	(127.54,207.99) --
	(130.26,216.67) --
	(132.98,225.04) --
	(135.71,232.98) --
	(138.43,240.42) --
	(141.16,247.30) --
	(143.88,253.58) --
	(146.60,259.24) --
	(149.33,264.31) --
	(152.05,268.79) --
	(154.77,272.73) --
	(157.50,276.15) --
	(160.22,279.10) --
	(162.94,281.60) --
	(165.67,283.67) --
	(168.39,285.31) --
	(171.12,286.54) --
	(173.84,287.33) --
	(176.56,287.68) --
	(179.29,287.57) --
	(182.01,286.99) --
	(184.73,285.93) --
	(187.46,284.37) --
	(190.18,282.33) --
	(192.90,279.81) --
	(195.63,276.80) --
	(198.35,273.33) --
	(201.07,269.42) --
	(203.80,265.07) --
	(206.52,260.32) --
	(209.25,255.20) --
	(211.97,249.73) --
	(214.69,243.95) --
	(217.42,237.90) --
	(220.14,231.62) --
	(222.86,225.16) --
	(225.59,218.55) --
	(228.31,211.86) --
	(231.03,205.11) --
	(233.76,198.37) --
	(236.48,191.66) --
	(239.21,185.02) --
	(241.93,178.50) --
	(244.65,172.12) --
	(247.38,165.91) --
	(250.10,159.89) --
	(252.82,154.07) --
	(255.55,148.47) --
	(258.27,143.12) --
	(260.99,138.02) --
	(263.72,133.20) --
	(266.44,128.65) --
	(269.17,124.40) --
	(271.89,120.45) --
	(274.61,116.81) --
	(277.34,113.50) --
	(280.06,110.52) --
	(282.78,107.87) --
	(285.51,105.57) --
	(288.23,103.60) --
	(290.95,101.98) --
	(293.68,100.68) --
	(296.40, 99.70) --
	(299.12, 99.01) --
	(301.85, 98.59) --
	(304.57, 98.40) --
	(307.30, 98.42) --
	(310.02, 98.62) --
	(312.74, 98.94) --
	(315.47, 99.38) --
	(318.19, 99.90) --
	(320.91,100.48) --
	(323.64,101.10) --
	(326.36,101.76) --
	(329.08,102.43) --
	(331.81,103.11) --
	(334.53,103.79) --
	(337.26,104.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 83.80) --
	( 67.62, 89.58) --
	( 70.34, 95.35) --
	( 73.07,101.11) --
	( 75.79,106.87) --
	( 78.51,112.63) --
	( 81.24,118.43) --
	( 83.96,124.35) --
	( 86.68,130.46) --
	( 89.41,136.82) --
	( 92.13,143.51) --
	( 94.85,150.55) --
	( 97.58,157.93) --
	(100.30,165.64) --
	(103.02,173.64) --
	(105.75,181.89) --
	(108.47,190.34) --
	(111.20,198.95) --
	(113.92,207.67) --
	(116.64,216.44) --
	(119.37,225.21) --
	(122.09,233.89) --
	(124.81,242.42) --
	(127.54,250.70) --
	(130.26,258.66) --
	(132.98,266.21) --
	(135.71,273.29) --
	(138.43,279.84) --
	(141.16,285.84) --
	(143.88,291.25) --
	(146.60,296.06) --
	(149.33,300.27) --
	(152.05,303.86) --
	(154.77,306.81) --
	(157.50,309.14) --
	(160.22,310.83) --
	(162.94,311.92) --
	(165.67,312.40) --
	(168.39,312.31) --
	(171.12,311.66) --
	(173.84,310.48) --
	(176.56,308.78) --
	(179.29,306.59) --
	(182.01,303.92) --
	(184.73,300.80) --
	(187.46,297.23) --
	(190.18,293.25) --
	(192.90,288.87) --
	(195.63,284.12) --
	(198.35,279.01) --
	(201.07,273.57) --
	(203.80,267.80) --
	(206.52,261.74) --
	(209.25,255.41) --
	(211.97,248.82) --
	(214.69,242.02) --
	(217.42,235.04) --
	(220.14,227.91) --
	(222.86,220.66) --
	(225.59,213.34) --
	(228.31,205.98) --
	(231.03,198.62) --
	(233.76,191.30) --
	(236.48,184.05) --
	(239.21,176.93) --
	(241.93,169.95) --
	(244.65,163.16) --
	(247.38,156.59) --
	(250.10,150.26) --
	(252.82,144.21) --
	(255.55,138.44) --
	(258.27,132.97) --
	(260.99,127.84) --
	(263.72,123.04) --
	(266.44,118.59) --
	(269.17,114.50) --
	(271.89,110.78) --
	(274.61,107.42) --
	(277.34,104.42) --
	(280.06,101.78) --
	(282.78, 99.46) --
	(285.51, 97.47) --
	(288.23, 95.78) --
	(290.95, 94.37) --
	(293.68, 93.22) --
	(296.40, 92.32) --
	(299.12, 91.63) --
	(301.85, 91.16) --
	(304.57, 90.87) --
	(307.30, 90.75) --
	(310.02, 90.77) --
	(312.74, 90.91) --
	(315.47, 91.15) --
	(318.19, 91.47) --
	(320.91, 91.86) --
	(323.64, 92.30) --
	(326.36, 92.78) --
	(329.08, 93.29) --
	(331.81, 93.81) --
	(334.53, 94.34) --
	(337.26, 94.87);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 77.50) --
	( 67.62, 80.14) --
	( 70.34, 82.78) --
	( 73.07, 85.40) --
	( 75.79, 88.01) --
	( 78.51, 90.62) --
	( 81.24, 93.25) --
	( 83.96, 95.95) --
	( 86.68, 98.81) --
	( 89.41,101.91) --
	( 92.13,105.36) --
	( 94.85,109.26) --
	( 97.58,113.67) --
	(100.30,118.63) --
	(103.02,124.14) --
	(105.75,130.17) --
	(108.47,136.65) --
	(111.20,143.50) --
	(113.92,150.63) --
	(116.64,157.96) --
	(119.37,165.40) --
	(122.09,172.88) --
	(124.81,180.31) --
	(127.54,187.58) --
	(130.26,194.59) --
	(132.98,201.21) --
	(135.71,207.35) --
	(138.43,212.96) --
	(141.16,217.99) --
	(143.88,222.44) --
	(146.60,226.31) --
	(149.33,229.61) --
	(152.05,232.37) --
	(154.77,234.61) --
	(157.50,236.37) --
	(160.22,237.68) --
	(162.94,238.58) --
	(165.67,239.10) --
	(168.39,239.27) --
	(171.12,239.10) --
	(173.84,238.61) --
	(176.56,237.81) --
	(179.29,236.69) --
	(182.01,235.26) --
	(184.73,233.52) --
	(187.46,231.48) --
	(190.18,229.13) --
	(192.90,226.50) --
	(195.63,223.58) --
	(198.35,220.39) --
	(201.07,216.94) --
	(203.80,213.25) --
	(206.52,209.34) --
	(209.25,205.23) --
	(211.97,200.96) --
	(214.69,196.57) --
	(217.42,192.07) --
	(220.14,187.50) --
	(222.86,182.90) --
	(225.59,178.28) --
	(228.31,173.68) --
	(231.03,169.12) --
	(233.76,164.62) --
	(236.48,160.20) --
	(239.21,155.87) --
	(241.93,151.64) --
	(244.65,147.52) --
	(247.38,143.52) --
	(250.10,139.66) --
	(252.82,135.93) --
	(255.55,132.36) --
	(258.27,128.95) --
	(260.99,125.71) --
	(263.72,122.66) --
	(266.44,119.79) --
	(269.17,117.12) --
	(271.89,114.67) --
	(274.61,112.44) --
	(277.34,110.44) --
	(280.06,108.68) --
	(282.78,107.15) --
	(285.51,105.85) --
	(288.23,104.78) --
	(290.95,103.94) --
	(293.68,103.31) --
	(296.40,102.89) --
	(299.12,102.65) --
	(301.85,102.58) --
	(304.57,102.66) --
	(307.30,102.87) --
	(310.02,103.17) --
	(312.74,103.55) --
	(315.47,103.98) --
	(318.19,104.45) --
	(320.91,104.94) --
	(323.64,105.45) --
	(326.36,105.96) --
	(329.08,106.47) --
	(331.81,106.98) --
	(334.53,107.48) --
	(337.26,107.99);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 82.53) --
	( 67.62, 87.98) --
	( 70.34, 93.41) --
	( 73.07, 98.79) --
	( 75.79,104.05) --
	( 78.51,109.12) --
	( 81.24,113.96) --
	( 83.96,118.54) --
	( 86.68,122.91) --
	( 89.41,127.18) --
	( 92.13,131.52) --
	( 94.85,136.09) --
	( 97.58,141.05) --
	(100.30,146.50) --
	(103.02,152.47) --
	(105.75,158.94) --
	(108.47,165.83) --
	(111.20,173.04) --
	(113.92,180.45) --
	(116.64,187.93) --
	(119.37,195.36) --
	(122.09,202.65) --
	(124.81,209.69) --
	(127.54,216.43) --
	(130.26,222.80) --
	(132.98,228.80) --
	(135.71,234.41) --
	(138.43,239.63) --
	(141.16,244.49) --
	(143.88,248.99) --
	(146.60,253.12) --
	(149.33,256.89) --
	(152.05,260.27) --
	(154.77,263.24) --
	(157.50,265.80) --
	(160.22,267.92) --
	(162.94,269.61) --
	(165.67,270.86) --
	(168.39,271.68) --
	(171.12,272.07) --
	(173.84,272.06) --
	(176.56,271.65) --
	(179.29,270.85) --
	(182.01,269.68) --
	(184.73,268.14) --
	(187.46,266.27) --
	(190.18,264.07) --
	(192.90,261.58) --
	(195.63,258.83) --
	(198.35,255.83) --
	(201.07,252.61) --
	(203.80,249.19) --
	(206.52,245.58) --
	(209.25,241.80) --
	(211.97,237.87) --
	(214.69,233.80) --
	(217.42,229.59) --
	(220.14,225.28) --
	(222.86,220.85) --
	(225.59,216.33) --
	(228.31,211.72) --
	(231.03,207.03) --
	(233.76,202.26) --
	(236.48,197.44) --
	(239.21,192.56) --
	(241.93,187.64) --
	(244.65,182.69) --
	(247.38,177.72) --
	(250.10,172.76) --
	(252.82,167.81) --
	(255.55,162.89) --
	(258.27,158.02) --
	(260.99,153.21) --
	(263.72,148.50) --
	(266.44,143.91) --
	(269.17,139.46) --
	(271.89,135.18) --
	(274.61,131.10) --
	(277.34,127.24) --
	(280.06,123.63) --
	(282.78,120.29) --
	(285.51,117.23) --
	(288.23,114.46) --
	(290.95,112.00) --
	(293.68,109.85) --
	(296.40,108.00) --
	(299.12,106.45) --
	(301.85,105.18) --
	(304.57,104.17) --
	(307.30,103.39) --
	(310.02,102.82) --
	(312.74,102.43) --
	(315.47,102.19) --
	(318.19,102.08) --
	(320.91,102.07) --
	(323.64,102.14) --
	(326.36,102.25) --
	(329.08,102.39) --
	(331.81,102.55) --
	(334.53,102.72) --
	(337.26,102.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 85.44) --
	( 67.62, 90.99) --
	( 70.34, 96.54) --
	( 73.07,102.07) --
	( 75.79,107.59) --
	( 78.51,113.08) --
	( 81.24,118.55) --
	( 83.96,124.04) --
	( 86.68,129.61) --
	( 89.41,135.31) --
	( 92.13,141.24) --
	( 94.85,147.46) --
	( 97.58,153.99) --
	(100.30,160.85) --
	(103.02,168.03) --
	(105.75,175.50) --
	(108.47,183.22) --
	(111.20,191.14) --
	(113.92,199.23) --
	(116.64,207.42) --
	(119.37,215.64) --
	(122.09,223.80) --
	(124.81,231.81) --
	(127.54,239.55) --
	(130.26,246.94) --
	(132.98,253.88) --
	(135.71,260.34) --
	(138.43,266.25) --
	(141.16,271.58) --
	(143.88,276.32) --
	(146.60,280.45) --
	(149.33,283.96) --
	(152.05,286.89) --
	(154.77,289.24) --
	(157.50,291.05) --
	(160.22,292.34) --
	(162.94,293.14) --
	(165.67,293.48) --
	(168.39,293.39) --
	(171.12,292.89) --
	(173.84,292.00) --
	(176.56,290.74) --
	(179.29,289.12) --
	(182.01,287.16) --
	(184.73,284.87) --
	(187.46,282.24) --
	(190.18,279.29) --
	(192.90,276.03) --
	(195.63,272.48) --
	(198.35,268.64) --
	(201.07,264.53) --
	(203.80,260.17) --
	(206.52,255.57) --
	(209.25,250.74) --
	(211.97,245.69) --
	(214.69,240.45) --
	(217.42,235.03) --
	(220.14,229.45) --
	(222.86,223.75) --
	(225.59,217.93) --
	(228.31,212.02) --
	(231.03,206.03) --
	(233.76,199.99) --
	(236.48,193.92) --
	(239.21,187.83) --
	(241.93,181.75) --
	(244.65,175.70) --
	(247.38,169.70) --
	(250.10,163.78) --
	(252.82,157.98) --
	(255.55,152.30) --
	(258.27,146.77) --
	(260.99,141.43) --
	(263.72,136.30) --
	(266.44,131.39) --
	(269.17,126.74) --
	(271.89,122.36) --
	(274.61,118.27) --
	(277.34,114.49) --
	(280.06,111.05) --
	(282.78,107.94) --
	(285.51,105.19) --
	(288.23,102.79) --
	(290.95,100.75) --
	(293.68, 99.05) --
	(296.40, 97.69) --
	(299.12, 96.64) --
	(301.85, 95.88) --
	(304.57, 95.37) --
	(307.30, 95.09) --
	(310.02, 94.99) --
	(312.74, 95.05) --
	(315.47, 95.22) --
	(318.19, 95.49) --
	(320.91, 95.82) --
	(323.64, 96.20) --
	(326.36, 96.62) --
	(329.08, 97.05) --
	(331.81, 97.50) --
	(334.53, 97.96) --
	(337.26, 98.42);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.81) --
	( 67.62, 89.78) --
	( 70.34, 94.75) --
	( 73.07, 99.76) --
	( 75.79,104.82) --
	( 78.51,109.94) --
	( 81.24,115.12) --
	( 83.96,120.33) --
	( 86.68,125.55) --
	( 89.41,130.78) --
	( 92.13,136.09) --
	( 94.85,141.56) --
	( 97.58,147.32) --
	(100.30,153.47) --
	(103.02,160.08) --
	(105.75,167.14) --
	(108.47,174.60) --
	(111.20,182.32) --
	(113.92,190.18) --
	(116.64,198.02) --
	(119.37,205.72) --
	(122.09,213.18) --
	(124.81,220.30) --
	(127.54,226.99) --
	(130.26,233.20) --
	(132.98,238.85) --
	(135.71,243.91) --
	(138.43,248.35) --
	(141.16,252.17) --
	(143.88,255.35) --
	(146.60,257.91) --
	(149.33,259.88) --
	(152.05,261.27) --
	(154.77,262.11) --
	(157.50,262.44) --
	(160.22,262.27) --
	(162.94,261.63) --
	(165.67,260.55) --
	(168.39,259.05) --
	(171.12,257.15) --
	(173.84,254.89) --
	(176.56,252.28) --
	(179.29,249.34) --
	(182.01,246.11) --
	(184.73,242.60) --
	(187.46,238.84) --
	(190.18,234.85) --
	(192.90,230.65) --
	(195.63,226.27) --
	(198.35,221.74) --
	(201.07,217.07) --
	(203.80,212.30) --
	(206.52,207.44) --
	(209.25,202.52) --
	(211.97,197.57) --
	(214.69,192.60) --
	(217.42,187.64) --
	(220.14,182.69) --
	(222.86,177.77) --
	(225.59,172.89) --
	(228.31,168.04) --
	(231.03,163.25) --
	(233.76,158.51) --
	(236.48,153.85) --
	(239.21,149.27) --
	(241.93,144.80) --
	(244.65,140.43) --
	(247.38,136.19) --
	(250.10,132.07) --
	(252.82,128.11) --
	(255.55,124.30) --
	(258.27,120.67) --
	(260.99,117.23) --
	(263.72,114.00) --
	(266.44,110.99) --
	(269.17,108.22) --
	(271.89,105.70) --
	(274.61,103.44) --
	(277.34,101.45) --
	(280.06, 99.72) --
	(282.78, 98.26) --
	(285.51, 97.06) --
	(288.23, 96.12) --
	(290.95, 95.42) --
	(293.68, 94.95) --
	(296.40, 94.68) --
	(299.12, 94.59) --
	(301.85, 94.67) --
	(304.57, 94.89) --
	(307.30, 95.21) --
	(310.02, 95.63) --
	(312.74, 96.13) --
	(315.47, 96.68) --
	(318.19, 97.28) --
	(320.91, 97.92) --
	(323.64, 98.59) --
	(326.36, 99.27) --
	(329.08, 99.97) --
	(331.81,100.66) --
	(334.53,101.36) --
	(337.26,102.06);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 81.77) --
	( 67.62, 83.73) --
	( 70.34, 85.71) --
	( 73.07, 87.73) --
	( 75.79, 89.84) --
	( 78.51, 92.12) --
	( 81.24, 94.64) --
	( 83.96, 97.48) --
	( 86.68,100.71) --
	( 89.41,104.39) --
	( 92.13,108.54) --
	( 94.85,113.16) --
	( 97.58,118.22) --
	(100.30,123.67) --
	(103.02,129.44) --
	(105.75,135.49) --
	(108.47,141.79) --
	(111.20,148.35) --
	(113.92,155.18) --
	(116.64,162.26) --
	(119.37,169.55) --
	(122.09,176.93) --
	(124.81,184.26) --
	(127.54,191.41) --
	(130.26,198.22) --
	(132.98,204.61) --
	(135.71,210.51) --
	(138.43,215.89) --
	(141.16,220.72) --
	(143.88,225.00) --
	(146.60,228.75) --
	(149.33,231.98) --
	(152.05,234.71) --
	(154.77,236.97) --
	(157.50,238.78) --
	(160.22,240.19) --
	(162.94,241.21) --
	(165.67,241.86) --
	(168.39,242.16) --
	(171.12,242.11) --
	(173.84,241.72) --
	(176.56,240.98) --
	(179.29,239.90) --
	(182.01,238.46) --
	(184.73,236.68) --
	(187.46,234.55) --
	(190.18,232.11) --
	(192.90,229.36) --
	(195.63,226.33) --
	(198.35,223.03) --
	(201.07,219.48) --
	(203.80,215.69) --
	(206.52,211.69) --
	(209.25,207.51) --
	(211.97,203.15) --
	(214.69,198.67) --
	(217.42,194.08) --
	(220.14,189.41) --
	(222.86,184.68) --
	(225.59,179.91) --
	(228.31,175.12) --
	(231.03,170.32) --
	(233.76,165.53) --
	(236.48,160.77) --
	(239.21,156.06) --
	(241.93,151.42) --
	(244.65,146.86) --
	(247.38,142.41) --
	(250.10,138.08) --
	(252.82,133.89) --
	(255.55,129.87) --
	(258.27,126.04) --
	(260.99,122.40) --
	(263.72,118.98) --
	(266.44,115.80) --
	(269.17,112.87) --
	(271.89,110.20) --
	(274.61,107.80) --
	(277.34,105.68) --
	(280.06,103.83) --
	(282.78,102.26) --
	(285.51,100.96) --
	(288.23, 99.91) --
	(290.95, 99.11) --
	(293.68, 98.54) --
	(296.40, 98.18) --
	(299.12, 98.02) --
	(301.85, 98.02) --
	(304.57, 98.18) --
	(307.30, 98.47) --
	(310.02, 98.86) --
	(312.74, 99.35) --
	(315.47, 99.91) --
	(318.19,100.53) --
	(320.91,101.20) --
	(323.64,101.91) --
	(326.36,102.64) --
	(329.08,103.39) --
	(331.81,104.15) --
	(334.53,104.91) --
	(337.26,105.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 89.12) --
	( 67.62, 92.08) --
	( 70.34, 95.04) --
	( 73.07, 98.00) --
	( 75.79,100.97) --
	( 78.51,103.97) --
	( 81.24,107.05) --
	( 83.96,110.24) --
	( 86.68,113.59) --
	( 89.41,117.16) --
	( 92.13,121.00) --
	( 94.85,125.16) --
	( 97.58,129.66) --
	(100.30,134.51) --
	(103.02,139.71) --
	(105.75,145.26) --
	(108.47,151.13) --
	(111.20,157.32) --
	(113.92,163.79) --
	(116.64,170.51) --
	(119.37,177.40) --
	(122.09,184.40) --
	(124.81,191.41) --
	(127.54,198.32) --
	(130.26,205.02) --
	(132.98,211.38) --
	(135.71,217.30) --
	(138.43,222.72) --
	(141.16,227.56) --
	(143.88,231.80) --
	(146.60,235.44) --
	(149.33,238.47) --
	(152.05,240.92) --
	(154.77,242.83) --
	(157.50,244.24) --
	(160.22,245.17) --
	(162.94,245.67) --
	(165.67,245.77) --
	(168.39,245.49) --
	(171.12,244.85) --
	(173.84,243.88) --
	(176.56,242.59) --
	(179.29,240.98) --
	(182.01,239.09) --
	(184.73,236.92) --
	(187.46,234.50) --
	(190.18,231.85) --
	(192.90,228.97) --
	(195.63,225.89) --
	(198.35,222.62) --
	(201.07,219.17) --
	(203.80,215.55) --
	(206.52,211.76) --
	(209.25,207.81) --
	(211.97,203.72) --
	(214.69,199.48) --
	(217.42,195.11) --
	(220.14,190.62) --
	(222.86,186.01) --
	(225.59,181.31) --
	(228.31,176.52) --
	(231.03,171.66) --
	(233.76,166.74) --
	(236.48,161.79) --
	(239.21,156.82) --
	(241.93,151.85) --
	(244.65,146.92) --
	(247.38,142.05) --
	(250.10,137.25) --
	(252.82,132.57) --
	(255.55,128.02) --
	(258.27,123.63) --
	(260.99,119.42) --
	(263.72,115.43) --
	(266.44,111.67) --
	(269.17,108.17) --
	(271.89,104.95) --
	(274.61,102.01) --
	(277.34, 99.39) --
	(280.06, 97.07) --
	(282.78, 95.06) --
	(285.51, 93.36) --
	(288.23, 91.96) --
	(290.95, 90.85) --
	(293.68, 90.01) --
	(296.40, 89.43) --
	(299.12, 89.09) --
	(301.85, 88.96) --
	(304.57, 89.02) --
	(307.30, 89.25) --
	(310.02, 89.63) --
	(312.74, 90.14) --
	(315.47, 90.75) --
	(318.19, 91.45) --
	(320.91, 92.22) --
	(323.64, 93.04) --
	(326.36, 93.90) --
	(329.08, 94.80) --
	(331.81, 95.71) --
	(334.53, 96.63) --
	(337.26, 97.56);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 82.22) --
	( 67.62, 86.21) --
	( 70.34, 90.20) --
	( 73.07, 94.22) --
	( 75.79, 98.32) --
	( 78.51,102.55) --
	( 81.24,106.97) --
	( 83.96,111.65) --
	( 86.68,116.64) --
	( 89.41,122.00) --
	( 92.13,127.78) --
	( 94.85,133.98) --
	( 97.58,140.60) --
	(100.30,147.62) --
	(103.02,155.02) --
	(105.75,162.77) --
	(108.47,170.83) --
	(111.20,179.18) --
	(113.92,187.76) --
	(116.64,196.49) --
	(119.37,205.28) --
	(122.09,214.02) --
	(124.81,222.57) --
	(127.54,230.80) --
	(130.26,238.61) --
	(132.98,245.90) --
	(135.71,252.60) --
	(138.43,258.68) --
	(141.16,264.12) --
	(143.88,268.91) --
	(146.60,273.06) --
	(149.33,276.58) --
	(152.05,279.48) --
	(154.77,281.79) --
	(157.50,283.54) --
	(160.22,284.75) --
	(162.94,285.47) --
	(165.67,285.71) --
	(168.39,285.50) --
	(171.12,284.86) --
	(173.84,283.81) --
	(176.56,282.35) --
	(179.29,280.50) --
	(182.01,278.25) --
	(184.73,275.61) --
	(187.46,272.59) --
	(190.18,269.17) --
	(192.90,265.38) --
	(195.63,261.22) --
	(198.35,256.70) --
	(201.07,251.85) --
	(203.80,246.68) --
	(206.52,241.22) --
	(209.25,235.47) --
	(211.97,229.48) --
	(214.69,223.28) --
	(217.42,216.89) --
	(220.14,210.36) --
	(222.86,203.72) --
	(225.59,197.01) --
	(228.31,190.27) --
	(231.03,183.55) --
	(233.76,176.89) --
	(236.48,170.33) --
	(239.21,163.91) --
	(241.93,157.67) --
	(244.65,151.64) --
	(247.38,145.86) --
	(250.10,140.35) --
	(252.82,135.13) --
	(255.55,130.21) --
	(258.27,125.62) --
	(260.99,121.36) --
	(263.72,117.45) --
	(266.44,113.88) --
	(269.17,110.67) --
	(271.89,107.81) --
	(274.61,105.31) --
	(277.34,103.16) --
	(280.06,101.35) --
	(282.78, 99.87) --
	(285.51, 98.70) --
	(288.23, 97.82) --
	(290.95, 97.21) --
	(293.68, 96.84) --
	(296.40, 96.70) --
	(299.12, 96.73) --
	(301.85, 96.93) --
	(304.57, 97.25) --
	(307.30, 97.67) --
	(310.02, 98.16) --
	(312.74, 98.69) --
	(315.47, 99.24) --
	(318.19, 99.80) --
	(320.91,100.34) --
	(323.64,100.87) --
	(326.36,101.38) --
	(329.08,101.87) --
	(331.81,102.35) --
	(334.53,102.82) --
	(337.26,103.28);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 71.50) --
	( 67.62, 75.30) --
	( 70.34, 79.09) --
	( 73.07, 82.90) --
	( 75.79, 86.76) --
	( 78.51, 90.68) --
	( 81.24, 94.73) --
	( 83.96, 98.93) --
	( 86.68,103.35) --
	( 89.41,108.04) --
	( 92.13,113.03) --
	( 94.85,118.36) --
	( 97.58,124.00) --
	(100.30,129.93) --
	(103.02,136.12) --
	(105.75,142.54) --
	(108.47,149.18) --
	(111.20,156.03) --
	(113.92,163.04) --
	(116.64,170.18) --
	(119.37,177.34) --
	(122.09,184.42) --
	(124.81,191.31) --
	(127.54,197.90) --
	(130.26,204.08) --
	(132.98,209.81) --
	(135.71,215.03) --
	(138.43,219.71) --
	(141.16,223.85) --
	(143.88,227.44) --
	(146.60,230.50) --
	(149.33,233.03) --
	(152.05,235.05) --
	(154.77,236.59) --
	(157.50,237.69) --
	(160.22,238.36) --
	(162.94,238.65) --
	(165.67,238.58) --
	(168.39,238.17) --
	(171.12,237.43) --
	(173.84,236.40) --
	(176.56,235.07) --
	(179.29,233.48) --
	(182.01,231.63) --
	(184.73,229.53) --
	(187.46,227.21) --
	(190.18,224.67) --
	(192.90,221.93) --
	(195.63,218.99) --
	(198.35,215.86) --
	(201.07,212.54) --
	(203.80,209.05) --
	(206.52,205.38) --
	(209.25,201.57) --
	(211.97,197.61) --
	(214.69,193.53) --
	(217.42,189.35) --
	(220.14,185.08) --
	(222.86,180.74) --
	(225.59,176.33) --
	(228.31,171.86) --
	(231.03,167.35) --
	(233.76,162.80) --
	(236.48,158.22) --
	(239.21,153.62) --
	(241.93,149.03) --
	(244.65,144.46) --
	(247.38,139.93) --
	(250.10,135.46) --
	(252.82,131.06) --
	(255.55,126.76) --
	(258.27,122.58) --
	(260.99,118.53) --
	(263.72,114.66) --
	(266.44,110.98) --
	(269.17,107.52) --
	(271.89,104.30) --
	(274.61,101.34) --
	(277.34, 98.67) --
	(280.06, 96.30) --
	(282.78, 94.24) --
	(285.51, 92.51) --
	(288.23, 91.11) --
	(290.95, 90.03) --
	(293.68, 89.27) --
	(296.40, 88.81) --
	(299.12, 88.63) --
	(301.85, 88.72) --
	(304.57, 89.02) --
	(307.30, 89.52) --
	(310.02, 90.18) --
	(312.74, 90.95) --
	(315.47, 91.82) --
	(318.19, 92.76) --
	(320.91, 93.74) --
	(323.64, 94.75) --
	(326.36, 95.79) --
	(329.08, 96.83) --
	(331.81, 97.88) --
	(334.53, 98.93) --
	(337.26, 99.99);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 90.73) --
	( 67.62, 94.17) --
	( 70.34, 97.60) --
	( 73.07,101.02) --
	( 75.79,104.45) --
	( 78.51,107.93) --
	( 81.24,111.52) --
	( 83.96,115.31) --
	( 86.68,119.39) --
	( 89.41,123.82) --
	( 92.13,128.64) --
	( 94.85,133.85) --
	( 97.58,139.46) --
	(100.30,145.46) --
	(103.02,151.84) --
	(105.75,158.59) --
	(108.47,165.70) --
	(111.20,173.14) --
	(113.92,180.85) --
	(116.64,188.73) --
	(119.37,196.67) --
	(122.09,204.54) --
	(124.81,212.19) --
	(127.54,219.49) --
	(130.26,226.34) --
	(132.98,232.67) --
	(135.71,238.43) --
	(138.43,243.61) --
	(141.16,248.21) --
	(143.88,252.24) --
	(146.60,255.72) --
	(149.33,258.68) --
	(152.05,261.16) --
	(154.77,263.21) --
	(157.50,264.87) --
	(160.22,266.17) --
	(162.94,267.16) --
	(165.67,267.87) --
	(168.39,268.30) --
	(171.12,268.48) --
	(173.84,268.41) --
	(176.56,268.08) --
	(179.29,267.50) --
	(182.01,266.67) --
	(184.73,265.59) --
	(187.46,264.26) --
	(190.18,262.69) --
	(192.90,260.85) --
	(195.63,258.74) --
	(198.35,256.35) --
	(201.07,253.67) --
	(203.80,250.71) --
	(206.52,247.45) --
	(209.25,243.92) --
	(211.97,240.13) --
	(214.69,236.11) --
	(217.42,231.87) --
	(220.14,227.44) --
	(222.86,222.84) --
	(225.59,218.10) --
	(228.31,213.22) --
	(231.03,208.23) --
	(233.76,203.16) --
	(236.48,198.01) --
	(239.21,192.82) --
	(241.93,187.60) --
	(244.65,182.37) --
	(247.38,177.15) --
	(250.10,171.94) --
	(252.82,166.79) --
	(255.55,161.69) --
	(258.27,156.68) --
	(260.99,151.78) --
	(263.72,147.00) --
	(266.44,142.38) --
	(269.17,137.93) --
	(271.89,133.68) --
	(274.61,129.65) --
	(277.34,125.87) --
	(280.06,122.34) --
	(282.78,119.10) --
	(285.51,116.14) --
	(288.23,113.47) --
	(290.95,111.11) --
	(293.68,109.04) --
	(296.40,107.28) --
	(299.12,105.79) --
	(301.85,104.58) --
	(304.57,103.62) --
	(307.30,102.89) --
	(310.02,102.36) --
	(312.74,102.02) --
	(315.47,101.83) --
	(318.19,101.78) --
	(320.91,101.84) --
	(323.64,101.98) --
	(326.36,102.17) --
	(329.08,102.41) --
	(331.81,102.66) --
	(334.53,102.93) --
	(337.26,103.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 83.44) --
	( 67.62, 86.40) --
	( 70.34, 89.35) --
	( 73.07, 92.30) --
	( 75.79, 95.24) --
	( 78.51, 98.17) --
	( 81.24,101.13) --
	( 83.96,104.16) --
	( 86.68,107.34) --
	( 89.41,110.75) --
	( 92.13,114.54) --
	( 94.85,118.82) --
	( 97.58,123.73) --
	(100.30,129.35) --
	(103.02,135.70) --
	(105.75,142.72) --
	(108.47,150.30) --
	(111.20,158.26) --
	(113.92,166.40) --
	(116.64,174.57) --
	(119.37,182.67) --
	(122.09,190.68) --
	(124.81,198.57) --
	(127.54,206.31) --
	(130.26,213.81) --
	(132.98,220.97) --
	(135.71,227.66) --
	(138.43,233.77) --
	(141.16,239.24) --
	(143.88,244.01) --
	(146.60,248.05) --
	(149.33,251.38) --
	(152.05,254.00) --
	(154.77,255.93) --
	(157.50,257.20) --
	(160.22,257.85) --
	(162.94,257.90) --
	(165.67,257.38) --
	(168.39,256.32) --
	(171.12,254.77) --
	(173.84,252.75) --
	(176.56,250.28) --
	(179.29,247.40) --
	(182.01,244.12) --
	(184.73,240.47) --
	(187.46,236.47) --
	(190.18,232.15) --
	(192.90,227.52) --
	(195.63,222.62) --
	(198.35,217.46) --
	(201.07,212.05) --
	(203.80,206.43) --
	(206.52,200.62) --
	(209.25,194.64) --
	(211.97,188.55) --
	(214.69,182.36) --
	(217.42,176.13) --
	(220.14,169.90) --
	(222.86,163.69) --
	(225.59,157.54) --
	(228.31,151.47) --
	(231.03,145.52) --
	(233.76,139.72) --
	(236.48,134.08) --
	(239.21,128.64) --
	(241.93,123.41) --
	(244.65,118.42) --
	(247.38,113.68) --
	(250.10,109.21) --
	(252.82,105.02) --
	(255.55,101.12) --
	(258.27, 97.51) --
	(260.99, 94.20) --
	(263.72, 91.21) --
	(266.44, 88.53) --
	(269.17, 86.16) --
	(271.89, 84.12) --
	(274.61, 82.38) --
	(277.34, 80.94) --
	(280.06, 79.79) --
	(282.78, 78.91) --
	(285.51, 78.28) --
	(288.23, 77.89) --
	(290.95, 77.72) --
	(293.68, 77.74) --
	(296.40, 77.95) --
	(299.12, 78.33) --
	(301.85, 78.85) --
	(304.57, 79.49) --
	(307.30, 80.25) --
	(310.02, 81.11) --
	(312.74, 82.06) --
	(315.47, 83.11) --
	(318.19, 84.25) --
	(320.91, 85.47) --
	(323.64, 86.76) --
	(326.36, 88.11) --
	(329.08, 89.51) --
	(331.81, 90.93) --
	(334.53, 92.36) --
	(337.26, 93.80);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.40) --
	( 67.62, 82.73) --
	( 70.34, 85.05) --
	( 73.07, 87.37) --
	( 75.79, 89.69) --
	( 78.51, 92.05) --
	( 81.24, 94.49) --
	( 83.96, 97.08) --
	( 86.68, 99.90) --
	( 89.41,103.01) --
	( 92.13,106.47) --
	( 94.85,110.31) --
	( 97.58,114.53) --
	(100.30,119.12) --
	(103.02,124.09) --
	(105.75,129.44) --
	(108.47,135.17) --
	(111.20,141.28) --
	(113.92,147.77) --
	(116.64,154.63) --
	(119.37,161.82) --
	(122.09,169.28) --
	(124.81,176.94) --
	(127.54,184.67) --
	(130.26,192.35) --
	(132.98,199.83) --
	(135.71,207.01) --
	(138.43,213.79) --
	(141.16,220.09) --
	(143.88,225.88) --
	(146.60,231.11) --
	(149.33,235.74) --
	(152.05,239.76) --
	(154.77,243.17) --
	(157.50,245.99) --
	(160.22,248.24) --
	(162.94,249.96) --
	(165.67,251.19) --
	(168.39,251.97) --
	(171.12,252.33) --
	(173.84,252.30) --
	(176.56,251.90) --
	(179.29,251.17) --
	(182.01,250.10) --
	(184.73,248.72) --
	(187.46,247.02) --
	(190.18,245.01) --
	(192.90,242.68) --
	(195.63,240.04) --
	(198.35,237.10) --
	(201.07,233.88) --
	(203.80,230.39) --
	(206.52,226.66) --
	(209.25,222.71) --
	(211.97,218.56) --
	(214.69,214.24) --
	(217.42,209.76) --
	(220.14,205.15) --
	(222.86,200.42) --
	(225.59,195.61) --
	(228.31,190.74) --
	(231.03,185.83) --
	(233.76,180.92) --
	(236.48,176.01) --
	(239.21,171.13) --
	(241.93,166.29) --
	(244.65,161.51) --
	(247.38,156.82) --
	(250.10,152.22) --
	(252.82,147.75) --
	(255.55,143.41) --
	(258.27,139.24) --
	(260.99,135.23) --
	(263.72,131.40) --
	(266.44,127.76) --
	(269.17,124.33) --
	(271.89,121.12) --
	(274.61,118.12) --
	(277.34,115.37) --
	(280.06,112.86) --
	(282.78,110.60) --
	(285.51,108.61) --
	(288.23,106.89) --
	(290.95,105.43) --
	(293.68,104.22) --
	(296.40,103.26) --
	(299.12,102.53) --
	(301.85,102.00) --
	(304.57,101.65) --
	(307.30,101.47) --
	(310.02,101.41) --
	(312.74,101.46) --
	(315.47,101.59) --
	(318.19,101.78) --
	(320.91,102.01) --
	(323.64,102.26) --
	(326.36,102.54) --
	(329.08,102.83) --
	(331.81,103.13) --
	(334.53,103.42) --
	(337.26,103.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 72.65) --
	( 67.62, 77.76) --
	( 70.34, 82.88) --
	( 73.07, 88.03) --
	( 75.79, 93.23) --
	( 78.51, 98.54) --
	( 81.24,103.97) --
	( 83.96,109.54) --
	( 86.68,115.23) --
	( 89.41,121.04) --
	( 92.13,126.92) --
	( 94.85,132.87) --
	( 97.58,138.94) --
	(100.30,145.17) --
	(103.02,151.67) --
	(105.75,158.51) --
	(108.47,165.78) --
	(111.20,173.46) --
	(113.92,181.51) --
	(116.64,189.80) --
	(119.37,198.19) --
	(122.09,206.52) --
	(124.81,214.63) --
	(127.54,222.39) --
	(130.26,229.70) --
	(132.98,236.49) --
	(135.71,242.73) --
	(138.43,248.42) --
	(141.16,253.57) --
	(143.88,258.19) --
	(146.60,262.31) --
	(149.33,265.92) --
	(152.05,269.03) --
	(154.77,271.62) --
	(157.50,273.72) --
	(160.22,275.33) --
	(162.94,276.48) --
	(165.67,277.18) --
	(168.39,277.45) --
	(171.12,277.29) --
	(173.84,276.71) --
	(176.56,275.71) --
	(179.29,274.31) --
	(182.01,272.54) --
	(184.73,270.44) --
	(187.46,268.03) --
	(190.18,265.34) --
	(192.90,262.39) --
	(195.63,259.20) --
	(198.35,255.76) --
	(201.07,252.08) --
	(203.80,248.17) --
	(206.52,244.03) --
	(209.25,239.68) --
	(211.97,235.15) --
	(214.69,230.45) --
	(217.42,225.60) --
	(220.14,220.63) --
	(222.86,215.54) --
	(225.59,210.34) --
	(228.31,205.06) --
	(231.03,199.68) --
	(233.76,194.24) --
	(236.48,188.73) --
	(239.21,183.19) --
	(241.93,177.63) --
	(244.65,172.07) --
	(247.38,166.55) --
	(250.10,161.09) --
	(252.82,155.71) --
	(255.55,150.44) --
	(258.27,145.30) --
	(260.99,140.32) --
	(263.72,135.54) --
	(266.44,130.96) --
	(269.17,126.63) --
	(271.89,122.56) --
	(274.61,118.76) --
	(277.34,115.25) --
	(280.06,112.03) --
	(282.78,109.12) --
	(285.51,106.52) --
	(288.23,104.23) --
	(290.95,102.24) --
	(293.68,100.54) --
	(296.40, 99.13) --
	(299.12, 97.98) --
	(301.85, 97.09) --
	(304.57, 96.43) --
	(307.30, 95.97) --
	(310.02, 95.69) --
	(312.74, 95.56) --
	(315.47, 95.56) --
	(318.19, 95.68) --
	(320.91, 95.88) --
	(323.64, 96.15) --
	(326.36, 96.49) --
	(329.08, 96.86) --
	(331.81, 97.25) --
	(334.53, 97.66) --
	(337.26, 98.07);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 69.29) --
	( 70.34, 74.13) --
	( 73.07, 78.98) --
	( 75.79, 83.85) --
	( 78.51, 88.74) --
	( 81.24, 93.65) --
	( 83.96, 98.60) --
	( 86.68,103.60) --
	( 89.41,108.69) --
	( 92.13,113.93) --
	( 94.85,119.38) --
	( 97.58,125.12) --
	(100.30,131.22) --
	(103.02,137.73) --
	(105.75,144.66) --
	(108.47,152.02) --
	(111.20,159.78) --
	(113.92,167.91) --
	(116.64,176.36) --
	(119.37,185.04) --
	(122.09,193.86) --
	(124.81,202.68) --
	(127.54,211.33) --
	(130.26,219.68) --
	(132.98,227.59) --
	(135.71,234.98) --
	(138.43,241.79) --
	(141.16,248.01) --
	(143.88,253.63) --
	(146.60,258.67) --
	(149.33,263.11) --
	(152.05,266.98) --
	(154.77,270.27) --
	(157.50,272.99) --
	(160.22,275.16) --
	(162.94,276.79) --
	(165.67,277.88) --
	(168.39,278.45) --
	(171.12,278.50) --
	(173.84,278.05) --
	(176.56,277.10) --
	(179.29,275.68) --
	(182.01,273.80) --
	(184.73,271.49) --
	(187.46,268.76) --
	(190.18,265.63) --
	(192.90,262.13) --
	(195.63,258.25) --
	(198.35,254.03) --
	(201.07,249.48) --
	(203.80,244.62) --
	(206.52,239.47) --
	(209.25,234.05) --
	(211.97,228.39) --
	(214.69,222.52) --
	(217.42,216.47) --
	(220.14,210.27) --
	(222.86,203.95) --
	(225.59,197.53) --
	(228.31,191.04) --
	(231.03,184.52) --
	(233.76,177.99) --
	(236.48,171.49) --
	(239.21,165.04) --
	(241.93,158.68) --
	(244.65,152.41) --
	(247.38,146.28) --
	(250.10,140.29) --
	(252.82,134.47) --
	(255.55,128.84) --
	(258.27,123.41) --
	(260.99,118.20) --
	(263.72,113.23) --
	(266.44,108.50) --
	(269.17,104.04) --
	(271.89, 99.85) --
	(274.61, 95.94) --
	(277.34, 92.33) --
	(280.06, 89.00) --
	(282.78, 85.98) --
	(285.51, 83.25) --
	(288.23, 80.82) --
	(290.95, 78.69) --
	(293.68, 76.86) --
	(296.40, 75.32) --
	(299.12, 74.08) --
	(301.85, 73.13) --
	(304.57, 72.48) --
	(307.30, 72.12) --
	(310.02, 72.04) --
	(312.74, 72.22) --
	(315.47, 72.66) --
	(318.19, 73.31) --
	(320.91, 74.16) --
	(323.64, 75.17) --
	(326.36, 76.30) --
	(329.08, 77.53) --
	(331.81, 78.82) --
	(334.53, 80.14) --
	(337.26, 81.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.86) --
	( 67.62, 86.64) --
	( 70.34, 88.42) --
	( 73.07, 90.21) --
	( 75.79, 92.05) --
	( 78.51, 93.99) --
	( 81.24, 96.12) --
	( 83.96, 98.52) --
	( 86.68,101.27) --
	( 89.41,104.44) --
	( 92.13,108.04) --
	( 94.85,112.08) --
	( 97.58,116.54) --
	(100.30,121.38) --
	(103.02,126.59) --
	(105.75,132.13) --
	(108.47,137.96) --
	(111.20,144.00) --
	(113.92,150.18) --
	(116.64,156.40) --
	(119.37,162.54) --
	(122.09,168.51) --
	(124.81,174.20) --
	(127.54,179.57) --
	(130.26,184.55) --
	(132.98,189.12) --
	(135.71,193.26) --
	(138.43,196.97) --
	(141.16,200.24) --
	(143.88,203.09) --
	(146.60,205.53) --
	(149.33,207.58) --
	(152.05,209.25) --
	(154.77,210.58) --
	(157.50,211.57) --
	(160.22,212.23) --
	(162.94,212.59) --
	(165.67,212.64) --
	(168.39,212.39) --
	(171.12,211.84) --
	(173.84,211.01) --
	(176.56,209.88) --
	(179.29,208.47) --
	(182.01,206.79) --
	(184.73,204.84) --
	(187.46,202.63) --
	(190.18,200.17) --
	(192.90,197.47) --
	(195.63,194.55) --
	(198.35,191.42) --
	(201.07,188.11) --
	(203.80,184.62) --
	(206.52,180.99) --
	(209.25,177.24) --
	(211.97,173.39) --
	(214.69,169.45) --
	(217.42,165.46) --
	(220.14,161.43) --
	(222.86,157.38) --
	(225.59,153.33) --
	(228.31,149.30) --
	(231.03,145.29) --
	(233.76,141.32) --
	(236.48,137.39) --
	(239.21,133.53) --
	(241.93,129.74) --
	(244.65,126.04) --
	(247.38,122.44) --
	(250.10,118.97) --
	(252.82,115.63) --
	(255.55,112.46) --
	(258.27,109.48) --
	(260.99,106.70) --
	(263.72,104.16) --
	(266.44,101.85) --
	(269.17, 99.80) --
	(271.89, 98.03) --
	(274.61, 96.53) --
	(277.34, 95.31) --
	(280.06, 94.39) --
	(282.78, 93.75) --
	(285.51, 93.40) --
	(288.23, 93.32) --
	(290.95, 93.49) --
	(293.68, 93.89) --
	(296.40, 94.50) --
	(299.12, 95.29) --
	(301.85, 96.23) --
	(304.57, 97.29) --
	(307.30, 98.45) --
	(310.02, 99.67) --
	(312.74,100.93) --
	(315.47,102.21) --
	(318.19,103.48) --
	(320.91,104.73) --
	(323.64,105.95) --
	(326.36,107.13) --
	(329.08,108.28) --
	(331.81,109.41) --
	(334.53,110.52) --
	(337.26,111.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 86.52) --
	( 67.62, 91.00) --
	( 70.34, 95.49) --
	( 73.07,100.03) --
	( 75.79,104.66) --
	( 78.51,109.42) --
	( 81.24,114.39) --
	( 83.96,119.60) --
	( 86.68,125.12) --
	( 89.41,130.96) --
	( 92.13,137.14) --
	( 94.85,143.66) --
	( 97.58,150.51) --
	(100.30,157.69) --
	(103.02,165.16) --
	(105.75,172.91) --
	(108.47,180.91) --
	(111.20,189.10) --
	(113.92,197.42) --
	(116.64,205.76) --
	(119.37,214.04) --
	(122.09,222.14) --
	(124.81,229.97) --
	(127.54,237.44) --
	(130.26,244.48) --
	(132.98,251.07) --
	(135.71,257.16) --
	(138.43,262.77) --
	(141.16,267.88) --
	(143.88,272.50) --
	(146.60,276.65) --
	(149.33,280.35) --
	(152.05,283.62) --
	(154.77,286.48) --
	(157.50,288.94) --
	(160.22,291.03) --
	(162.94,292.75) --
	(165.67,294.10) --
	(168.39,295.09) --
	(171.12,295.72) --
	(173.84,296.01) --
	(176.56,295.95) --
	(179.29,295.57) --
	(182.01,294.86) --
	(184.73,293.84) --
	(187.46,292.52) --
	(190.18,290.88) --
	(192.90,288.94) --
	(195.63,286.69) --
	(198.35,284.13) --
	(201.07,281.26) --
	(203.80,278.07) --
	(206.52,274.57) --
	(209.25,270.76) --
	(211.97,266.65) --
	(214.69,262.26) --
	(217.42,257.59) --
	(220.14,252.68) --
	(222.86,247.54) --
	(225.59,242.19) --
	(228.31,236.67) --
	(231.03,231.00) --
	(233.76,225.21) --
	(236.48,219.32) --
	(239.21,213.36) --
	(241.93,207.35) --
	(244.65,201.33) --
	(247.38,195.31) --
	(250.10,189.33) --
	(252.82,183.40) --
	(255.55,177.55) --
	(258.27,171.80) --
	(260.99,166.19) --
	(263.72,160.74) --
	(266.44,155.46) --
	(269.17,150.39) --
	(271.89,145.55) --
	(274.61,140.96) --
	(277.34,136.64) --
	(280.06,132.61) --
	(282.78,128.87) --
	(285.51,125.44) --
	(288.23,122.33) --
	(290.95,119.53) --
	(293.68,117.05) --
	(296.40,114.86) --
	(299.12,112.96) --
	(301.85,111.33) --
	(304.57,109.95) --
	(307.30,108.80) --
	(310.02,107.84) --
	(312.74,107.05) --
	(315.47,106.41) --
	(318.19,105.89) --
	(320.91,105.46) --
	(323.64,105.11) --
	(326.36,104.81) --
	(329.08,104.54) --
	(331.81,104.29) --
	(334.53,104.05) --
	(337.26,103.80);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 93.79) --
	( 67.62, 97.31) --
	( 70.34,100.84) --
	( 73.07,104.41) --
	( 75.79,108.09) --
	( 78.51,111.95) --
	( 81.24,116.08) --
	( 83.96,120.55) --
	( 86.68,125.43) --
	( 89.41,130.76) --
	( 92.13,136.52) --
	( 94.85,142.70) --
	( 97.58,149.25) --
	(100.30,156.11) --
	(103.02,163.24) --
	(105.75,170.60) --
	(108.47,178.13) --
	(111.20,185.78) --
	(113.92,193.49) --
	(116.64,201.19) --
	(119.37,208.80) --
	(122.09,216.23) --
	(124.81,223.39) --
	(127.54,230.19) --
	(130.26,236.57) --
	(132.98,242.50) --
	(135.71,247.96) --
	(138.43,252.95) --
	(141.16,257.49) --
	(143.88,261.57) --
	(146.60,265.21) --
	(149.33,268.41) --
	(152.05,271.19) --
	(154.77,273.55) --
	(157.50,275.48) --
	(160.22,276.99) --
	(162.94,278.07) --
	(165.67,278.71) --
	(168.39,278.92) --
	(171.12,278.70) --
	(173.84,278.07) --
	(176.56,277.03) --
	(179.29,275.60) --
	(182.01,273.78) --
	(184.73,271.58) --
	(187.46,268.99) --
	(190.18,266.02) --
	(192.90,262.69) --
	(195.63,258.98) --
	(198.35,254.92) --
	(201.07,250.51) --
	(203.80,245.77) --
	(206.52,240.71) --
	(209.25,235.35) --
	(211.97,229.71) --
	(214.69,223.83) --
	(217.42,217.73) --
	(220.14,211.45) --
	(222.86,205.02) --
	(225.59,198.49) --
	(228.31,191.90) --
	(231.03,185.29) --
	(233.76,178.70) --
	(236.48,172.17) --
	(239.21,165.73) --
	(241.93,159.40) --
	(244.65,153.23) --
	(247.38,147.23) --
	(250.10,141.41) --
	(252.82,135.81) --
	(255.55,130.45) --
	(258.27,125.33) --
	(260.99,120.49) --
	(263.72,115.92) --
	(266.44,111.66) --
	(269.17,107.70) --
	(271.89,104.07) --
	(274.61,100.77) --
	(277.34, 97.81) --
	(280.06, 95.19) --
	(282.78, 92.91) --
	(285.51, 90.98) --
	(288.23, 89.37) --
	(290.95, 88.10) --
	(293.68, 87.13) --
	(296.40, 86.47) --
	(299.12, 86.09) --
	(301.85, 85.96) --
	(304.57, 86.08) --
	(307.30, 86.40) --
	(310.02, 86.91) --
	(312.74, 87.58) --
	(315.47, 88.38) --
	(318.19, 89.28) --
	(320.91, 90.28) --
	(323.64, 91.34) --
	(326.36, 92.46) --
	(329.08, 93.62) --
	(331.81, 94.80) --
	(334.53, 95.99) --
	(337.26, 97.18);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 74.19) --
	( 67.62, 78.13) --
	( 70.34, 82.06) --
	( 73.07, 85.98) --
	( 75.79, 89.89) --
	( 78.51, 93.82) --
	( 81.24, 97.85) --
	( 83.96,102.06) --
	( 86.68,106.58) --
	( 89.41,111.53) --
	( 92.13,117.02) --
	( 94.85,123.12) --
	( 97.58,129.86) --
	(100.30,137.24) --
	(103.02,145.22) --
	(105.75,153.74) --
	(108.47,162.75) --
	(111.20,172.16) --
	(113.92,181.87) --
	(116.64,191.76) --
	(119.37,201.69) --
	(122.09,211.53) --
	(124.81,221.12) --
	(127.54,230.34) --
	(130.26,239.08) --
	(132.98,247.27) --
	(135.71,254.85) --
	(138.43,261.80) --
	(141.16,268.11) --
	(143.88,273.78) --
	(146.60,278.82) --
	(149.33,283.27) --
	(152.05,287.13) --
	(154.77,290.42) --
	(157.50,293.17) --
	(160.22,295.38) --
	(162.94,297.06) --
	(165.67,298.21) --
	(168.39,298.83) --
	(171.12,298.92) --
	(173.84,298.49) --
	(176.56,297.52) --
	(179.29,296.04) --
	(182.01,294.05) --
	(184.73,291.57) --
	(187.46,288.59) --
	(190.18,285.14) --
	(192.90,281.24) --
	(195.63,276.92) --
	(198.35,272.20) --
	(201.07,267.13) --
	(203.80,261.74) --
	(206.52,256.07) --
	(209.25,250.15) --
	(211.97,244.02) --
	(214.69,237.72) --
	(217.42,231.27) --
	(220.14,224.71) --
	(222.86,218.08) --
	(225.59,211.41) --
	(228.31,204.73) --
	(231.03,198.09) --
	(233.76,191.50) --
	(236.48,184.98) --
	(239.21,178.56) --
	(241.93,172.26) --
	(244.65,166.10) --
	(247.38,160.09) --
	(250.10,154.25) --
	(252.82,148.60) --
	(255.55,143.14) --
	(258.27,137.90) --
	(260.99,132.88) --
	(263.72,128.09) --
	(266.44,123.55) --
	(269.17,119.27) --
	(271.89,115.25) --
	(274.61,111.51) --
	(277.34,108.04) --
	(280.06,104.86) --
	(282.78,101.97) --
	(285.51, 99.37) --
	(288.23, 97.06) --
	(290.95, 95.04) --
	(293.68, 93.30) --
	(296.40, 91.84) --
	(299.12, 90.63) --
	(301.85, 89.66) --
	(304.57, 88.93) --
	(307.30, 88.42) --
	(310.02, 88.12) --
	(312.74, 88.00) --
	(315.47, 88.05) --
	(318.19, 88.25) --
	(320.91, 88.57) --
	(323.64, 89.00) --
	(326.36, 89.52) --
	(329.08, 90.10) --
	(331.81, 90.71) --
	(334.53, 91.35) --
	(337.26, 91.99);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 87.94) --
	( 67.62, 90.72) --
	( 70.34, 93.51) --
	( 73.07, 96.34) --
	( 75.79, 99.24) --
	( 78.51,102.27) --
	( 81.24,105.46) --
	( 83.96,108.86) --
	( 86.68,112.51) --
	( 89.41,116.45) --
	( 92.13,120.68) --
	( 94.85,125.23) --
	( 97.58,130.09) --
	(100.30,135.27) --
	(103.02,140.77) --
	(105.75,146.59) --
	(108.47,152.71) --
	(111.20,159.11) --
	(113.92,165.75) --
	(116.64,172.57) --
	(119.37,179.51) --
	(122.09,186.48) --
	(124.81,193.41) --
	(127.54,200.19) --
	(130.26,206.74) --
	(132.98,212.96) --
	(135.71,218.79) --
	(138.43,224.19) --
	(141.16,229.13) --
	(143.88,233.59) --
	(146.60,237.57) --
	(149.33,241.09) --
	(152.05,244.16) --
	(154.77,246.80) --
	(157.50,249.04) --
	(160.22,250.90) --
	(162.94,252.41) --
	(165.67,253.58) --
	(168.39,254.43) --
	(171.12,254.97) --
	(173.84,255.20) --
	(176.56,255.13) --
	(179.29,254.76) --
	(182.01,254.07) --
	(184.73,253.08) --
	(187.46,251.76) --
	(190.18,250.12) --
	(192.90,248.17) --
	(195.63,245.92) --
	(198.35,243.39) --
	(201.07,240.59) --
	(203.80,237.54) --
	(206.52,234.25) --
	(209.25,230.74) --
	(211.97,227.02) --
	(214.69,223.11) --
	(217.42,219.03) --
	(220.14,214.79) --
	(222.86,210.43) --
	(225.59,205.96) --
	(228.31,201.41) --
	(231.03,196.77) --
	(233.76,192.07) --
	(236.48,187.31) --
	(239.21,182.51) --
	(241.93,177.69) --
	(244.65,172.86) --
	(247.38,168.05) --
	(250.10,163.26) --
	(252.82,158.52) --
	(255.55,153.85) --
	(258.27,149.26) --
	(260.99,144.79) --
	(263.72,140.45) --
	(266.44,136.27) --
	(269.17,132.26) --
	(271.89,128.46) --
	(274.61,124.89) --
	(277.34,121.57) --
	(280.06,118.51) --
	(282.78,115.71) --
	(285.51,113.20) --
	(288.23,110.97) --
	(290.95,109.01) --
	(293.68,107.32) --
	(296.40,105.90) --
	(299.12,104.72) --
	(301.85,103.77) --
	(304.57,103.03) --
	(307.30,102.48) --
	(310.02,102.11) --
	(312.74,101.89) --
	(315.47,101.80) --
	(318.19,101.82) --
	(320.91,101.93) --
	(323.64,102.11) --
	(326.36,102.34) --
	(329.08,102.60) --
	(331.81,102.89) --
	(334.53,103.19) --
	(337.26,103.48);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 86.03) --
	( 67.62, 89.66) --
	( 70.34, 93.28) --
	( 73.07, 96.89) --
	( 75.79,100.48) --
	( 78.51,104.07) --
	( 81.24,107.70) --
	( 83.96,111.41) --
	( 86.68,115.29) --
	( 89.41,119.41) --
	( 92.13,123.84) --
	( 94.85,128.60) --
	( 97.58,133.70) --
	(100.30,139.12) --
	(103.02,144.82) --
	(105.75,150.74) --
	(108.47,156.87) --
	(111.20,163.16) --
	(113.92,169.58) --
	(116.64,176.07) --
	(119.37,182.56) --
	(122.09,188.97) --
	(124.81,195.20) --
	(127.54,201.17) --
	(130.26,206.77) --
	(132.98,211.95) --
	(135.71,216.66) --
	(138.43,220.87) --
	(141.16,224.57) --
	(143.88,227.75) --
	(146.60,230.45) --
	(149.33,232.67) --
	(152.05,234.44) --
	(154.77,235.79) --
	(157.50,236.76) --
	(160.22,237.37) --
	(162.94,237.65) --
	(165.67,237.64) --
	(168.39,237.34) --
	(171.12,236.77) --
	(173.84,235.94) --
	(176.56,234.86) --
	(179.29,233.53) --
	(182.01,231.94) --
	(184.73,230.10) --
	(187.46,228.01) --
	(190.18,225.68) --
	(192.90,223.11) --
	(195.63,220.30) --
	(198.35,217.26) --
	(201.07,213.98) --
	(203.80,210.49) --
	(206.52,206.79) --
	(209.25,202.91) --
	(211.97,198.85) --
	(214.69,194.65) --
	(217.42,190.34) --
	(220.14,185.93) --
	(222.86,181.45) --
	(225.59,176.95) --
	(228.31,172.44) --
	(231.03,167.97) --
	(233.76,163.56) --
	(236.48,159.24) --
	(239.21,155.04) --
	(241.93,150.96) --
	(244.65,147.04) --
	(247.38,143.29) --
	(250.10,139.73) --
	(252.82,136.36) --
	(255.55,133.20) --
	(258.27,130.24) --
	(260.99,127.49) --
	(263.72,124.95) --
	(266.44,122.61) --
	(269.17,120.49) --
	(271.89,118.57) --
	(274.61,116.85) --
	(277.34,115.35) --
	(280.06,114.06) --
	(282.78,112.97) --
	(285.51,112.10) --
	(288.23,111.44) --
	(290.95,110.98) --
	(293.68,110.72) --
	(296.40,110.64) --
	(299.12,110.73) --
	(301.85,110.97) --
	(304.57,111.33) --
	(307.30,111.80) --
	(310.02,112.35) --
	(312.74,112.96) --
	(315.47,113.60) --
	(318.19,114.25) --
	(320.91,114.90) --
	(323.64,115.54) --
	(326.36,116.16) --
	(329.08,116.77) --
	(331.81,117.36) --
	(334.53,117.94) --
	(337.26,118.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 91.81) --
	( 67.62, 95.23) --
	( 70.34, 98.64) --
	( 73.07,102.03) --
	( 75.79,105.43) --
	( 78.51,108.86) --
	( 81.24,112.39) --
	( 83.96,116.11) --
	( 86.68,120.12) --
	( 89.41,124.49) --
	( 92.13,129.28) --
	( 94.85,134.50) --
	( 97.58,140.15) --
	(100.30,146.19) --
	(103.02,152.62) --
	(105.75,159.43) --
	(108.47,166.63) --
	(111.20,174.24) --
	(113.92,182.27) --
	(116.64,190.70) --
	(119.37,199.48) --
	(122.09,208.49) --
	(124.81,217.62) --
	(127.54,226.72) --
	(130.26,235.68) --
	(132.98,244.41) --
	(135.71,252.83) --
	(138.43,260.88) --
	(141.16,268.51) --
	(143.88,275.69) --
	(146.60,282.38) --
	(149.33,288.56) --
	(152.05,294.24) --
	(154.77,299.44) --
	(157.50,304.16) --
	(160.22,308.43) --
	(162.94,312.24) --
	(165.67,315.61) --
	(168.39,318.53) --
	(171.12,320.97) --
	(173.84,322.93) --
	(176.56,324.37) --
	(179.29,325.30) --
	(182.01,325.70) --
	(184.73,325.56) --
	(187.46,324.90) --
	(190.18,323.71) --
	(192.90,322.02) --
	(195.63,319.85) --
	(198.35,317.22) --
	(201.07,314.14) --
	(203.80,310.64) --
	(206.52,306.74) --
	(209.25,302.45) --
	(211.97,297.80) --
	(214.69,292.83) --
	(217.42,287.55) --
	(220.14,282.00) --
	(222.86,276.21) --
	(225.59,270.21) --
	(228.31,264.01) --
	(231.03,257.64) --
	(233.76,251.10) --
	(236.48,244.42) --
	(239.21,237.60) --
	(241.93,230.67) --
	(244.65,223.62) --
	(247.38,216.49) --
	(250.10,209.30) --
	(252.82,202.05) --
	(255.55,194.77) --
	(258.27,187.50) --
	(260.99,180.25) --
	(263.72,173.07) --
	(266.44,165.98) --
	(269.17,159.02) --
	(271.89,152.22) --
	(274.61,145.63) --
	(277.34,139.27) --
	(280.06,133.19) --
	(282.78,127.42) --
	(285.51,121.98) --
	(288.23,116.89) --
	(290.95,112.19) --
	(293.68,107.87) --
	(296.40,103.94) --
	(299.12,100.40) --
	(301.85, 97.23) --
	(304.57, 94.43) --
	(307.30, 91.97) --
	(310.02, 89.83) --
	(312.74, 87.96) --
	(315.47, 86.35) --
	(318.19, 84.96) --
	(320.91, 83.75) --
	(323.64, 82.70) --
	(326.36, 81.78) --
	(329.08, 80.95) --
	(331.81, 80.19) --
	(334.53, 79.47) --
	(337.26, 78.76);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 81.47) --
	( 67.62, 85.69) --
	( 70.34, 89.93) --
	( 73.07, 94.18) --
	( 75.79, 98.50) --
	( 78.51,102.94) --
	( 81.24,107.55) --
	( 83.96,112.42) --
	( 86.68,117.63) --
	( 89.41,123.25) --
	( 92.13,129.33) --
	( 94.85,135.89) --
	( 97.58,142.91) --
	(100.30,150.35) --
	(103.02,158.14) --
	(105.75,166.20) --
	(108.47,174.46) --
	(111.20,182.87) --
	(113.92,191.38) --
	(116.64,199.96) --
	(119.37,208.57) --
	(122.09,217.15) --
	(124.81,225.61) --
	(127.54,233.84) --
	(130.26,241.70) --
	(132.98,249.06) --
	(135.71,255.83) --
	(138.43,261.93) --
	(141.16,267.31) --
	(143.88,271.94) --
	(146.60,275.81) --
	(149.33,278.95) --
	(152.05,281.36) --
	(154.77,283.08) --
	(157.50,284.13) --
	(160.22,284.57) --
	(162.94,284.42) --
	(165.67,283.75) --
	(168.39,282.58) --
	(171.12,280.97) --
	(173.84,278.94) --
	(176.56,276.53) --
	(179.29,273.77) --
	(182.01,270.67) --
	(184.73,267.26) --
	(187.46,263.56) --
	(190.18,259.59) --
	(192.90,255.37) --
	(195.63,250.92) --
	(198.35,246.25) --
	(201.07,241.37) --
	(203.80,236.29) --
	(206.52,231.03) --
	(209.25,225.60) --
	(211.97,220.01) --
	(214.69,214.30) --
	(217.42,208.48) --
	(220.14,202.57) --
	(222.86,196.62) --
	(225.59,190.63) --
	(228.31,184.65) --
	(231.03,178.71) --
	(233.76,172.82) --
	(236.48,167.03) --
	(239.21,161.35) --
	(241.93,155.81) --
	(244.65,150.43) --
	(247.38,145.23) --
	(250.10,140.22) --
	(252.82,135.43) --
	(255.55,130.84) --
	(258.27,126.49) --
	(260.99,122.36) --
	(263.72,118.47) --
	(266.44,114.83) --
	(269.17,111.44) --
	(271.89,108.30) --
	(274.61,105.43) --
	(277.34,102.81) --
	(280.06,100.45) --
	(282.78, 98.36) --
	(285.51, 96.53) --
	(288.23, 94.96) --
	(290.95, 93.66) --
	(293.68, 92.63) --
	(296.40, 91.85) --
	(299.12, 91.33) --
	(301.85, 91.05) --
	(304.57, 90.98) --
	(307.30, 91.11) --
	(310.02, 91.41) --
	(312.74, 91.86) --
	(315.47, 92.43) --
	(318.19, 93.10) --
	(320.91, 93.84) --
	(323.64, 94.64) --
	(326.36, 95.47) --
	(329.08, 96.32) --
	(331.81, 97.18) --
	(334.53, 98.05) --
	(337.26, 98.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 83.80) --
	( 67.62, 86.29) --
	( 70.34, 88.79) --
	( 73.07, 91.30) --
	( 75.79, 93.87) --
	( 78.51, 96.56) --
	( 81.24, 99.44) --
	( 83.96,102.59) --
	( 86.68,106.09) --
	( 89.41,110.01) --
	( 92.13,114.39) --
	( 94.85,119.22) --
	( 97.58,124.49) --
	(100.30,130.16) --
	(103.02,136.19) --
	(105.75,142.52) --
	(108.47,149.07) --
	(111.20,155.78) --
	(113.92,162.57) --
	(116.64,169.34) --
	(119.37,176.03) --
	(122.09,182.53) --
	(124.81,188.75) --
	(127.54,194.62) --
	(130.26,200.07) --
	(132.98,205.06) --
	(135.71,209.57) --
	(138.43,213.58) --
	(141.16,217.10) --
	(143.88,220.11) --
	(146.60,222.64) --
	(149.33,224.70) --
	(152.05,226.30) --
	(154.77,227.46) --
	(157.50,228.20) --
	(160.22,228.54) --
	(162.94,228.49) --
	(165.67,228.09) --
	(168.39,227.33) --
	(171.12,226.25) --
	(173.84,224.87) --
	(176.56,223.20) --
	(179.29,221.26) --
	(182.01,219.07) --
	(184.73,216.66) --
	(187.46,214.03) --
	(190.18,211.20) --
	(192.90,208.18) --
	(195.63,204.98) --
	(198.35,201.60) --
	(201.07,198.06) --
	(203.80,194.36) --
	(206.52,190.51) --
	(209.25,186.52) --
	(211.97,182.40) --
	(214.69,178.17) --
	(217.42,173.86) --
	(220.14,169.47) --
	(222.86,165.04) --
	(225.59,160.59) --
	(228.31,156.15) --
	(231.03,151.74) --
	(233.76,147.38) --
	(236.48,143.11) --
	(239.21,138.93) --
	(241.93,134.88) --
	(244.65,130.95) --
	(247.38,127.16) --
	(250.10,123.53) --
	(252.82,120.05) --
	(255.55,116.74) --
	(258.27,113.61) --
	(260.99,110.66) --
	(263.72,107.90) --
	(266.44,105.33) --
	(269.17,102.97) --
	(271.89,100.81) --
	(274.61, 98.86) --
	(277.34, 97.13) --
	(280.06, 95.63) --
	(282.78, 94.36) --
	(285.51, 93.30) --
	(288.23, 92.47) --
	(290.95, 91.85) --
	(293.68, 91.43) --
	(296.40, 91.20) --
	(299.12, 91.14) --
	(301.85, 91.24) --
	(304.57, 91.48) --
	(307.30, 91.84) --
	(310.02, 92.31) --
	(312.74, 92.86) --
	(315.47, 93.48) --
	(318.19, 94.16) --
	(320.91, 94.88) --
	(323.64, 95.63) --
	(326.36, 96.41) --
	(329.08, 97.21) --
	(331.81, 98.01) --
	(334.53, 98.83) --
	(337.26, 99.64);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 90.05) --
	( 67.62, 93.70) --
	( 70.34, 97.37) --
	( 73.07,101.07) --
	( 75.79,104.85) --
	( 78.51,108.77) --
	( 81.24,112.89) --
	( 83.96,117.28) --
	( 86.68,121.98) --
	( 89.41,127.02) --
	( 92.13,132.42) --
	( 94.85,138.18) --
	( 97.58,144.28) --
	(100.30,150.71) --
	(103.02,157.45) --
	(105.75,164.46) --
	(108.47,171.70) --
	(111.20,179.10) --
	(113.92,186.57) --
	(116.64,194.03) --
	(119.37,201.40) --
	(122.09,208.59) --
	(124.81,215.51) --
	(127.54,222.09) --
	(130.26,228.27) --
	(132.98,233.99) --
	(135.71,239.21) --
	(138.43,243.94) --
	(141.16,248.15) --
	(143.88,251.86) --
	(146.60,255.07) --
	(149.33,257.78) --
	(152.05,259.99) --
	(154.77,261.73) --
	(157.50,263.02) --
	(160.22,263.86) --
	(162.94,264.29) --
	(165.67,264.33) --
	(168.39,264.02) --
	(171.12,263.36) --
	(173.84,262.39) --
	(176.56,261.13) --
	(179.29,259.59) --
	(182.01,257.78) --
	(184.73,255.72) --
	(187.46,253.39) --
	(190.18,250.81) --
	(192.90,247.99) --
	(195.63,244.94) --
	(198.35,241.67) --
	(201.07,238.21) --
	(203.80,234.57) --
	(206.52,230.76) --
	(209.25,226.80) --
	(211.97,222.69) --
	(214.69,218.44) --
	(217.42,214.07) --
	(220.14,209.59) --
	(222.86,205.02) --
	(225.59,200.37) --
	(228.31,195.68) --
	(231.03,190.94) --
	(233.76,186.19) --
	(236.48,181.42) --
	(239.21,176.65) --
	(241.93,171.90) --
	(244.65,167.17) --
	(247.38,162.49) --
	(250.10,157.85) --
	(252.82,153.29) --
	(255.55,148.81) --
	(258.27,144.43) --
	(260.99,140.18) --
	(263.72,136.07) --
	(266.44,132.12) --
	(269.17,128.35) --
	(271.89,124.79) --
	(274.61,121.43) --
	(277.34,118.31) --
	(280.06,115.44) --
	(282.78,112.82) --
	(285.51,110.46) --
	(288.23,108.37) --
	(290.95,106.54) --
	(293.68,104.97) --
	(296.40,103.64) --
	(299.12,102.55) --
	(301.85,101.66) --
	(304.57,100.97) --
	(307.30,100.46) --
	(310.02,100.09) --
	(312.74, 99.85) --
	(315.47, 99.71) --
	(318.19, 99.65) --
	(320.91, 99.65) --
	(323.64, 99.69) --
	(326.36, 99.76) --
	(329.08, 99.85) --
	(331.81, 99.94) --
	(334.53,100.04) --
	(337.26,100.14);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 79.23) --
	( 67.62, 82.95) --
	( 70.34, 86.67) --
	( 73.07, 90.39) --
	( 75.79, 94.11) --
	( 78.51, 97.86) --
	( 81.24,101.66) --
	( 83.96,105.57) --
	( 86.68,109.63) --
	( 89.41,113.92) --
	( 92.13,118.48) --
	( 94.85,123.37) --
	( 97.58,128.60) --
	(100.30,134.19) --
	(103.02,140.15) --
	(105.75,146.46) --
	(108.47,153.13) --
	(111.20,160.15) --
	(113.92,167.50) --
	(116.64,175.16) --
	(119.37,183.08) --
	(122.09,191.17) --
	(124.81,199.34) --
	(127.54,207.46) --
	(130.26,215.38) --
	(132.98,222.97) --
	(135.71,230.09) --
	(138.43,236.66) --
	(141.16,242.62) --
	(143.88,247.93) --
	(146.60,252.59) --
	(149.33,256.60) --
	(152.05,259.96) --
	(154.77,262.70) --
	(157.50,264.83) --
	(160.22,266.39) --
	(162.94,267.43) --
	(165.67,267.98) --
	(168.39,268.09) --
	(171.12,267.81) --
	(173.84,267.17) --
	(176.56,266.20) --
	(179.29,264.90) --
	(182.01,263.30) --
	(184.73,261.39) --
	(187.46,259.17) --
	(190.18,256.65) --
	(192.90,253.83) --
	(195.63,250.71) --
	(198.35,247.31) --
	(201.07,243.62) --
	(203.80,239.66) --
	(206.52,235.42) --
	(209.25,230.92) --
	(211.97,226.17) --
	(214.69,221.19) --
	(217.42,216.01) --
	(220.14,210.67) --
	(222.86,205.19) --
	(225.59,199.63) --
	(228.31,194.03) --
	(231.03,188.43) --
	(233.76,182.88) --
	(236.48,177.41) --
	(239.21,172.04) --
	(241.93,166.81) --
	(244.65,161.72) --
	(247.38,156.80) --
	(250.10,152.06) --
	(252.82,147.50) --
	(255.55,143.12) --
	(258.27,138.93) --
	(260.99,134.93) --
	(263.72,131.12) --
	(266.44,127.50) --
	(269.17,124.09) --
	(271.89,120.88) --
	(274.61,117.90) --
	(277.34,115.15) --
	(280.06,112.64) --
	(282.78,110.38) --
	(285.51,108.38) --
	(288.23,106.65) --
	(290.95,105.17) --
	(293.68,103.96) --
	(296.40,102.98) --
	(299.12,102.24) --
	(301.85,101.70) --
	(304.57,101.33) --
	(307.30,101.12) --
	(310.02,101.02) --
	(312.74,101.02) --
	(315.47,101.09) --
	(318.19,101.20) --
	(320.91,101.34) --
	(323.64,101.51) --
	(326.36,101.68) --
	(329.08,101.86) --
	(331.81,102.04) --
	(334.53,102.22) --
	(337.26,102.40);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.94) --
	( 67.62, 88.68) --
	( 70.34, 92.42) --
	( 73.07, 96.16) --
	( 75.79, 99.91) --
	( 78.51,103.72) --
	( 81.24,107.62) --
	( 83.96,111.68) --
	( 86.68,115.97) --
	( 89.41,120.56) --
	( 92.13,125.49) --
	( 94.85,130.75) --
	( 97.58,136.32) --
	(100.30,142.15) --
	(103.02,148.18) --
	(105.75,154.34) --
	(108.47,160.62) --
	(111.20,167.00) --
	(113.92,173.46) --
	(116.64,179.98) --
	(119.37,186.53) --
	(122.09,193.04) --
	(124.81,199.44) --
	(127.54,205.66) --
	(130.26,211.60) --
	(132.98,217.22) --
	(135.71,222.47) --
	(138.43,227.31) --
	(141.16,231.72) --
	(143.88,235.69) --
	(146.60,239.21) --
	(149.33,242.28) --
	(152.05,244.92) --
	(154.77,247.14) --
	(157.50,248.96) --
	(160.22,250.43) --
	(162.94,251.55) --
	(165.67,252.36) --
	(168.39,252.86) --
	(171.12,253.09) --
	(173.84,253.04) --
	(176.56,252.73) --
	(179.29,252.17) --
	(182.01,251.37) --
	(184.73,250.32) --
	(187.46,249.04) --
	(190.18,247.51) --
	(192.90,245.75) --
	(195.63,243.75) --
	(198.35,241.53) --
	(201.07,239.07) --
	(203.80,236.41) --
	(206.52,233.53) --
	(209.25,230.46) --
	(211.97,227.19) --
	(214.69,223.74) --
	(217.42,220.11) --
	(220.14,216.32) --
	(222.86,212.37) --
	(225.59,208.28) --
	(228.31,204.04) --
	(231.03,199.69) --
	(233.76,195.22) --
	(236.48,190.66) --
	(239.21,186.02) --
	(241.93,181.32) --
	(244.65,176.58) --
	(247.38,171.81) --
	(250.10,167.04) --
	(252.82,162.29) --
	(255.55,157.57) --
	(258.27,152.90) --
	(260.99,148.32) --
	(263.72,143.83) --
	(266.44,139.47) --
	(269.17,135.25) --
	(271.89,131.19) --
	(274.61,127.31) --
	(277.34,123.62) --
	(280.06,120.12) --
	(282.78,116.83) --
	(285.51,113.76) --
	(288.23,110.92) --
	(290.95,108.31) --
	(293.68,105.93) --
	(296.40,103.79) --
	(299.12,101.88) --
	(301.85,100.19) --
	(304.57, 98.73) --
	(307.30, 97.47) --
	(310.02, 96.41) --
	(312.74, 95.53) --
	(315.47, 94.81) --
	(318.19, 94.23) --
	(320.91, 93.77) --
	(323.64, 93.42) --
	(326.36, 93.16) --
	(329.08, 92.97) --
	(331.81, 92.82) --
	(334.53, 92.71) --
	(337.26, 92.60);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 85.25) --
	( 67.62, 88.67) --
	( 70.34, 92.12) --
	( 73.07, 95.65) --
	( 75.79, 99.32) --
	( 78.51,103.22) --
	( 81.24,107.42) --
	( 83.96,111.99) --
	( 86.68,117.00) --
	( 89.41,122.48) --
	( 92.13,128.45) --
	( 94.85,134.89) --
	( 97.58,141.77) --
	(100.30,149.04) --
	(103.02,156.64) --
	(105.75,164.52) --
	(108.47,172.60) --
	(111.20,180.83) --
	(113.92,189.15) --
	(116.64,197.53) --
	(119.37,205.89) --
	(122.09,214.21) --
	(124.81,222.43) --
	(127.54,230.48) --
	(130.26,238.32) --
	(132.98,245.87) --
	(135.71,253.09) --
	(138.43,259.93) --
	(141.16,266.36) --
	(143.88,272.33) --
	(146.60,277.83) --
	(149.33,282.84) --
	(152.05,287.32) --
	(154.77,291.27) --
	(157.50,294.69) --
	(160.22,297.57) --
	(162.94,299.92) --
	(165.67,301.75) --
	(168.39,303.07) --
	(171.12,303.88) --
	(173.84,304.21) --
	(176.56,304.06) --
	(179.29,303.45) --
	(182.01,302.38) --
	(184.73,300.86) --
	(187.46,298.90) --
	(190.18,296.51) --
	(192.90,293.68) --
	(195.63,290.45) --
	(198.35,286.81) --
	(201.07,282.78) --
	(203.80,278.39) --
	(206.52,273.65) --
	(209.25,268.58) --
	(211.97,263.23) --
	(214.69,257.61) --
	(217.42,251.76) --
	(220.14,245.72) --
	(222.86,239.52) --
	(225.59,233.20) --
	(228.31,226.79) --
	(231.03,220.33) --
	(233.76,213.85) --
	(236.48,207.37) --
	(239.21,200.91) --
	(241.93,194.49) --
	(244.65,188.11) --
	(247.38,181.81) --
	(250.10,175.58) --
	(252.82,169.45) --
	(255.55,163.42) --
	(258.27,157.53) --
	(260.99,151.79) --
	(263.72,146.22) --
	(266.44,140.85) --
	(269.17,135.70) --
	(271.89,130.79) --
	(274.61,126.15) --
	(277.34,121.80) --
	(280.06,117.75) --
	(282.78,114.05) --
	(285.51,110.69) --
	(288.23,107.70) --
	(290.95,105.08) --
	(293.68,102.83) --
	(296.40,100.95) --
	(299.12, 99.43) --
	(301.85, 98.25) --
	(304.57, 97.38) --
	(307.30, 96.80) --
	(310.02, 96.47) --
	(312.74, 96.35) --
	(315.47, 96.41) --
	(318.19, 96.61) --
	(320.91, 96.91) --
	(323.64, 97.29) --
	(326.36, 97.71) --
	(329.08, 98.17) --
	(331.81, 98.65) --
	(334.53, 99.13) --
	(337.26, 99.62);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.44) --
	( 67.62, 82.35) --
	( 70.34, 84.24) --
	( 73.07, 86.11) --
	( 75.79, 87.94) --
	( 78.51, 89.74) --
	( 81.24, 91.53) --
	( 83.96, 93.37) --
	( 86.68, 95.33) --
	( 89.41, 97.46) --
	( 92.13, 99.81) --
	( 94.85,102.42) --
	( 97.58,105.29) --
	(100.30,108.41) --
	(103.02,111.78) --
	(105.75,115.41) --
	(108.47,119.32) --
	(111.20,123.51) --
	(113.92,128.01) --
	(116.64,132.81) --
	(119.37,137.90) --
	(122.09,143.22) --
	(124.81,148.74) --
	(127.54,154.39) --
	(130.26,160.09) --
	(132.98,165.77) --
	(135.71,171.35) --
	(138.43,176.78) --
	(141.16,182.02) --
	(143.88,187.03) --
	(146.60,191.79) --
	(149.33,196.30) --
	(152.05,200.53) --
	(154.77,204.49) --
	(157.50,208.15) --
	(160.22,211.50) --
	(162.94,214.52) --
	(165.67,217.20) --
	(168.39,219.52) --
	(171.12,221.46) --
	(173.84,223.02) --
	(176.56,224.20) --
	(179.29,224.98) --
	(182.01,225.36) --
	(184.73,225.36) --
	(187.46,224.98) --
	(190.18,224.24) --
	(192.90,223.15) --
	(195.63,221.72) --
	(198.35,219.98) --
	(201.07,217.93) --
	(203.80,215.58) --
	(206.52,212.96) --
	(209.25,210.06) --
	(211.97,206.91) --
	(214.69,203.51) --
	(217.42,199.90) --
	(220.14,196.08) --
	(222.86,192.08) --
	(225.59,187.94) --
	(228.31,183.67) --
	(231.03,179.30) --
	(233.76,174.87) --
	(236.48,170.38) --
	(239.21,165.89) --
	(241.93,161.39) --
	(244.65,156.93) --
	(247.38,152.52) --
	(250.10,148.20) --
	(252.82,143.97) --
	(255.55,139.87) --
	(258.27,135.92) --
	(260.99,132.14) --
	(263.72,128.55) --
	(266.44,125.16) --
	(269.17,121.98) --
	(271.89,119.04) --
	(274.61,116.34) --
	(277.34,113.89) --
	(280.06,111.70) --
	(282.78,109.77) --
	(285.51,108.11) --
	(288.23,106.71) --
	(290.95,105.56) --
	(293.68,104.67) --
	(296.40,104.03) --
	(299.12,103.62) --
	(301.85,103.43) --
	(304.57,103.44) --
	(307.30,103.62) --
	(310.02,103.96) --
	(312.74,104.43) --
	(315.47,104.99) --
	(318.19,105.63) --
	(320.91,106.32) --
	(323.64,107.05) --
	(326.36,107.81) --
	(329.08,108.58) --
	(331.81,109.35) --
	(334.53,110.13) --
	(337.26,110.91);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 85.06) --
	( 67.62, 88.07) --
	( 70.34, 91.08) --
	( 73.07, 94.06) --
	( 75.79, 97.03) --
	( 78.51,100.01) --
	( 81.24,103.02) --
	( 83.96,106.16) --
	( 86.68,109.48) --
	( 89.41,113.06) --
	( 92.13,116.94) --
	( 94.85,121.15) --
	( 97.58,125.67) --
	(100.30,130.51) --
	(103.02,135.64) --
	(105.75,141.06) --
	(108.47,146.73) --
	(111.20,152.61) --
	(113.92,158.67) --
	(116.64,164.82) --
	(119.37,171.04) --
	(122.09,177.25) --
	(124.81,183.39) --
	(127.54,189.41) --
	(130.26,195.24) --
	(132.98,200.81) --
	(135.71,206.08) --
	(138.43,211.04) --
	(141.16,215.66) --
	(143.88,219.94) --
	(146.60,223.88) --
	(149.33,227.46) --
	(152.05,230.67) --
	(154.77,233.53) --
	(157.50,236.03) --
	(160.22,238.17) --
	(162.94,239.96) --
	(165.67,241.41) --
	(168.39,242.50) --
	(171.12,243.22) --
	(173.84,243.56) --
	(176.56,243.51) --
	(179.29,243.05) --
	(182.01,242.18) --
	(184.73,240.90) --
	(187.46,239.23) --
	(190.18,237.16) --
	(192.90,234.69) --
	(195.63,231.85) --
	(198.35,228.64) --
	(201.07,225.09) --
	(203.80,221.22) --
	(206.52,217.06) --
	(209.25,212.65) --
	(211.97,208.02) --
	(214.69,203.20) --
	(217.42,198.24) --
	(220.14,193.16) --
	(222.86,188.00) --
	(225.59,182.78) --
	(228.31,177.55) --
	(231.03,172.33) --
	(233.76,167.14) --
	(236.48,162.01) --
	(239.21,156.95) --
	(241.93,151.99) --
	(244.65,147.16) --
	(247.38,142.46) --
	(250.10,137.91) --
	(252.82,133.55) --
	(255.55,129.37) --
	(258.27,125.42) --
	(260.99,121.69) --
	(263.72,118.21) --
	(266.44,114.99) --
	(269.17,112.05) --
	(271.89,109.39) --
	(274.61,107.02) --
	(277.34,104.95) --
	(280.06,103.17) --
	(282.78,101.68) --
	(285.51,100.49) --
	(288.23, 99.57) --
	(290.95, 98.91) --
	(293.68, 98.50) --
	(296.40, 98.30) --
	(299.12, 98.29) --
	(301.85, 98.44) --
	(304.57, 98.73) --
	(307.30, 99.13) --
	(310.02, 99.60) --
	(312.74,100.14) --
	(315.47,100.71) --
	(318.19,101.30) --
	(320.91,101.91) --
	(323.64,102.53) --
	(326.36,103.15) --
	(329.08,103.78) --
	(331.81,104.40) --
	(334.53,105.03) --
	(337.26,105.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 72.85) --
	( 67.62, 77.64) --
	( 70.34, 82.43) --
	( 73.07, 87.21) --
	( 75.79, 91.99) --
	( 78.51, 96.76) --
	( 81.24,101.54) --
	( 83.96,106.35) --
	( 86.68,111.23) --
	( 89.41,116.24) --
	( 92.13,121.48) --
	( 94.85,127.04) --
	( 97.58,133.01) --
	(100.30,139.46) --
	(103.02,146.42) --
	(105.75,153.90) --
	(108.47,161.85) --
	(111.20,170.19) --
	(113.92,178.82) --
	(116.64,187.65) --
	(119.37,196.56) --
	(122.09,205.42) --
	(124.81,214.12) --
	(127.54,222.53) --
	(130.26,230.53) --
	(132.98,238.05) --
	(135.71,244.99) --
	(138.43,251.30) --
	(141.16,256.95) --
	(143.88,261.91) --
	(146.60,266.17) --
	(149.33,269.72) --
	(152.05,272.57) --
	(154.77,274.73) --
	(157.50,276.21) --
	(160.22,277.04) --
	(162.94,277.23) --
	(165.67,276.81) --
	(168.39,275.81) --
	(171.12,274.24) --
	(173.84,272.14) --
	(176.56,269.53) --
	(179.29,266.45) --
	(182.01,262.90) --
	(184.73,258.93) --
	(187.46,254.56) --
	(190.18,249.83) --
	(192.90,244.76) --
	(195.63,239.40) --
	(198.35,233.78) --
	(201.07,227.94) --
	(203.80,221.93) --
	(206.52,215.79) --
	(209.25,209.55) --
	(211.97,203.27) --
	(214.69,196.99) --
	(217.42,190.75) --
	(220.14,184.60) --
	(222.86,178.58) --
	(225.59,172.71) --
	(228.31,167.02) --
	(231.03,161.53) --
	(233.76,156.26) --
	(236.48,151.21) --
	(239.21,146.40) --
	(241.93,141.82) --
	(244.65,137.49) --
	(247.38,133.40) --
	(250.10,129.55) --
	(252.82,125.93) --
	(255.55,122.56) --
	(258.27,119.41) --
	(260.99,116.48) --
	(263.72,113.77) --
	(266.44,111.28) --
	(269.17,109.00) --
	(271.89,106.92) --
	(274.61,105.05) --
	(277.34,103.37) --
	(280.06,101.89) --
	(282.78,100.61) --
	(285.51, 99.51) --
	(288.23, 98.59) --
	(290.95, 97.84) --
	(293.68, 97.26) --
	(296.40, 96.84) --
	(299.12, 96.56) --
	(301.85, 96.42) --
	(304.57, 96.41) --
	(307.30, 96.51) --
	(310.02, 96.70) --
	(312.74, 96.97) --
	(315.47, 97.31) --
	(318.19, 97.70) --
	(320.91, 98.14) --
	(323.64, 98.61) --
	(326.36, 99.10) --
	(329.08, 99.61) --
	(331.81,100.13) --
	(334.53,100.65) --
	(337.26,101.17);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 79.09) --
	( 67.62, 83.24) --
	( 70.34, 87.38) --
	( 73.07, 91.53) --
	( 75.79, 95.72) --
	( 78.51, 99.97) --
	( 81.24,104.33) --
	( 83.96,108.85) --
	( 86.68,113.60) --
	( 89.41,118.63) --
	( 92.13,124.02) --
	( 94.85,129.83) --
	( 97.58,136.13) --
	(100.30,142.93) --
	(103.02,150.26) --
	(105.75,158.06) --
	(108.47,166.26) --
	(111.20,174.77) --
	(113.92,183.47) --
	(116.64,192.24) --
	(119.37,200.99) --
	(122.09,209.62) --
	(124.81,218.07) --
	(127.54,226.30) --
	(130.26,234.25) --
	(132.98,241.90) --
	(135.71,249.23) --
	(138.43,256.20) --
	(141.16,262.80) --
	(143.88,269.01) --
	(146.60,274.81) --
	(149.33,280.18) --
	(152.05,285.13) --
	(154.77,289.63) --
	(157.50,293.70) --
	(160.22,297.33) --
	(162.94,300.52) --
	(165.67,303.26) --
	(168.39,305.58) --
	(171.12,307.46) --
	(173.84,308.92) --
	(176.56,309.98) --
	(179.29,310.63) --
	(182.01,310.89) --
	(184.73,310.77) --
	(187.46,310.27) --
	(190.18,309.41) --
	(192.90,308.18) --
	(195.63,306.60) --
	(198.35,304.67) --
	(201.07,302.39) --
	(203.80,299.77) --
	(206.52,296.80) --
	(209.25,293.47) --
	(211.97,289.79) --
	(214.69,285.76) --
	(217.42,281.37) --
	(220.14,276.63) --
	(222.86,271.55) --
	(225.59,266.12) --
	(228.31,260.36) --
	(231.03,254.29) --
	(233.76,247.91) --
	(236.48,241.25) --
	(239.21,234.33) --
	(241.93,227.19) --
	(244.65,219.85) --
	(247.38,212.35) --
	(250.10,204.73) --
	(252.82,197.03) --
	(255.55,189.28) --
	(258.27,181.53) --
	(260.99,173.82) --
	(263.72,166.19) --
	(266.44,158.70) --
	(269.17,151.38) --
	(271.89,144.29) --
	(274.61,137.46) --
	(277.34,130.93) --
	(280.06,124.75) --
	(282.78,118.94) --
	(285.51,113.54) --
	(288.23,108.56) --
	(290.95,104.04) --
	(293.68, 99.97) --
	(296.40, 96.36) --
	(299.12, 93.22) --
	(301.85, 90.52) --
	(304.57, 88.27) --
	(307.30, 86.43) --
	(310.02, 84.98) --
	(312.74, 83.88) --
	(315.47, 83.10) --
	(318.19, 82.60) --
	(320.91, 82.33) --
	(323.64, 82.25) --
	(326.36, 82.31) --
	(329.08, 82.47) --
	(331.81, 82.70) --
	(334.53, 82.96) --
	(337.26, 83.23);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 79.57) --
	( 67.62, 83.67) --
	( 70.34, 87.77) --
	( 73.07, 91.87) --
	( 75.79, 95.97) --
	( 78.51,100.06) --
	( 81.24,104.13) --
	( 83.96,108.16) --
	( 86.68,112.18) --
	( 89.41,116.25) --
	( 92.13,120.49) --
	( 94.85,125.04) --
	( 97.58,130.02) --
	(100.30,135.52) --
	(103.02,141.59) --
	(105.75,148.19) --
	(108.47,155.25) --
	(111.20,162.65) --
	(113.92,170.26) --
	(116.64,177.96) --
	(119.37,185.63) --
	(122.09,193.16) --
	(124.81,200.45) --
	(127.54,207.44) --
	(130.26,214.04) --
	(132.98,220.21) --
	(135.71,225.92) --
	(138.43,231.14) --
	(141.16,235.87) --
	(143.88,240.10) --
	(146.60,243.85) --
	(149.33,247.14) --
	(152.05,249.99) --
	(154.77,252.44) --
	(157.50,254.51) --
	(160.22,256.26) --
	(162.94,257.69) --
	(165.67,258.85) --
	(168.39,259.75) --
	(171.12,260.41) --
	(173.84,260.83) --
	(176.56,261.03) --
	(179.29,261.00) --
	(182.01,260.75) --
	(184.73,260.28) --
	(187.46,259.58) --
	(190.18,258.65) --
	(192.90,257.49) --
	(195.63,256.10) --
	(198.35,254.46) --
	(201.07,252.58) --
	(203.80,250.45) --
	(206.52,248.06) --
	(209.25,245.42) --
	(211.97,242.52) --
	(214.69,239.36) --
	(217.42,235.95) --
	(220.14,232.30) --
	(222.86,228.40) --
	(225.59,224.27) --
	(228.31,219.92) --
	(231.03,215.36) --
	(233.76,210.61) --
	(236.48,205.69) --
	(239.21,200.62) --
	(241.93,195.40) --
	(244.65,190.08) --
	(247.38,184.66) --
	(250.10,179.18) --
	(252.82,173.65) --
	(255.55,168.11) --
	(258.27,162.57) --
	(260.99,157.07) --
	(263.72,151.62) --
	(266.44,146.26) --
	(269.17,141.02) --
	(271.89,135.91) --
	(274.61,130.97) --
	(277.34,126.21) --
	(280.06,121.67) --
	(282.78,117.36) --
	(285.51,113.31) --
	(288.23,109.54) --
	(290.95,106.06) --
	(293.68,102.89) --
	(296.40,100.03) --
	(299.12, 97.48) --
	(301.85, 95.25) --
	(304.57, 93.31) --
	(307.30, 91.66) --
	(310.02, 90.27) --
	(312.74, 89.12) --
	(315.47, 88.18) --
	(318.19, 87.41) --
	(320.91, 86.77) --
	(323.64, 86.26) --
	(326.36, 85.82) --
	(329.08, 85.46) --
	(331.81, 85.13) --
	(334.53, 84.82) --
	(337.26, 84.53);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 82.34) --
	( 67.62, 84.08) --
	( 70.34, 85.81) --
	( 73.07, 87.54) --
	( 75.79, 89.28) --
	( 78.51, 91.08) --
	( 81.24, 93.00) --
	( 83.96, 95.13) --
	( 86.68, 97.61) --
	( 89.41,100.57) --
	( 92.13,104.14) --
	( 94.85,108.41) --
	( 97.58,113.45) --
	(100.30,119.26) --
	(103.02,125.80) --
	(105.75,133.00) --
	(108.47,140.74) --
	(111.20,148.89) --
	(113.92,157.33) --
	(116.64,165.95) --
	(119.37,174.64) --
	(122.09,183.30) --
	(124.81,191.83) --
	(127.54,200.15) --
	(130.26,208.13) --
	(132.98,215.69) --
	(135.71,222.73) --
	(138.43,229.21) --
	(141.16,235.08) --
	(143.88,240.31) --
	(146.60,244.90) --
	(149.33,248.83) --
	(152.05,252.11) --
	(154.77,254.75) --
	(157.50,256.76) --
	(160.22,258.18) --
	(162.94,259.03) --
	(165.67,259.34) --
	(168.39,259.12) --
	(171.12,258.40) --
	(173.84,257.19) --
	(176.56,255.49) --
	(179.29,253.32) --
	(182.01,250.68) --
	(184.73,247.60) --
	(187.46,244.11) --
	(190.18,240.22) --
	(192.90,235.97) --
	(195.63,231.39) --
	(198.35,226.50) --
	(201.07,221.35) --
	(203.80,215.95) --
	(206.52,210.34) --
	(209.25,204.57) --
	(211.97,198.67) --
	(214.69,192.68) --
	(217.42,186.65) --
	(220.14,180.61) --
	(222.86,174.59) --
	(225.59,168.63) --
	(228.31,162.77) --
	(231.03,157.02) --
	(233.76,151.42) --
	(236.48,145.99) --
	(239.21,140.74) --
	(241.93,135.69) --
	(244.65,130.84) --
	(247.38,126.22) --
	(250.10,121.82) --
	(252.82,117.67) --
	(255.55,113.78) --
	(258.27,110.16) --
	(260.99,106.82) --
	(263.72,103.77) --
	(266.44,101.02) --
	(269.17, 98.58) --
	(271.89, 96.45) --
	(274.61, 94.63) --
	(277.34, 93.12) --
	(280.06, 91.91) --
	(282.78, 90.98) --
	(285.51, 90.32) --
	(288.23, 89.91) --
	(290.95, 89.73) --
	(293.68, 89.74) --
	(296.40, 89.93) --
	(299.12, 90.26) --
	(301.85, 90.70) --
	(304.57, 91.22) --
	(307.30, 91.81) --
	(310.02, 92.44) --
	(312.74, 93.11) --
	(315.47, 93.79) --
	(318.19, 94.49) --
	(320.91, 95.20) --
	(323.64, 95.92) --
	(326.36, 96.64) --
	(329.08, 97.37) --
	(331.81, 98.11) --
	(334.53, 98.84) --
	(337.26, 99.58);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 64.69) --
	( 67.62, 69.62) --
	( 70.34, 74.56) --
	( 73.07, 79.50) --
	( 75.79, 84.43) --
	( 78.51, 89.36) --
	( 81.24, 94.29) --
	( 83.96, 99.23) --
	( 86.68,104.22) --
	( 89.41,109.31) --
	( 92.13,114.57) --
	( 94.85,120.09) --
	( 97.58,125.93) --
	(100.30,132.14) --
	(103.02,138.76) --
	(105.75,145.79) --
	(108.47,153.21) --
	(111.20,161.00) --
	(113.92,169.11) --
	(116.64,177.50) --
	(119.37,186.09) --
	(122.09,194.82) --
	(124.81,203.59) --
	(127.54,212.29) --
	(130.26,220.79) --
	(132.98,228.97) --
	(135.71,236.74) --
	(138.43,244.01) --
	(141.16,250.75) --
	(143.88,256.92) --
	(146.60,262.50) --
	(149.33,267.50) --
	(152.05,271.91) --
	(154.77,275.75) --
	(157.50,279.03) --
	(160.22,281.78) --
	(162.94,284.02) --
	(165.67,285.77) --
	(168.39,287.06) --
	(171.12,287.89) --
	(173.84,288.29) --
	(176.56,288.27) --
	(179.29,287.83) --
	(182.01,286.99) --
	(184.73,285.75) --
	(187.46,284.11) --
	(190.18,282.07) --
	(192.90,279.63) --
	(195.63,276.79) --
	(198.35,273.57) --
	(201.07,269.97) --
	(203.80,266.01) --
	(206.52,261.70) --
	(209.25,257.06) --
	(211.97,252.11) --
	(214.69,246.86) --
	(217.42,241.34) --
	(220.14,235.59) --
	(222.86,229.64) --
	(225.59,223.52) --
	(228.31,217.29) --
	(231.03,210.96) --
	(233.76,204.59) --
	(236.48,198.19) --
	(239.21,191.81) --
	(241.93,185.45) --
	(244.65,179.15) --
	(247.38,172.94) --
	(250.10,166.83) --
	(252.82,160.86) --
	(255.55,155.04) --
	(258.27,149.40) --
	(260.99,143.96) --
	(263.72,138.75) --
	(266.44,133.78) --
	(269.17,129.07) --
	(271.89,124.65) --
	(274.61,120.52) --
	(277.34,116.70) --
	(280.06,113.22) --
	(282.78,110.08) --
	(285.51,107.28) --
	(288.23,104.84) --
	(290.95,102.74) --
	(293.68,100.98) --
	(296.40, 99.54) --
	(299.12, 98.41) --
	(301.85, 97.57) --
	(304.57, 96.99) --
	(307.30, 96.64) --
	(310.02, 96.48) --
	(312.74, 96.48) --
	(315.47, 96.60) --
	(318.19, 96.82) --
	(320.91, 97.10) --
	(323.64, 97.44) --
	(326.36, 97.81) --
	(329.08, 98.20) --
	(331.81, 98.60) --
	(334.53, 99.00) --
	(337.26, 99.41);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.84) --
	( 67.62, 87.21) --
	( 70.34, 93.56) --
	( 73.07, 99.86) --
	( 75.79,106.07) --
	( 78.51,112.11) --
	( 81.24,117.92) --
	( 83.96,123.46) --
	( 86.68,128.69) --
	( 89.41,133.65) --
	( 92.13,138.41) --
	( 94.85,143.11) --
	( 97.58,147.90) --
	(100.30,152.95) --
	(103.02,158.40) --
	(105.75,164.32) --
	(108.47,170.73) --
	(111.20,177.56) --
	(113.92,184.70) --
	(116.64,192.01) --
	(119.37,199.34) --
	(122.09,206.54) --
	(124.81,213.45) --
	(127.54,219.96) --
	(130.26,225.97) --
	(132.98,231.42) --
	(135.71,236.27) --
	(138.43,240.48) --
	(141.16,244.07) --
	(143.88,247.06) --
	(146.60,249.46) --
	(149.33,251.32) --
	(152.05,252.68) --
	(154.77,253.58) --
	(157.50,254.08) --
	(160.22,254.20) --
	(162.94,254.00) --
	(165.67,253.48) --
	(168.39,252.70) --
	(171.12,251.65) --
	(173.84,250.36) --
	(176.56,248.83) --
	(179.29,247.07) --
	(182.01,245.07) --
	(184.73,242.85) --
	(187.46,240.42) --
	(190.18,237.77) --
	(192.90,234.94) --
	(195.63,231.91) --
	(198.35,228.71) --
	(201.07,225.33) --
	(203.80,221.78) --
	(206.52,218.05) --
	(209.25,214.17) --
	(211.97,210.14) --
	(214.69,205.99) --
	(217.42,201.71) --
	(220.14,197.35) --
	(222.86,192.90) --
	(225.59,188.40) --
	(228.31,183.84) --
	(231.03,179.25) --
	(233.76,174.64) --
	(236.48,170.03) --
	(239.21,165.43) --
	(241.93,160.87) --
	(244.65,156.36) --
	(247.38,151.93) --
	(250.10,147.59) --
	(252.82,143.35) --
	(255.55,139.22) --
	(258.27,135.22) --
	(260.99,131.35) --
	(263.72,127.63) --
	(266.44,124.05) --
	(269.17,120.62) --
	(271.89,117.36) --
	(274.61,114.28) --
	(277.34,111.39) --
	(280.06,108.71) --
	(282.78,106.24) --
	(285.51,103.99) --
	(288.23,101.97) --
	(290.95,100.19) --
	(293.68, 98.65) --
	(296.40, 97.35) --
	(299.12, 96.28) --
	(301.85, 95.44) --
	(304.57, 94.80) --
	(307.30, 94.36) --
	(310.02, 94.10) --
	(312.74, 94.00) --
	(315.47, 94.05) --
	(318.19, 94.22) --
	(320.91, 94.49) --
	(323.64, 94.84) --
	(326.36, 95.26) --
	(329.08, 95.73) --
	(331.81, 96.22) --
	(334.53, 96.73) --
	(337.26, 97.25);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 75.45) --
	( 67.62, 80.27) --
	( 70.34, 85.10) --
	( 73.07, 89.92) --
	( 75.79, 94.77) --
	( 78.51, 99.69) --
	( 81.24,104.74) --
	( 83.96,110.01) --
	( 86.68,115.56) --
	( 89.41,121.44) --
	( 92.13,127.70) --
	( 94.85,134.32) --
	( 97.58,141.30) --
	(100.30,148.62) --
	(103.02,156.26) --
	(105.75,164.20) --
	(108.47,172.42) --
	(111.20,180.87) --
	(113.92,189.46) --
	(116.64,198.10) --
	(119.37,206.66) --
	(122.09,214.99) --
	(124.81,222.97) --
	(127.54,230.51) --
	(130.26,237.55) --
	(132.98,244.07) --
	(135.71,250.06) --
	(138.43,255.50) --
	(141.16,260.37) --
	(143.88,264.67) --
	(146.60,268.42) --
	(149.33,271.63) --
	(152.05,274.31) --
	(154.77,276.49) --
	(157.50,278.16) --
	(160.22,279.33) --
	(162.94,280.00) --
	(165.67,280.18) --
	(168.39,279.88) --
	(171.12,279.10) --
	(173.84,277.86) --
	(176.56,276.17) --
	(179.29,274.04) --
	(182.01,271.47) --
	(184.73,268.49) --
	(187.46,265.10) --
	(190.18,261.31) --
	(192.90,257.14) --
	(195.63,252.59) --
	(198.35,247.70) --
	(201.07,242.48) --
	(203.80,236.97) --
	(206.52,231.21) --
	(209.25,225.24) --
	(211.97,219.09) --
	(214.69,212.81) --
	(217.42,206.44) --
	(220.14,200.04) --
	(222.86,193.64) --
	(225.59,187.31) --
	(228.31,181.09) --
	(231.03,175.03) --
	(233.76,169.15) --
	(236.48,163.48) --
	(239.21,158.05) --
	(241.93,152.86) --
	(244.65,147.91) --
	(247.38,143.23) --
	(250.10,138.80) --
	(252.82,134.64) --
	(255.55,130.74) --
	(258.27,127.10) --
	(260.99,123.71) --
	(263.72,120.58) --
	(266.44,117.69) --
	(269.17,115.05) --
	(271.89,112.65) --
	(274.61,110.50) --
	(277.34,108.60) --
	(280.06,106.95) --
	(282.78,105.55) --
	(285.51,104.40) --
	(288.23,103.49) --
	(290.95,102.82) --
	(293.68,102.37) --
	(296.40,102.13) --
	(299.12,102.08) --
	(301.85,102.20) --
	(304.57,102.46) --
	(307.30,102.84) --
	(310.02,103.31) --
	(312.74,103.85) --
	(315.47,104.44) --
	(318.19,105.07) --
	(320.91,105.72) --
	(323.64,106.38) --
	(326.36,107.04) --
	(329.08,107.70) --
	(331.81,108.36) --
	(334.53,109.01) --
	(337.26,109.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 80.67) --
	( 67.62, 84.94) --
	( 70.34, 89.20) --
	( 73.07, 93.45) --
	( 75.79, 97.68) --
	( 78.51,101.88) --
	( 81.24,106.08) --
	( 83.96,110.29) --
	( 86.68,114.56) --
	( 89.41,118.96) --
	( 92.13,123.56) --
	( 94.85,128.43) --
	( 97.58,133.65) --
	(100.30,139.26) --
	(103.02,145.29) --
	(105.75,151.75) --
	(108.47,158.64) --
	(111.20,165.93) --
	(113.92,173.57) --
	(116.64,181.50) --
	(119.37,189.60) --
	(122.09,197.76) --
	(124.81,205.84) --
	(127.54,213.67) --
	(130.26,221.14) --
	(132.98,228.11) --
	(135.71,234.52) --
	(138.43,240.31) --
	(141.16,245.45) --
	(143.88,249.94) --
	(146.60,253.78) --
	(149.33,256.98) --
	(152.05,259.54) --
	(154.77,261.51) --
	(157.50,262.89) --
	(160.22,263.72) --
	(162.94,264.05) --
	(165.67,263.91) --
	(168.39,263.33) --
	(171.12,262.34) --
	(173.84,260.97) --
	(176.56,259.23) --
	(179.29,257.14) --
	(182.01,254.70) --
	(184.73,251.92) --
	(187.46,248.80) --
	(190.18,245.36) --
	(192.90,241.61) --
	(195.63,237.56) --
	(198.35,233.22) --
	(201.07,228.60) --
	(203.80,223.71) --
	(206.52,218.56) --
	(209.25,213.18) --
	(211.97,207.59) --
	(214.69,201.81) --
	(217.42,195.87) --
	(220.14,189.80) --
	(222.86,183.65) --
	(225.59,177.45) --
	(228.31,171.24) --
	(231.03,165.06) --
	(233.76,158.93) --
	(236.48,152.89) --
	(239.21,146.99) --
	(241.93,141.24) --
	(244.65,135.68) --
	(247.38,130.34) --
	(250.10,125.22) --
	(252.82,120.36) --
	(255.55,115.77) --
	(258.27,111.45) --
	(260.99,107.41) --
	(263.72,103.66) --
	(266.44,100.20) --
	(269.17, 97.02) --
	(271.89, 94.14) --
	(274.61, 91.55) --
	(277.34, 89.24) --
	(280.06, 87.22) --
	(282.78, 85.48) --
	(285.51, 84.01) --
	(288.23, 82.80) --
	(290.95, 81.83) --
	(293.68, 81.09) --
	(296.40, 80.57) --
	(299.12, 80.24) --
	(301.85, 80.09) --
	(304.57, 80.10) --
	(307.30, 80.24) --
	(310.02, 80.51) --
	(312.74, 80.88) --
	(315.47, 81.34) --
	(318.19, 81.87) --
	(320.91, 82.48) --
	(323.64, 83.14) --
	(326.36, 83.86) --
	(329.08, 84.61) --
	(331.81, 85.39) --
	(334.53, 86.19) --
	(337.26, 86.99);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 81.75) --
	( 67.62, 84.52) --
	( 70.34, 87.29) --
	( 73.07, 90.02) --
	( 75.79, 92.74) --
	( 78.51, 95.45) --
	( 81.24, 98.20) --
	( 83.96,101.06) --
	( 86.68,104.10) --
	( 89.41,107.44) --
	( 92.13,111.19) --
	( 94.85,115.45) --
	( 97.58,120.27) --
	(100.30,125.67) --
	(103.02,131.60) --
	(105.75,137.98) --
	(108.47,144.74) --
	(111.20,151.80) --
	(113.92,159.09) --
	(116.64,166.56) --
	(119.37,174.12) --
	(122.09,181.71) --
	(124.81,189.19) --
	(127.54,196.45) --
	(130.26,203.37) --
	(132.98,209.88) --
	(135.71,215.92) --
	(138.43,221.45) --
	(141.16,226.47) --
	(143.88,230.95) --
	(146.60,234.89) --
	(149.33,238.26) --
	(152.05,241.02) --
	(154.77,243.17) --
	(157.50,244.68) --
	(160.22,245.55) --
	(162.94,245.80) --
	(165.67,245.44) --
	(168.39,244.52) --
	(171.12,243.06) --
	(173.84,241.10) --
	(176.56,238.67) --
	(179.29,235.80) --
	(182.01,232.51) --
	(184.73,228.85) --
	(187.46,224.83) --
	(190.18,220.48) --
	(192.90,215.84) --
	(195.63,210.95) --
	(198.35,205.84) --
	(201.07,200.54) --
	(203.80,195.10) --
	(206.52,189.55) --
	(209.25,183.93) --
	(211.97,178.26) --
	(214.69,172.59) --
	(217.42,166.94) --
	(220.14,161.38) --
	(222.86,155.91) --
	(225.59,150.60) --
	(228.31,145.45) --
	(231.03,140.51) --
	(233.76,135.78) --
	(236.48,131.29) --
	(239.21,127.05) --
	(241.93,123.05) --
	(244.65,119.31) --
	(247.38,115.83) --
	(250.10,112.60) --
	(252.82,109.64) --
	(255.55,106.94) --
	(258.27,104.49) --
	(260.99,102.29) --
	(263.72,100.35) --
	(266.44, 98.65) --
	(269.17, 97.19) --
	(271.89, 95.96) --
	(274.61, 94.94) --
	(277.34, 94.14) --
	(280.06, 93.52) --
	(282.78, 93.09) --
	(285.51, 92.83) --
	(288.23, 92.73) --
	(290.95, 92.78) --
	(293.68, 92.97) --
	(296.40, 93.29) --
	(299.12, 93.73) --
	(301.85, 94.28) --
	(304.57, 94.93) --
	(307.30, 95.68) --
	(310.02, 96.51) --
	(312.74, 97.41) --
	(315.47, 98.36) --
	(318.19, 99.35) --
	(320.91,100.38) --
	(323.64,101.43) --
	(326.36,102.50) --
	(329.08,103.58) --
	(331.81,104.67) --
	(334.53,105.76) --
	(337.26,106.85);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 81.10) --
	( 67.62, 83.21) --
	( 70.34, 85.31) --
	( 73.07, 87.41) --
	( 75.79, 89.51) --
	( 78.51, 91.64) --
	( 81.24, 93.87) --
	( 83.96, 96.27) --
	( 86.68, 98.92) --
	( 89.41,101.95) --
	( 92.13,105.43) --
	( 94.85,109.43) --
	( 97.58,113.98) --
	(100.30,119.08) --
	(103.02,124.72) --
	(105.75,130.87) --
	(108.47,137.51) --
	(111.20,144.63) --
	(113.92,152.17) --
	(116.64,160.10) --
	(119.37,168.34) --
	(122.09,176.81) --
	(124.81,185.40) --
	(127.54,194.00) --
	(130.26,202.46) --
	(132.98,210.65) --
	(135.71,218.43) --
	(138.43,225.71) --
	(141.16,232.40) --
	(143.88,238.48) --
	(146.60,243.91) --
	(149.33,248.69) --
	(152.05,252.83) --
	(154.77,256.35) --
	(157.50,259.27) --
	(160.22,261.63) --
	(162.94,263.45) --
	(165.67,264.77) --
	(168.39,265.62) --
	(171.12,266.05) --
	(173.84,266.06) --
	(176.56,265.69) --
	(179.29,264.95) --
	(182.01,263.86) --
	(184.73,262.42) --
	(187.46,260.64) --
	(190.18,258.51) --
	(192.90,256.04) --
	(195.63,253.22) --
	(198.35,250.07) --
	(201.07,246.57) --
	(203.80,242.73) --
	(206.52,238.57) --
	(209.25,234.10) --
	(211.97,229.33) --
	(214.69,224.29) --
	(217.42,219.01) --
	(220.14,213.51) --
	(222.86,207.85) --
	(225.59,202.04) --
	(228.31,196.13) --
	(231.03,190.17) --
	(233.76,184.18) --
	(236.48,178.22) --
	(239.21,172.31) --
	(241.93,166.49) --
	(244.65,160.78) --
	(247.38,155.23) --
	(250.10,149.84) --
	(252.82,144.63) --
	(255.55,139.62) --
	(258.27,134.82) --
	(260.99,130.24) --
	(263.72,125.89) --
	(266.44,121.77) --
	(269.17,117.91) --
	(271.89,114.31) --
	(274.61,110.99) --
	(277.34,107.95) --
	(280.06,105.21) --
	(282.78,102.77) --
	(285.51,100.63) --
	(288.23, 98.80) --
	(290.95, 97.26) --
	(293.68, 96.01) --
	(296.40, 95.02) --
	(299.12, 94.28) --
	(301.85, 93.76) --
	(304.57, 93.44) --
	(307.30, 93.29) --
	(310.02, 93.28) --
	(312.74, 93.38) --
	(315.47, 93.57) --
	(318.19, 93.84) --
	(320.91, 94.17) --
	(323.64, 94.53) --
	(326.36, 94.93) --
	(329.08, 95.35) --
	(331.81, 95.78) --
	(334.53, 96.22) --
	(337.26, 96.67);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 86.44) --
	( 67.62, 88.68) --
	( 70.34, 90.94) --
	( 73.07, 93.24) --
	( 75.79, 95.65) --
	( 78.51, 98.20) --
	( 81.24,100.97) --
	( 83.96,104.01) --
	( 86.68,107.37) --
	( 89.41,111.09) --
	( 92.13,115.21) --
	( 94.85,119.74) --
	( 97.58,124.69) --
	(100.30,130.08) --
	(103.02,135.90) --
	(105.75,142.16) --
	(108.47,148.87) --
	(111.20,156.01) --
	(113.92,163.55) --
	(116.64,171.42) --
	(119.37,179.55) --
	(122.09,187.84) --
	(124.81,196.17) --
	(127.54,204.44) --
	(130.26,212.54) --
	(132.98,220.34) --
	(135.71,227.76) --
	(138.43,234.71) --
	(141.16,241.15) --
	(143.88,247.02) --
	(146.60,252.31) --
	(149.33,257.02) --
	(152.05,261.16) --
	(154.77,264.74) --
	(157.50,267.80) --
	(160.22,270.36) --
	(162.94,272.42) --
	(165.67,274.02) --
	(168.39,275.15) --
	(171.12,275.83) --
	(173.84,276.06) --
	(176.56,275.84) --
	(179.29,275.15) --
	(182.01,274.01) --
	(184.73,272.40) --
	(187.46,270.35) --
	(190.18,267.85) --
	(192.90,264.91) --
	(195.63,261.54) --
	(198.35,257.76) --
	(201.07,253.57) --
	(203.80,249.01) --
	(206.52,244.08) --
	(209.25,238.83) --
	(211.97,233.29) --
	(214.69,227.51) --
	(217.42,221.52) --
	(220.14,215.38) --
	(222.86,209.12) --
	(225.59,202.79) --
	(228.31,196.43) --
	(231.03,190.08) --
	(233.76,183.80) --
	(236.48,177.61) --
	(239.21,171.55) --
	(241.93,165.65) --
	(244.65,159.93) --
	(247.38,154.41) --
	(250.10,149.11) --
	(252.82,144.02) --
	(255.55,139.16) --
	(258.27,134.53) --
	(260.99,130.15) --
	(263.72,126.02) --
	(266.44,122.15) --
	(269.17,118.54) --
	(271.89,115.20) --
	(274.61,112.14) --
	(277.34,109.35) --
	(280.06,106.85) --
	(282.78,104.64) --
	(285.51,102.70) --
	(288.23,101.05) --
	(290.95, 99.67) --
	(293.68, 98.55) --
	(296.40, 97.67) --
	(299.12, 97.01) --
	(301.85, 96.55) --
	(304.57, 96.25) --
	(307.30, 96.10) --
	(310.02, 96.06) --
	(312.74, 96.11) --
	(315.47, 96.22) --
	(318.19, 96.38) --
	(320.91, 96.56) --
	(323.64, 96.77) --
	(326.36, 96.98) --
	(329.08, 97.20) --
	(331.81, 97.43) --
	(334.53, 97.66) --
	(337.26, 97.88);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.32) --
	( 67.62, 90.09) --
	( 70.34, 95.89) --
	( 73.07,101.78) --
	( 75.79,107.83) --
	( 78.51,114.12) --
	( 81.24,120.72) --
	( 83.96,127.69) --
	( 86.68,135.06) --
	( 89.41,142.87) --
	( 92.13,151.10) --
	( 94.85,159.73) --
	( 97.58,168.71) --
	(100.30,177.96) --
	(103.02,187.38) --
	(105.75,196.88) --
	(108.47,206.39) --
	(111.20,215.82) --
	(113.92,225.13) --
	(116.64,234.28) --
	(119.37,243.20) --
	(122.09,251.83) --
	(124.81,260.09) --
	(127.54,267.91) --
	(130.26,275.22) --
	(132.98,281.94) --
	(135.71,288.04) --
	(138.43,293.45) --
	(141.16,298.15) --
	(143.88,302.12) --
	(146.60,305.33) --
	(149.33,307.80) --
	(152.05,309.54) --
	(154.77,310.59) --
	(157.50,310.99) --
	(160.22,310.77) --
	(162.94,309.99) --
	(165.67,308.69) --
	(168.39,306.92) --
	(171.12,304.72) --
	(173.84,302.15) --
	(176.56,299.24) --
	(179.29,296.04) --
	(182.01,292.58) --
	(184.73,288.90) --
	(187.46,285.01) --
	(190.18,280.95) --
	(192.90,276.73) --
	(195.63,272.35) --
	(198.35,267.82) --
	(201.07,263.13) --
	(203.80,258.29) --
	(206.52,253.28) --
	(209.25,248.12) --
	(211.97,242.81) --
	(214.69,237.35) --
	(217.42,231.77) --
	(220.14,226.07) --
	(222.86,220.27) --
	(225.59,214.40) --
	(228.31,208.47) --
	(231.03,202.51) --
	(233.76,196.53) --
	(236.48,190.55) --
	(239.21,184.59) --
	(241.93,178.67) --
	(244.65,172.81) --
	(247.38,167.02) --
	(250.10,161.33) --
	(252.82,155.75) --
	(255.55,150.30) --
	(258.27,145.00) --
	(260.99,139.88) --
	(263.72,134.96) --
	(266.44,130.26) --
	(269.17,125.79) --
	(271.89,121.58) --
	(274.61,117.65) --
	(277.34,114.02) --
	(280.06,110.69) --
	(282.78,107.68) --
	(285.51,104.99) --
	(288.23,102.63) --
	(290.95,100.59) --
	(293.68, 98.86) --
	(296.40, 97.43) --
	(299.12, 96.27) --
	(301.85, 95.37) --
	(304.57, 94.69) --
	(307.30, 94.20) --
	(310.02, 93.88) --
	(312.74, 93.70) --
	(315.47, 93.62) --
	(318.19, 93.64) --
	(320.91, 93.73) --
	(323.64, 93.88) --
	(326.36, 94.08) --
	(329.08, 94.32) --
	(331.81, 94.58) --
	(334.53, 94.85) --
	(337.26, 95.13);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] ( 64.89, 84.87) --
	( 67.62, 88.98) --
	( 70.34, 93.11) --
	( 73.07, 97.29) --
	( 75.79,101.57) --
	( 78.51,105.98) --
	( 81.24,110.58) --
	( 83.96,115.38) --
	( 86.68,120.41) --
	( 89.41,125.68) --
	( 92.13,131.17) --
	( 94.85,136.90) --
	( 97.58,142.86) --
	(100.30,149.04) --
	(103.02,155.45) --
	(105.75,162.08) --
	(108.47,168.90) --
	(111.20,175.88) --
	(113.92,182.94) --
	(116.64,190.01) --
	(119.37,196.98) --
	(122.09,203.76) --
	(124.81,210.25) --
	(127.54,216.40) --
	(130.26,222.16) --
	(132.98,227.51) --
	(135.71,232.45) --
	(138.43,236.98) --
	(141.16,241.12) --
	(143.88,244.90) --
	(146.60,248.34) --
	(149.33,251.46) --
	(152.05,254.30) --
	(154.77,256.87) --
	(157.50,259.20) --
	(160.22,261.28) --
	(162.94,263.12) --
	(165.67,264.72) --
	(168.39,266.07) --
	(171.12,267.15) --
	(173.84,267.95) --
	(176.56,268.47) --
	(179.29,268.68) --
	(182.01,268.59) --
	(184.73,268.18) --
	(187.46,267.44) --
	(190.18,266.37) --
	(192.90,264.97) --
	(195.63,263.21) --
	(198.35,261.11) --
	(201.07,258.67) --
	(203.80,255.87) --
	(206.52,252.73) --
	(209.25,249.27) --
	(211.97,245.49) --
	(214.69,241.42) --
	(217.42,237.07) --
	(220.14,232.47) --
	(222.86,227.63) --
	(225.59,222.58) --
	(228.31,217.34) --
	(231.03,211.94) --
	(233.76,206.39) --
	(236.48,200.72) --
	(239.21,194.95) --
	(241.93,189.12) --
	(244.65,183.24) --
	(247.38,177.35) --
	(250.10,171.46) --
	(252.82,165.61) --
	(255.55,159.82) --
	(258.27,154.14) --
	(260.99,148.58) --
	(263.72,143.19) --
	(266.44,137.98) --
	(269.17,132.99) --
	(271.89,128.26) --
	(274.61,123.79) --
	(277.34,119.62) --
	(280.06,115.77) --
	(282.78,112.26) --
	(285.51,109.09) --
	(288.23,106.28) --
	(290.95,103.83) --
	(293.68,101.73) --
	(296.40, 99.97) --
	(299.12, 98.54) --
	(301.85, 97.42) --
	(304.57, 96.58) --
	(307.30, 95.99) --
	(310.02, 95.64) --
	(312.74, 95.48) --
	(315.47, 95.50) --
	(318.19, 95.66) --
	(320.91, 95.94) --
	(323.64, 96.32) --
	(326.36, 96.76) --
	(329.08, 97.25) --
	(331.81, 97.77) --
	(334.53, 98.29) --
	(337.26, 98.82);
\end{scope}
\begin{scope}
\path[clip] (415.35, 54.00) rectangle (709.50,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.19) --
	(428.97,297.51) --
	(431.69,298.82) --
	(434.42,300.10) --
	(437.14,301.32) --
	(439.86,302.45) --
	(442.59,303.45) --
	(445.31,304.28) --
	(448.03,304.89) --
	(450.76,305.23) --
	(453.48,305.24) --
	(456.20,304.87) --
	(458.93,304.09) --
	(461.65,302.84) --
	(464.37,301.11) --
	(467.10,298.86) --
	(469.82,296.10) --
	(472.55,292.83) --
	(475.27,289.07) --
	(477.99,284.84) --
	(480.72,280.19) --
	(483.44,275.14) --
	(486.16,269.76) --
	(488.89,264.07) --
	(491.61,258.14) --
	(494.33,252.03) --
	(497.06,245.77) --
	(499.78,239.42) --
	(502.51,233.03) --
	(505.23,226.61) --
	(507.95,220.22) --
	(510.68,213.86) --
	(513.40,207.58) --
	(516.12,201.37) --
	(518.85,195.27) --
	(521.57,189.27) --
	(524.29,183.41) --
	(527.02,177.68) --
	(529.74,172.10) --
	(532.47,166.68) --
	(535.19,161.44) --
	(537.91,156.39) --
	(540.64,151.56) --
	(543.36,146.95) --
	(546.08,142.59) --
	(548.81,138.49) --
	(551.53,134.68) --
	(554.25,131.17) --
	(556.98,127.97) --
	(559.70,125.11) --
	(562.42,122.59) --
	(565.15,120.42) --
	(567.87,118.62) --
	(570.60,117.19) --
	(573.32,116.12) --
	(576.04,115.44) --
	(578.77,115.12) --
	(581.49,115.19) --
	(584.21,115.62) --
	(586.94,116.43) --
	(589.66,117.60) --
	(592.38,119.14) --
	(595.11,121.04) --
	(597.83,123.29) --
	(600.56,125.88) --
	(603.28,128.80) --
	(606.00,132.03) --
	(608.73,135.57) --
	(611.45,139.40) --
	(614.17,143.50) --
	(616.90,147.84) --
	(619.62,152.41) --
	(622.34,157.18) --
	(625.07,162.13) --
	(627.79,167.23) --
	(630.52,172.45) --
	(633.24,177.76) --
	(635.96,183.13) --
	(638.69,188.54) --
	(641.41,193.96) --
	(644.13,199.36) --
	(646.86,204.72) --
	(649.58,210.01) --
	(652.30,215.21) --
	(655.03,220.31) --
	(657.75,225.29) --
	(660.47,230.14) --
	(663.20,234.85) --
	(665.92,239.42) --
	(668.65,243.85) --
	(671.37,248.12) --
	(674.09,252.26) --
	(676.82,256.26) --
	(679.54,260.15) --
	(682.26,263.93) --
	(684.99,267.63) --
	(687.71,271.26) --
	(690.43,274.84) --
	(693.16,278.39) --
	(695.88,281.93) --
	(698.61,285.46);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 54.00) -- (698.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 54.00) -- (426.24, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.72, 54.00) -- (480.72, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.19, 54.00) -- (535.19, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (589.66, 54.00) -- (589.66, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (644.13, 54.00) -- (644.13, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (698.61, 54.00) -- (698.61, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (426.24, 32.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (480.72, 32.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (535.19, 32.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (589.66, 32.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (644.13, 32.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (698.61, 32.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 67.65) -- (415.35,329.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 67.65) -- (409.35, 67.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,105.02) -- (409.35,105.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,142.40) -- (409.35,142.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,179.77) -- (409.35,179.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,217.14) -- (409.35,217.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,254.51) -- (409.35,254.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,291.89) -- (409.35,291.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,329.26) -- (409.35,329.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95, 67.65) {-3.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,142.40) {-2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,217.14) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,291.89) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,329.26) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 54.00) --
	(709.50, 54.00) --
	(709.50,336.15) --
	(415.35,336.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (562.42,343.45) {$X(t)$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (562.42,  8.40) {Proportion of Gait Cycle};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (376.95,195.07) {Ankle joint torque (N m / kg)};
\end{scope}
\begin{scope}
\path[clip] (415.35, 54.00) rectangle (709.50,336.15);
\definecolor{drawColor}{gray}{0.30}

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.55) --
	(428.97,295.87) --
	(431.69,297.18) --
	(434.42,298.47) --
	(437.14,299.73) --
	(439.86,300.91) --
	(442.59,301.97) --
	(445.31,302.86) --
	(448.03,303.53) --
	(450.76,303.90) --
	(453.48,303.93) --
	(456.20,303.56) --
	(458.93,302.76) --
	(461.65,301.50) --
	(464.37,299.76) --
	(467.10,297.55) --
	(469.82,294.83) --
	(472.55,291.62) --
	(475.27,287.91) --
	(477.99,283.71) --
	(480.72,279.04) --
	(483.44,273.92) --
	(486.16,268.38) --
	(488.89,262.45) --
	(491.61,256.16) --
	(494.33,249.55) --
	(497.06,242.66) --
	(499.78,235.54) --
	(502.51,228.24) --
	(505.23,220.82) --
	(507.95,213.34) --
	(510.68,205.83) --
	(513.40,198.38) --
	(516.12,191.01) --
	(518.85,183.79) --
	(521.57,176.75) --
	(524.29,169.93) --
	(527.02,163.36) --
	(529.74,157.05) --
	(532.47,151.03) --
	(535.19,145.31) --
	(537.91,139.90) --
	(540.64,134.79) --
	(543.36,130.00) --
	(546.08,125.51) --
	(548.81,121.35) --
	(551.53,117.50) --
	(554.25,113.96) --
	(556.98,110.74) --
	(559.70,107.84) --
	(562.42,105.26) --
	(565.15,103.01) --
	(567.87,101.09) --
	(570.60, 99.50) --
	(573.32, 98.26) --
	(576.04, 97.36) --
	(578.77, 96.83) --
	(581.49, 96.66) --
	(584.21, 96.86) --
	(586.94, 97.44) --
	(589.66, 98.40) --
	(592.38, 99.75) --
	(595.11,101.49) --
	(597.83,103.63) --
	(600.56,106.15) --
	(603.28,109.08) --
	(606.00,112.39) --
	(608.73,116.08) --
	(611.45,120.15) --
	(614.17,124.57) --
	(616.90,129.35) --
	(619.62,134.45) --
	(622.34,139.85) --
	(625.07,145.54) --
	(627.79,151.48) --
	(630.52,157.64) --
	(633.24,163.98) --
	(635.96,170.48) --
	(638.69,177.08) --
	(641.41,183.76) --
	(644.13,190.46) --
	(646.86,197.16) --
	(649.58,203.80) --
	(652.30,210.35) --
	(655.03,216.79) --
	(657.75,223.07) --
	(660.47,229.16) --
	(663.20,235.05) --
	(665.92,240.72) --
	(668.65,246.14) --
	(671.37,251.32) --
	(674.09,256.25) --
	(676.82,260.93) --
	(679.54,265.38) --
	(682.26,269.62) --
	(684.99,273.69) --
	(687.71,277.61) --
	(690.43,281.43) --
	(693.16,285.19) --
	(695.88,288.90) --
	(698.61,292.61);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,301.71) --
	(428.97,300.73) --
	(431.69,299.73) --
	(434.42,298.69) --
	(437.14,297.56) --
	(439.86,296.31) --
	(442.59,294.90) --
	(445.31,293.33) --
	(448.03,291.57) --
	(450.76,289.60) --
	(453.48,287.38) --
	(456.20,284.89) --
	(458.93,282.10) --
	(461.65,279.00) --
	(464.37,275.59) --
	(467.10,271.88) --
	(469.82,267.88) --
	(472.55,263.62) --
	(475.27,259.11) --
	(477.99,254.39) --
	(480.72,249.48) --
	(483.44,244.43) --
	(486.16,239.26) --
	(488.89,234.00) --
	(491.61,228.71) --
	(494.33,223.39) --
	(497.06,218.10) --
	(499.78,212.84) --
	(502.51,207.64) --
	(505.23,202.53) --
	(507.95,197.51) --
	(510.68,192.60) --
	(513.40,187.80) --
	(516.12,183.11) --
	(518.85,178.54) --
	(521.57,174.07) --
	(524.29,169.71) --
	(527.02,165.45) --
	(529.74,161.29) --
	(532.47,157.22) --
	(535.19,153.23) --
	(537.91,149.34) --
	(540.64,145.55) --
	(543.36,141.86) --
	(546.08,138.28) --
	(548.81,134.82) --
	(551.53,131.51) --
	(554.25,128.36) --
	(556.98,125.38) --
	(559.70,122.60) --
	(562.42,120.03) --
	(565.15,117.69) --
	(567.87,115.61) --
	(570.60,113.80) --
	(573.32,112.27) --
	(576.04,111.04) --
	(578.77,110.13) --
	(581.49,109.54) --
	(584.21,109.30) --
	(586.94,109.40) --
	(589.66,109.87) --
	(592.38,110.70) --
	(595.11,111.90) --
	(597.83,113.49) --
	(600.56,115.46) --
	(603.28,117.82) --
	(606.00,120.56) --
	(608.73,123.71) --
	(611.45,127.24) --
	(614.17,131.15) --
	(616.90,135.44) --
	(619.62,140.10) --
	(622.34,145.11) --
	(625.07,150.45) --
	(627.79,156.11) --
	(630.52,162.04) --
	(633.24,168.22) --
	(635.96,174.60) --
	(638.69,181.16) --
	(641.41,187.84) --
	(644.13,194.59) --
	(646.86,201.36) --
	(649.58,208.11) --
	(652.30,214.77) --
	(655.03,221.32) --
	(657.75,227.69) --
	(660.47,233.85) --
	(663.20,239.77) --
	(665.92,245.42) --
	(668.65,250.78) --
	(671.37,255.86) --
	(674.09,260.65) --
	(676.82,265.16) --
	(679.54,269.42) --
	(682.26,273.45) --
	(684.99,277.30) --
	(687.71,281.01) --
	(690.43,284.61) --
	(693.16,288.14) --
	(695.88,291.63) --
	(698.61,295.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.81) --
	(428.97,299.23) --
	(431.69,301.64) --
	(434.42,304.02) --
	(437.14,306.33) --
	(439.86,308.54) --
	(442.59,310.60) --
	(445.31,312.45) --
	(448.03,314.04) --
	(450.76,315.30) --
	(453.48,316.16) --
	(456.20,316.54) --
	(458.93,316.38) --
	(461.65,315.61) --
	(464.37,314.19) --
	(467.10,312.09) --
	(469.82,309.28) --
	(472.55,305.77) --
	(475.27,301.55) --
	(477.99,296.64) --
	(480.72,291.07) --
	(483.44,284.86) --
	(486.16,278.07) --
	(488.89,270.73) --
	(491.61,262.93) --
	(494.33,254.72) --
	(497.06,246.19) --
	(499.78,237.41) --
	(502.51,228.45) --
	(505.23,219.40) --
	(507.95,210.32) --
	(510.68,201.27) --
	(513.40,192.31) --
	(516.12,183.49) --
	(518.85,174.84) --
	(521.57,166.39) --
	(524.29,158.18) --
	(527.02,150.23) --
	(529.74,142.55) --
	(532.47,135.17) --
	(535.19,128.10) --
	(537.91,121.35) --
	(540.64,114.95) --
	(543.36,108.89) --
	(546.08,103.21) --
	(548.81, 97.91) --
	(551.53, 93.00) --
	(554.25, 88.50) --
	(556.98, 84.42) --
	(559.70, 80.79) --
	(562.42, 77.60) --
	(565.15, 74.87) --
	(567.87, 72.62) --
	(570.60, 70.85) --
	(573.32, 69.59) --
	(576.04, 68.83) --
	(578.77, 68.59) --
	(581.49, 68.88) --
	(584.21, 69.69) --
	(586.94, 71.04) --
	(589.66, 72.93) --
	(592.38, 75.35) --
	(595.11, 78.31) --
	(597.83, 81.79) --
	(600.56, 85.78) --
	(603.28, 90.28) --
	(606.00, 95.26) --
	(608.73,100.70) --
	(611.45,106.57) --
	(614.17,112.84) --
	(616.90,119.47) --
	(619.62,126.43) --
	(622.34,133.67) --
	(625.07,141.14) --
	(627.79,148.79) --
	(630.52,156.57) --
	(633.24,164.42) --
	(635.96,172.29) --
	(638.69,180.13) --
	(641.41,187.87) --
	(644.13,195.48) --
	(646.86,202.90) --
	(649.58,210.09) --
	(652.30,217.01) --
	(655.03,223.65) --
	(657.75,229.96) --
	(660.47,235.95) --
	(663.20,241.60) --
	(665.92,246.91) --
	(668.65,251.90) --
	(671.37,256.57) --
	(674.09,260.94) --
	(676.82,265.06) --
	(679.54,268.94) --
	(682.26,272.62) --
	(684.99,276.13) --
	(687.71,279.52) --
	(690.43,282.82) --
	(693.16,286.05) --
	(695.88,289.26) --
	(698.61,292.45);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,292.35) --
	(428.97,294.09) --
	(431.69,295.83) --
	(434.42,297.57) --
	(437.14,299.29) --
	(439.86,300.98) --
	(442.59,302.63) --
	(445.31,304.22) --
	(448.03,305.70) --
	(450.76,307.05) --
	(453.48,308.21) --
	(456.20,309.14) --
	(458.93,309.78) --
	(461.65,310.07) --
	(464.37,309.96) --
	(467.10,309.40) --
	(469.82,308.34) --
	(472.55,306.77) --
	(475.27,304.64) --
	(477.99,301.97) --
	(480.72,298.74) --
	(483.44,294.97) --
	(486.16,290.67) --
	(488.89,285.88) --
	(491.61,280.63) --
	(494.33,274.97) --
	(497.06,268.96) --
	(499.78,262.64) --
	(502.51,256.07) --
	(505.23,249.33) --
	(507.95,242.46) --
	(510.68,235.52) --
	(513.40,228.56) --
	(516.12,221.63) --
	(518.85,214.77) --
	(521.57,208.02) --
	(524.29,201.40) --
	(527.02,194.94) --
	(529.74,188.65) --
	(532.47,182.55) --
	(535.19,176.65) --
	(537.91,170.95) --
	(540.64,165.45) --
	(543.36,160.16) --
	(546.08,155.08) --
	(548.81,150.21) --
	(551.53,145.55) --
	(554.25,141.11) --
	(556.98,136.89) --
	(559.70,132.88) --
	(562.42,129.10) --
	(565.15,125.56) --
	(567.87,122.25) --
	(570.60,119.19) --
	(573.32,116.40) --
	(576.04,113.87) --
	(578.77,111.63) --
	(581.49,109.69) --
	(584.21,108.06) --
	(586.94,106.75) --
	(589.66,105.78) --
	(592.38,105.16) --
	(595.11,104.91) --
	(597.83,105.04) --
	(600.56,105.55) --
	(603.28,106.46) --
	(606.00,107.78) --
	(608.73,109.51) --
	(611.45,111.66) --
	(614.17,114.23) --
	(616.90,117.21) --
	(619.62,120.62) --
	(622.34,124.43) --
	(625.07,128.65) --
	(627.79,133.26) --
	(630.52,138.23) --
	(633.24,143.55) --
	(635.96,149.19) --
	(638.69,155.11) --
	(641.41,161.28) --
	(644.13,167.65) --
	(646.86,174.19) --
	(649.58,180.84) --
	(652.30,187.57) --
	(655.03,194.32) --
	(657.75,201.06) --
	(660.47,207.75) --
	(663.20,214.35) --
	(665.92,220.84) --
	(668.65,227.20) --
	(671.37,233.40) --
	(674.09,239.45) --
	(676.82,245.33) --
	(679.54,251.06) --
	(682.26,256.63) --
	(684.99,262.08) --
	(687.71,267.41) --
	(690.43,272.67) --
	(693.16,277.88) --
	(695.88,283.05) --
	(698.61,288.22);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,295.95) --
	(428.97,297.85) --
	(431.69,299.75) --
	(434.42,301.61) --
	(437.14,303.41) --
	(439.86,305.12) --
	(442.59,306.71) --
	(445.31,308.13) --
	(448.03,309.34) --
	(450.76,310.31) --
	(453.48,310.98) --
	(456.20,311.29) --
	(458.93,311.21) --
	(461.65,310.67) --
	(464.37,309.63) --
	(467.10,308.07) --
	(469.82,305.95) --
	(472.55,303.26) --
	(475.27,300.02) --
	(477.99,296.22) --
	(480.72,291.89) --
	(483.44,287.03) --
	(486.16,281.70) --
	(488.89,275.93) --
	(491.61,269.77) --
	(494.33,263.28) --
	(497.06,256.52) --
	(499.78,249.55) --
	(502.51,242.44) --
	(505.23,235.24) --
	(507.95,228.01) --
	(510.68,220.79) --
	(513.40,213.64) --
	(516.12,206.58) --
	(518.85,199.65) --
	(521.57,192.87) --
	(524.29,186.26) --
	(527.02,179.84) --
	(529.74,173.61) --
	(532.47,167.58) --
	(535.19,161.76) --
	(537.91,156.14) --
	(540.64,150.73) --
	(543.36,145.52) --
	(546.08,140.51) --
	(548.81,135.71) --
	(551.53,131.11) --
	(554.25,126.72) --
	(556.98,122.53) --
	(559.70,118.56) --
	(562.42,114.82) --
	(565.15,111.30) --
	(567.87,108.03) --
	(570.60,105.01) --
	(573.32,102.26) --
	(576.04, 99.80) --
	(578.77, 97.65) --
	(581.49, 95.83) --
	(584.21, 94.35) --
	(586.94, 93.24) --
	(589.66, 92.52) --
	(592.38, 92.21) --
	(595.11, 92.33) --
	(597.83, 92.89) --
	(600.56, 93.92) --
	(603.28, 95.41) --
	(606.00, 97.39) --
	(608.73, 99.85) --
	(611.45,102.81) --
	(614.17,106.26) --
	(616.90,110.18) --
	(619.62,114.58) --
	(622.34,119.43) --
	(625.07,124.71) --
	(627.79,130.41) --
	(630.52,136.47) --
	(633.24,142.88) --
	(635.96,149.59) --
	(638.69,156.55) --
	(641.41,163.72) --
	(644.13,171.04) --
	(646.86,178.46) --
	(649.58,185.91) --
	(652.30,193.35) --
	(655.03,200.71) --
	(657.75,207.96) --
	(660.47,215.04) --
	(663.20,221.91) --
	(665.92,228.56) --
	(668.65,234.95) --
	(671.37,241.08) --
	(674.09,246.95) --
	(676.82,252.56) --
	(679.54,257.94) --
	(682.26,263.12) --
	(684.99,268.11) --
	(687.71,272.96) --
	(690.43,277.71) --
	(693.16,282.39) --
	(695.88,287.03) --
	(698.61,291.66);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,297.91) --
	(428.97,298.53) --
	(431.69,299.14) --
	(434.42,299.72) --
	(437.14,300.23) --
	(439.86,300.64) --
	(442.59,300.92) --
	(445.31,301.03) --
	(448.03,300.93) --
	(450.76,300.57) --
	(453.48,299.92) --
	(456.20,298.94) --
	(458.93,297.59) --
	(461.65,295.85) --
	(464.37,293.69) --
	(467.10,291.11) --
	(469.82,288.09) --
	(472.55,284.63) --
	(475.27,280.74) --
	(477.99,276.44) --
	(480.72,271.76) --
	(483.44,266.71) --
	(486.16,261.33) --
	(488.89,255.65) --
	(491.61,249.69) --
	(494.33,243.50) --
	(497.06,237.11) --
	(499.78,230.56) --
	(502.51,223.89) --
	(505.23,217.13) --
	(507.95,210.34) --
	(510.68,203.54) --
	(513.40,196.78) --
	(516.12,190.09) --
	(518.85,183.51) --
	(521.57,177.07) --
	(524.29,170.79) --
	(527.02,164.70) --
	(529.74,158.82) --
	(532.47,153.17) --
	(535.19,147.77) --
	(537.91,142.64) --
	(540.64,137.80) --
	(543.36,133.27) --
	(546.08,129.05) --
	(548.81,125.18) --
	(551.53,121.66) --
	(554.25,118.51) --
	(556.98,115.75) --
	(559.70,113.37) --
	(562.42,111.40) --
	(565.15,109.83) --
	(567.87,108.68) --
	(570.60,107.96) --
	(573.32,107.65) --
	(576.04,107.76) --
	(578.77,108.29) --
	(581.49,109.23) --
	(584.21,110.58) --
	(586.94,112.31) --
	(589.66,114.42) --
	(592.38,116.90) --
	(595.11,119.72) --
	(597.83,122.88) --
	(600.56,126.33) --
	(603.28,130.08) --
	(606.00,134.09) --
	(608.73,138.35) --
	(611.45,142.83) --
	(614.17,147.51) --
	(616.90,152.38) --
	(619.62,157.40) --
	(622.34,162.55) --
	(625.07,167.82) --
	(627.79,173.19) --
	(630.52,178.63) --
	(633.24,184.12) --
	(635.96,189.64) --
	(638.69,195.17) --
	(641.41,200.68) --
	(644.13,206.16) --
	(646.86,211.59) --
	(649.58,216.94) --
	(652.30,222.20) --
	(655.03,227.34) --
	(657.75,232.37) --
	(660.47,237.25) --
	(663.20,241.99) --
	(665.92,246.57) --
	(668.65,250.99) --
	(671.37,255.24) --
	(674.09,259.33) --
	(676.82,263.25) --
	(679.54,267.03) --
	(682.26,270.67) --
	(684.99,274.20) --
	(687.71,277.63) --
	(690.43,280.99) --
	(693.16,284.30) --
	(695.88,287.59) --
	(698.61,290.87);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,292.39) --
	(428.97,295.33) --
	(431.69,298.27) --
	(434.42,301.19) --
	(437.14,304.06) --
	(439.86,306.86) --
	(442.59,309.55) --
	(445.31,312.09) --
	(448.03,314.42) --
	(450.76,316.48) --
	(453.48,318.21) --
	(456.20,319.56) --
	(458.93,320.44) --
	(461.65,320.81) --
	(464.37,320.61) --
	(467.10,319.79) --
	(469.82,318.33) --
	(472.55,316.23) --
	(475.27,313.48) --
	(477.99,310.12) --
	(480.72,306.15) --
	(483.44,301.63) --
	(486.16,296.61) --
	(488.89,291.14) --
	(491.61,285.28) --
	(494.33,279.09) --
	(497.06,272.65) --
	(499.78,266.00) --
	(502.51,259.20) --
	(505.23,252.31) --
	(507.95,245.37) --
	(510.68,238.44) --
	(513.40,231.55) --
	(516.12,224.74) --
	(518.85,218.03) --
	(521.57,211.46) --
	(524.29,205.04) --
	(527.02,198.79) --
	(529.74,192.71) --
	(532.47,186.83) --
	(535.19,181.15) --
	(537.91,175.67) --
	(540.64,170.40) --
	(543.36,165.34) --
	(546.08,160.51) --
	(548.81,155.91) --
	(551.53,151.55) --
	(554.25,147.44) --
	(556.98,143.60) --
	(559.70,140.03) --
	(562.42,136.75) --
	(565.15,133.77) --
	(567.87,131.12) --
	(570.60,128.81) --
	(573.32,126.85) --
	(576.04,125.25) --
	(578.77,124.05) --
	(581.49,123.24) --
	(584.21,122.84) --
	(586.94,122.86) --
	(589.66,123.30) --
	(592.38,124.18) --
	(595.11,125.48) --
	(597.83,127.21) --
	(600.56,129.35) --
	(603.28,131.91) --
	(606.00,134.87) --
	(608.73,138.22) --
	(611.45,141.93) --
	(614.17,145.99) --
	(616.90,150.37) --
	(619.62,155.06) --
	(622.34,160.02) --
	(625.07,165.22) --
	(627.79,170.63) --
	(630.52,176.23) --
	(633.24,181.97) --
	(635.96,187.82) --
	(638.69,193.73) --
	(641.41,199.68) --
	(644.13,205.62) --
	(646.86,211.51) --
	(649.58,217.33) --
	(652.30,223.02) --
	(655.03,228.58) --
	(657.75,233.96) --
	(660.47,239.15) --
	(663.20,244.14) --
	(665.92,248.90) --
	(668.65,253.45) --
	(671.37,257.77) --
	(674.09,261.89) --
	(676.82,265.79) --
	(679.54,269.52) --
	(682.26,273.08) --
	(684.99,276.51) --
	(687.71,279.84) --
	(690.43,283.09) --
	(693.16,286.29) --
	(695.88,289.47) --
	(698.61,292.63);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,297.11) --
	(428.97,298.93) --
	(431.69,300.74) --
	(434.42,302.51) --
	(437.14,304.22) --
	(439.86,305.82) --
	(442.59,307.25) --
	(445.31,308.46) --
	(448.03,309.39) --
	(450.76,309.97) --
	(453.48,310.13) --
	(456.20,309.83) --
	(458.93,309.01) --
	(461.65,307.65) --
	(464.37,305.75) --
	(467.10,303.29) --
	(469.82,300.31) --
	(472.55,296.82) --
	(475.27,292.86) --
	(477.99,288.46) --
	(480.72,283.68) --
	(483.44,278.57) --
	(486.16,273.19) --
	(488.89,267.57) --
	(491.61,261.78) --
	(494.33,255.85) --
	(497.06,249.82) --
	(499.78,243.74) --
	(502.51,237.64) --
	(505.23,231.55) --
	(507.95,225.49) --
	(510.68,219.49) --
	(513.40,213.56) --
	(516.12,207.74) --
	(518.85,202.03) --
	(521.57,196.45) --
	(524.29,191.02) --
	(527.02,185.76) --
	(529.74,180.68) --
	(532.47,175.79) --
	(535.19,171.10) --
	(537.91,166.63) --
	(540.64,162.40) --
	(543.36,158.40) --
	(546.08,154.67) --
	(548.81,151.20) --
	(551.53,148.01) --
	(554.25,145.11) --
	(556.98,142.52) --
	(559.70,140.23) --
	(562.42,138.27) --
	(565.15,136.63) --
	(567.87,135.32) --
	(570.60,134.34) --
	(573.32,133.72) --
	(576.04,133.43) --
	(578.77,133.51) --
	(581.49,133.94) --
	(584.21,134.72) --
	(586.94,135.87) --
	(589.66,137.38) --
	(592.38,139.25) --
	(595.11,141.47) --
	(597.83,144.04) --
	(600.56,146.96) --
	(603.28,150.21) --
	(606.00,153.78) --
	(608.73,157.66) --
	(611.45,161.84) --
	(614.17,166.30) --
	(616.90,171.03) --
	(619.62,175.99) --
	(622.34,181.16) --
	(625.07,186.52) --
	(627.79,192.04) --
	(630.52,197.68) --
	(633.24,203.40) --
	(635.96,209.18) --
	(638.69,214.98) --
	(641.41,220.75) --
	(644.13,226.45) --
	(646.86,232.05) --
	(649.58,237.51) --
	(652.30,242.80) --
	(655.03,247.87) --
	(657.75,252.71) --
	(660.47,257.28) --
	(663.20,261.56) --
	(665.92,265.55) --
	(668.65,269.23) --
	(671.37,272.62) --
	(674.09,275.73) --
	(676.82,278.57) --
	(679.54,281.17) --
	(682.26,283.57) --
	(684.99,285.80) --
	(687.71,287.89) --
	(690.43,289.89) --
	(693.16,291.82) --
	(695.88,293.72) --
	(698.61,295.61);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.92) --
	(428.97,294.67) --
	(431.69,297.42) --
	(434.42,300.15) --
	(437.14,302.86) --
	(439.86,305.53) --
	(442.59,308.11) --
	(445.31,310.57) --
	(448.03,312.85) --
	(450.76,314.88) --
	(453.48,316.58) --
	(456.20,317.87) --
	(458.93,318.67) --
	(461.65,318.93) --
	(464.37,318.60) --
	(467.10,317.64) --
	(469.82,316.04) --
	(472.55,313.80) --
	(475.27,310.93) --
	(477.99,307.44) --
	(480.72,303.35) --
	(483.44,298.70) --
	(486.16,293.53) --
	(488.89,287.89) --
	(491.61,281.85) --
	(494.33,275.46) --
	(497.06,268.79) --
	(499.78,261.90) --
	(502.51,254.86) --
	(505.23,247.73) --
	(507.95,240.57) --
	(510.68,233.44) --
	(513.40,226.37) --
	(516.12,219.41) --
	(518.85,212.60) --
	(521.57,205.95) --
	(524.29,199.48) --
	(527.02,193.23) --
	(529.74,187.19) --
	(532.47,181.38) --
	(535.19,175.80) --
	(537.91,170.46) --
	(540.64,165.37) --
	(543.36,160.52) --
	(546.08,155.94) --
	(548.81,151.61) --
	(551.53,147.56) --
	(554.25,143.78) --
	(556.98,140.29) --
	(559.70,137.10) --
	(562.42,134.22) --
	(565.15,131.67) --
	(567.87,129.46) --
	(570.60,127.60) --
	(573.32,126.11) --
	(576.04,125.00) --
	(578.77,124.28) --
	(581.49,123.95) --
	(584.21,124.03) --
	(586.94,124.52) --
	(589.66,125.41) --
	(592.38,126.70) --
	(595.11,128.40) --
	(597.83,130.47) --
	(600.56,132.93) --
	(603.28,135.75) --
	(606.00,138.91) --
	(608.73,142.40) --
	(611.45,146.20) --
	(614.17,150.29) --
	(616.90,154.65) --
	(619.62,159.25) --
	(622.34,164.07) --
	(625.07,169.07) --
	(627.79,174.24) --
	(630.52,179.54) --
	(633.24,184.94) --
	(635.96,190.42) --
	(638.69,195.93) --
	(641.41,201.45) --
	(644.13,206.94) --
	(646.86,212.39) --
	(649.58,217.75) --
	(652.30,223.00) --
	(655.03,228.13) --
	(657.75,233.11) --
	(660.47,237.92) --
	(663.20,242.56) --
	(665.92,247.01) --
	(668.65,251.29) --
	(671.37,255.39) --
	(674.09,259.33) --
	(676.82,263.12) --
	(679.54,266.77) --
	(682.26,270.30) --
	(684.99,273.73) --
	(687.71,277.09) --
	(690.43,280.39) --
	(693.16,283.65) --
	(695.88,286.90) --
	(698.61,290.14);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.17) --
	(428.97,294.66) --
	(431.69,296.14) --
	(434.42,297.62) --
	(437.14,299.07) --
	(439.86,300.49) --
	(442.59,301.84) --
	(445.31,303.09) --
	(448.03,304.21) --
	(450.76,305.15) --
	(453.48,305.84) --
	(456.20,306.25) --
	(458.93,306.33) --
	(461.65,306.05) --
	(464.37,305.38) --
	(467.10,304.32) --
	(469.82,302.86) --
	(472.55,301.00) --
	(475.27,298.74) --
	(477.99,296.09) --
	(480.72,293.06) --
	(483.44,289.67) --
	(486.16,285.94) --
	(488.89,281.87) --
	(491.61,277.50) --
	(494.33,272.83) --
	(497.06,267.89) --
	(499.78,262.72) --
	(502.51,257.34) --
	(505.23,251.80) --
	(507.95,246.12) --
	(510.68,240.34) --
	(513.40,234.51) --
	(516.12,228.67) --
	(518.85,222.85) --
	(521.57,217.09) --
	(524.29,211.42) --
	(527.02,205.87) --
	(529.74,200.47) --
	(532.47,195.24) --
	(535.19,190.21) --
	(537.91,185.39) --
	(540.64,180.79) --
	(543.36,176.44) --
	(546.08,172.34) --
	(548.81,168.50) --
	(551.53,164.93) --
	(554.25,161.64) --
	(556.98,158.62) --
	(559.70,155.90) --
	(562.42,153.46) --
	(565.15,151.32) --
	(567.87,149.49) --
	(570.60,147.96) --
	(573.32,146.74) --
	(576.04,145.83) --
	(578.77,145.25) --
	(581.49,144.99) --
	(584.21,145.05) --
	(586.94,145.45) --
	(589.66,146.17) --
	(592.38,147.23) --
	(595.11,148.62) --
	(597.83,150.34) --
	(600.56,152.39) --
	(603.28,154.77) --
	(606.00,157.47) --
	(608.73,160.48) --
	(611.45,163.81) --
	(614.17,167.44) --
	(616.90,171.35) --
	(619.62,175.53) --
	(622.34,179.97) --
	(625.07,184.64) --
	(627.79,189.52) --
	(630.52,194.59) --
	(633.24,199.80) --
	(635.96,205.14) --
	(638.69,210.56) --
	(641.41,216.03) --
	(644.13,221.51) --
	(646.86,226.95) --
	(649.58,232.32) --
	(652.30,237.58) --
	(655.03,242.69) --
	(657.75,247.63) --
	(660.47,252.36) --
	(663.20,256.87) --
	(665.92,261.14) --
	(668.65,265.16) --
	(671.37,268.92) --
	(674.09,272.44) --
	(676.82,275.72) --
	(679.54,278.79) --
	(682.26,281.67) --
	(684.99,284.38) --
	(687.71,286.97) --
	(690.43,289.47) --
	(693.16,291.90) --
	(695.88,294.30) --
	(698.61,296.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.36) --
	(428.97,296.50) --
	(431.69,299.63) --
	(434.42,302.75) --
	(437.14,305.84) --
	(439.86,308.87) --
	(442.59,311.80) --
	(445.31,314.59) --
	(448.03,317.18) --
	(450.76,319.50) --
	(453.48,321.51) --
	(456.20,323.12) --
	(458.93,324.27) --
	(461.65,324.91) --
	(464.37,325.01) --
	(467.10,324.54) --
	(469.82,323.47) --
	(472.55,321.82) --
	(475.27,319.59) --
	(477.99,316.80) --
	(480.72,313.46) --
	(483.44,309.62) --
	(486.16,305.32) --
	(488.89,300.58) --
	(491.61,295.46) --
	(494.33,290.01) --
	(497.06,284.28) --
	(499.78,278.33) --
	(502.51,272.21) --
	(505.23,265.97) --
	(507.95,259.66) --
	(510.68,253.32) --
	(513.40,247.00) --
	(516.12,240.72) --
	(518.85,234.51) --
	(521.57,228.41) --
	(524.29,222.42) --
	(527.02,216.57) --
	(529.74,210.86) --
	(532.47,205.31) --
	(535.19,199.91) --
	(537.91,194.67) --
	(540.64,189.59) --
	(543.36,184.68) --
	(546.08,179.93) --
	(548.81,175.36) --
	(551.53,170.97) --
	(554.25,166.77) --
	(556.98,162.76) --
	(559.70,158.97) --
	(562.42,155.39) --
	(565.15,152.05) --
	(567.87,148.96) --
	(570.60,146.13) --
	(573.32,143.58) --
	(576.04,141.32) --
	(578.77,139.36) --
	(581.49,137.71) --
	(584.21,136.38) --
	(586.94,135.38) --
	(589.66,134.72) --
	(592.38,134.40) --
	(595.11,134.42) --
	(597.83,134.80) --
	(600.56,135.53) --
	(603.28,136.61) --
	(606.00,138.04) --
	(608.73,139.83) --
	(611.45,141.97) --
	(614.17,144.45) --
	(616.90,147.27) --
	(619.62,150.42) --
	(622.34,153.89) --
	(625.07,157.66) --
	(627.79,161.73) --
	(630.52,166.07) --
	(633.24,170.66) --
	(635.96,175.49) --
	(638.69,180.52) --
	(641.41,185.73) --
	(644.13,191.08) --
	(646.86,196.55) --
	(649.58,202.10) --
	(652.30,207.69) --
	(655.03,213.30) --
	(657.75,218.88) --
	(660.47,224.41) --
	(663.20,229.85) --
	(665.92,235.19) --
	(668.65,240.40) --
	(671.37,245.46) --
	(674.09,250.38) --
	(676.82,255.14) --
	(679.54,259.75) --
	(682.26,264.24) --
	(684.99,268.61) --
	(687.71,272.88) --
	(690.43,277.09) --
	(693.16,281.24) --
	(695.88,285.37) --
	(698.61,289.49);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.65) --
	(428.97,293.43) --
	(431.69,295.21) --
	(434.42,296.99) --
	(437.14,298.75) --
	(439.86,300.49) --
	(442.59,302.18) --
	(445.31,303.80) --
	(448.03,305.32) --
	(450.76,306.70) --
	(453.48,307.88) --
	(456.20,308.81) --
	(458.93,309.44) --
	(461.65,309.71) --
	(464.37,309.58) --
	(467.10,309.00) --
	(469.82,307.94) --
	(472.55,306.37) --
	(475.27,304.28) --
	(477.99,301.66) --
	(480.72,298.51) --
	(483.44,294.83) --
	(486.16,290.66) --
	(488.89,286.02) --
	(491.61,280.95) --
	(494.33,275.49) --
	(497.06,269.70) --
	(499.78,263.63) --
	(502.51,257.33) --
	(505.23,250.85) --
	(507.95,244.26) --
	(510.68,237.59) --
	(513.40,230.90) --
	(516.12,224.21) --
	(518.85,217.57) --
	(521.57,211.01) --
	(524.29,204.55) --
	(527.02,198.23) --
	(529.74,192.06) --
	(532.47,186.06) --
	(535.19,180.24) --
	(537.91,174.63) --
	(540.64,169.22) --
	(543.36,164.03) --
	(546.08,159.08) --
	(548.81,154.36) --
	(551.53,149.88) --
	(554.25,145.66) --
	(556.98,141.70) --
	(559.70,138.01) --
	(562.42,134.59) --
	(565.15,131.45) --
	(567.87,128.61) --
	(570.60,126.06) --
	(573.32,123.82) --
	(576.04,121.90) --
	(578.77,120.31) --
	(581.49,119.07) --
	(584.21,118.18) --
	(586.94,117.66) --
	(589.66,117.52) --
	(592.38,117.77) --
	(595.11,118.40) --
	(597.83,119.44) --
	(600.56,120.88) --
	(603.28,122.73) --
	(606.00,124.98) --
	(608.73,127.64) --
	(611.45,130.68) --
	(614.17,134.11) --
	(616.90,137.91) --
	(619.62,142.07) --
	(622.34,146.57) --
	(625.07,151.39) --
	(627.79,156.49) --
	(630.52,161.87) --
	(633.24,167.47) --
	(635.96,173.28) --
	(638.69,179.24) --
	(641.41,185.34) --
	(644.13,191.52) --
	(646.86,197.74) --
	(649.58,203.96) --
	(652.30,210.15) --
	(655.03,216.25) --
	(657.75,222.23) --
	(660.47,228.06) --
	(663.20,233.71) --
	(665.92,239.17) --
	(668.65,244.41) --
	(671.37,249.43) --
	(674.09,254.22) --
	(676.82,258.80) --
	(679.54,263.17) --
	(682.26,267.36) --
	(684.99,271.39) --
	(687.71,275.30) --
	(690.43,279.12) --
	(693.16,282.88) --
	(695.88,286.61) --
	(698.61,290.33);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.83) --
	(428.97,293.36) --
	(431.69,294.87) --
	(434.42,296.38) --
	(437.14,297.85) --
	(439.86,299.28) --
	(442.59,300.63) --
	(445.31,301.89) --
	(448.03,303.01) --
	(450.76,303.98) --
	(453.48,304.74) --
	(456.20,305.26) --
	(458.93,305.50) --
	(461.65,305.40) --
	(464.37,304.93) --
	(467.10,304.04) --
	(469.82,302.71) --
	(472.55,300.90) --
	(475.27,298.60) --
	(477.99,295.79) --
	(480.72,292.47) --
	(483.44,288.67) --
	(486.16,284.40) --
	(488.89,279.71) --
	(491.61,274.63) --
	(494.33,269.22) --
	(497.06,263.52) --
	(499.78,257.58) --
	(502.51,251.46) --
	(505.23,245.23) --
	(507.95,238.92) --
	(510.68,232.59) --
	(513.40,226.28) --
	(516.12,220.04) --
	(518.85,213.89) --
	(521.57,207.86) --
	(524.29,201.98) --
	(527.02,196.26) --
	(529.74,190.71) --
	(532.47,185.36) --
	(535.19,180.20) --
	(537.91,175.23) --
	(540.64,170.47) --
	(543.36,165.91) --
	(546.08,161.57) --
	(548.81,157.43) --
	(551.53,153.52) --
	(554.25,149.83) --
	(556.98,146.38) --
	(559.70,143.17) --
	(562.42,140.22) --
	(565.15,137.53) --
	(567.87,135.14) --
	(570.60,133.04) --
	(573.32,131.25) --
	(576.04,129.80) --
	(578.77,128.68) --
	(581.49,127.93) --
	(584.21,127.54) --
	(586.94,127.54) --
	(589.66,127.92) --
	(592.38,128.69) --
	(595.11,129.86) --
	(597.83,131.43) --
	(600.56,133.38) --
	(603.28,135.73) --
	(606.00,138.45) --
	(608.73,141.54) --
	(611.45,144.98) --
	(614.17,148.77) --
	(616.90,152.88) --
	(619.62,157.28) --
	(622.34,161.97) --
	(625.07,166.90) --
	(627.79,172.06) --
	(630.52,177.41) --
	(633.24,182.92) --
	(635.96,188.56) --
	(638.69,194.29) --
	(641.41,200.07) --
	(644.13,205.88) --
	(646.86,211.67) --
	(649.58,217.41) --
	(652.30,223.06) --
	(655.03,228.59) --
	(657.75,233.97) --
	(660.47,239.18) --
	(663.20,244.20) --
	(665.92,249.01) --
	(668.65,253.60) --
	(671.37,257.98) --
	(674.09,262.14) --
	(676.82,266.09) --
	(679.54,269.86) --
	(682.26,273.46) --
	(684.99,276.92) --
	(687.71,280.26) --
	(690.43,283.53) --
	(693.16,286.73) --
	(695.88,289.91) --
	(698.61,293.08);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,289.91) --
	(428.97,292.65) --
	(431.69,295.38) --
	(434.42,298.11) --
	(437.14,300.84) --
	(439.86,303.55) --
	(442.59,306.24) --
	(445.31,308.89) --
	(448.03,311.47) --
	(450.76,313.96) --
	(453.48,316.32) --
	(456.20,318.51) --
	(458.93,320.49) --
	(461.65,322.20) --
	(464.37,323.62) --
	(467.10,324.69) --
	(469.82,325.39) --
	(472.55,325.70) --
	(475.27,325.61) --
	(477.99,325.10) --
	(480.72,324.17) --
	(483.44,322.82) --
	(486.16,321.03) --
	(488.89,318.81) --
	(491.61,316.14) --
	(494.33,313.01) --
	(497.06,309.43) --
	(499.78,305.38) --
	(502.51,300.87) --
	(505.23,295.89) --
	(507.95,290.47) --
	(510.68,284.61) --
	(513.40,278.35) --
	(516.12,271.71) --
	(518.85,264.76) --
	(521.57,257.53) --
	(524.29,250.10) --
	(527.02,242.51) --
	(529.74,234.85) --
	(532.47,227.16) --
	(535.19,219.51) --
	(537.91,211.96) --
	(540.64,204.55) --
	(543.36,197.34) --
	(546.08,190.35) --
	(548.81,183.62) --
	(551.53,177.19) --
	(554.25,171.09) --
	(556.98,165.33) --
	(559.70,159.94) --
	(562.42,154.94) --
	(565.15,150.35) --
	(567.87,146.19) --
	(570.60,142.47) --
	(573.32,139.21) --
	(576.04,136.42) --
	(578.77,134.10) --
	(581.49,132.27) --
	(584.21,130.93) --
	(586.94,130.08) --
	(589.66,129.73) --
	(592.38,129.88) --
	(595.11,130.51) --
	(597.83,131.63) --
	(600.56,133.21) --
	(603.28,135.25) --
	(606.00,137.73) --
	(608.73,140.64) --
	(611.45,143.95) --
	(614.17,147.64) --
	(616.90,151.68) --
	(619.62,156.06) --
	(622.34,160.74) --
	(625.07,165.69) --
	(627.79,170.89) --
	(630.52,176.29) --
	(633.24,181.85) --
	(635.96,187.56) --
	(638.69,193.35) --
	(641.41,199.21) --
	(644.13,205.08) --
	(646.86,210.93) --
	(649.58,216.72) --
	(652.30,222.43) --
	(655.03,228.01) --
	(657.75,233.43) --
	(660.47,238.68) --
	(663.20,243.74) --
	(665.92,248.58) --
	(668.65,253.20) --
	(671.37,257.60) --
	(674.09,261.77) --
	(676.82,265.73) --
	(679.54,269.50) --
	(682.26,273.09) --
	(684.99,276.54) --
	(687.71,279.87) --
	(690.43,283.12) --
	(693.16,286.31) --
	(695.88,289.47) --
	(698.61,292.61);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.13) --
	(428.97,294.08) --
	(431.69,295.02) --
	(434.42,295.95) --
	(437.14,296.87) --
	(439.86,297.74) --
	(442.59,298.57) --
	(445.31,299.33) --
	(448.03,299.99) --
	(450.76,300.52) --
	(453.48,300.87) --
	(456.20,301.02) --
	(458.93,300.91) --
	(461.65,300.49) --
	(464.37,299.74) --
	(467.10,298.64) --
	(469.82,297.15) --
	(472.55,295.27) --
	(475.27,293.00) --
	(477.99,290.34) --
	(480.72,287.29) --
	(483.44,283.86) --
	(486.16,280.08) --
	(488.89,275.99) --
	(491.61,271.61) --
	(494.33,266.98) --
	(497.06,262.15) --
	(499.78,257.14) --
	(502.51,252.00) --
	(505.23,246.77) --
	(507.95,241.47) --
	(510.68,236.15) --
	(513.40,230.82) --
	(516.12,225.51) --
	(518.85,220.24) --
	(521.57,215.03) --
	(524.29,209.90) --
	(527.02,204.85) --
	(529.74,199.90) --
	(532.47,195.05) --
	(535.19,190.33) --
	(537.91,185.72) --
	(540.64,181.25) --
	(543.36,176.92) --
	(546.08,172.73) --
	(548.81,168.71) --
	(551.53,164.86) --
	(554.25,161.18) --
	(556.98,157.71) --
	(559.70,154.44) --
	(562.42,151.40) --
	(565.15,148.61) --
	(567.87,146.06) --
	(570.60,143.79) --
	(573.32,141.81) --
	(576.04,140.12) --
	(578.77,138.75) --
	(581.49,137.71) --
	(584.21,137.00) --
	(586.94,136.63) --
	(589.66,136.62) --
	(592.38,136.96) --
	(595.11,137.65) --
	(597.83,138.70) --
	(600.56,140.11) --
	(603.28,141.87) --
	(606.00,143.98) --
	(608.73,146.43) --
	(611.45,149.21) --
	(614.17,152.30) --
	(616.90,155.70) --
	(619.62,159.38) --
	(622.34,163.33) --
	(625.07,167.53) --
	(627.79,171.95) --
	(630.52,176.57) --
	(633.24,181.37) --
	(635.96,186.31) --
	(638.69,191.38) --
	(641.41,196.53) --
	(644.13,201.75) --
	(646.86,206.99) --
	(649.58,212.23) --
	(652.30,217.45) --
	(655.03,222.61) --
	(657.75,227.68) --
	(660.47,232.65) --
	(663.20,237.50) --
	(665.92,242.20) --
	(668.65,246.75) --
	(671.37,251.15) --
	(674.09,255.39) --
	(676.82,259.47) --
	(679.54,263.41) --
	(682.26,267.23) --
	(684.99,270.93) --
	(687.71,274.55) --
	(690.43,278.10) --
	(693.16,281.61) --
	(695.88,285.09) --
	(698.61,288.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.96) --
	(428.97,299.09) --
	(431.69,301.20) --
	(434.42,303.28) --
	(437.14,305.28) --
	(439.86,307.18) --
	(442.59,308.93) --
	(445.31,310.49) --
	(448.03,311.80) --
	(450.76,312.84) --
	(453.48,313.55) --
	(456.20,313.88) --
	(458.93,313.81) --
	(461.65,313.29) --
	(464.37,312.30) --
	(467.10,310.82) --
	(469.82,308.86) --
	(472.55,306.41) --
	(475.27,303.49) --
	(477.99,300.12) --
	(480.72,296.33) --
	(483.44,292.15) --
	(486.16,287.62) --
	(488.89,282.78) --
	(491.61,277.68) --
	(494.33,272.38) --
	(497.06,266.92) --
	(499.78,261.36) --
	(502.51,255.73) --
	(505.23,250.08) --
	(507.95,244.44) --
	(510.68,238.83) --
	(513.40,233.29) --
	(516.12,227.83) --
	(518.85,222.46) --
	(521.57,217.19) --
	(524.29,212.03) --
	(527.02,206.99) --
	(529.74,202.08) --
	(532.47,197.29) --
	(535.19,192.64) --
	(537.91,188.12) --
	(540.64,183.74) --
	(543.36,179.51) --
	(546.08,175.42) --
	(548.81,171.48) --
	(551.53,167.71) --
	(554.25,164.11) --
	(556.98,160.68) --
	(559.70,157.44) --
	(562.42,154.39) --
	(565.15,151.55) --
	(567.87,148.93) --
	(570.60,146.54) --
	(573.32,144.40) --
	(576.04,142.51) --
	(578.77,140.90) --
	(581.49,139.57) --
	(584.21,138.53) --
	(586.94,137.81) --
	(589.66,137.40) --
	(592.38,137.32) --
	(595.11,137.58) --
	(597.83,138.18) --
	(600.56,139.15) --
	(603.28,140.47) --
	(606.00,142.17) --
	(608.73,144.24) --
	(611.45,146.70) --
	(614.17,149.53) --
	(616.90,152.76) --
	(619.62,156.37) --
	(622.34,160.35) --
	(625.07,164.70) --
	(627.79,169.39) --
	(630.52,174.42) --
	(633.24,179.73) --
	(635.96,185.31) --
	(638.69,191.10) --
	(641.41,197.06) --
	(644.13,203.14) --
	(646.86,209.28) --
	(649.58,215.42) --
	(652.30,221.51) --
	(655.03,227.49) --
	(657.75,233.30) --
	(660.47,238.92) --
	(663.20,244.30) --
	(665.92,249.42) --
	(668.65,254.28) --
	(671.37,258.85) --
	(674.09,263.16) --
	(676.82,267.21) --
	(679.54,271.03) --
	(682.26,274.64) --
	(684.99,278.08) --
	(687.71,281.38) --
	(690.43,284.58) --
	(693.16,287.71) --
	(695.88,290.81) --
	(698.61,293.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,295.47) --
	(428.97,298.20) --
	(431.69,300.93) --
	(434.42,303.63) --
	(437.14,306.27) --
	(439.86,308.82) --
	(442.59,311.21) --
	(445.31,313.39) --
	(448.03,315.29) --
	(450.76,316.84) --
	(453.48,317.98) --
	(456.20,318.63) --
	(458.93,318.77) --
	(461.65,318.36) --
	(464.37,317.38) --
	(467.10,315.84) --
	(469.82,313.75) --
	(472.55,311.12) --
	(475.27,307.99) --
	(477.99,304.39) --
	(480.72,300.35) --
	(483.44,295.93) --
	(486.16,291.18) --
	(488.89,286.15) --
	(491.61,280.90) --
	(494.33,275.48) --
	(497.06,269.93) --
	(499.78,264.30) --
	(502.51,258.64) --
	(505.23,252.98) --
	(507.95,247.36) --
	(510.68,241.81) --
	(513.40,236.34) --
	(516.12,230.98) --
	(518.85,225.74) --
	(521.57,220.62) --
	(524.29,215.65) --
	(527.02,210.81) --
	(529.74,206.11) --
	(532.47,201.55) --
	(535.19,197.13) --
	(537.91,192.85) --
	(540.64,188.71) --
	(543.36,184.71) --
	(546.08,180.86) --
	(548.81,177.16) --
	(551.53,173.62) --
	(554.25,170.25) --
	(556.98,167.06) --
	(559.70,164.07) --
	(562.42,161.29) --
	(565.15,158.74) --
	(567.87,156.43) --
	(570.60,154.39) --
	(573.32,152.62) --
	(576.04,151.14) --
	(578.77,149.97) --
	(581.49,149.12) --
	(584.21,148.60) --
	(586.94,148.41) --
	(589.66,148.58) --
	(592.38,149.10) --
	(595.11,149.97) --
	(597.83,151.20) --
	(600.56,152.78) --
	(603.28,154.71) --
	(606.00,156.98) --
	(608.73,159.58) --
	(611.45,162.50) --
	(614.17,165.71) --
	(616.90,169.21) --
	(619.62,172.96) --
	(622.34,176.95) --
	(625.07,181.15) --
	(627.79,185.53) --
	(630.52,190.08) --
	(633.24,194.75) --
	(635.96,199.51) --
	(638.69,204.35) --
	(641.41,209.22) --
	(644.13,214.09) --
	(646.86,218.94) --
	(649.58,223.73) --
	(652.30,228.44) --
	(655.03,233.05) --
	(657.75,237.53) --
	(660.47,241.87) --
	(663.20,246.05) --
	(665.92,250.07) --
	(668.65,253.92) --
	(671.37,257.60) --
	(674.09,261.11) --
	(676.82,264.47) --
	(679.54,267.69) --
	(682.26,270.78) --
	(684.99,273.78) --
	(687.71,276.69) --
	(690.43,279.55) --
	(693.16,282.36) --
	(695.88,285.16) --
	(698.61,287.95);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,290.00) --
	(428.97,291.44) --
	(431.69,292.88) --
	(434.42,294.33) --
	(437.14,295.78) --
	(439.86,297.23) --
	(442.59,298.68) --
	(445.31,300.11) --
	(448.03,301.50) --
	(450.76,302.81) --
	(453.48,304.01) --
	(456.20,305.04) --
	(458.93,305.85) --
	(461.65,306.39) --
	(464.37,306.61) --
	(467.10,306.48) --
	(469.82,305.96) --
	(472.55,305.03) --
	(475.27,303.67) --
	(477.99,301.88) --
	(480.72,299.64) --
	(483.44,296.97) --
	(486.16,293.88) --
	(488.89,290.38) --
	(491.61,286.49) --
	(494.33,282.24) --
	(497.06,277.67) --
	(499.78,272.80) --
	(502.51,267.66) --
	(505.23,262.31) --
	(507.95,256.76) --
	(510.68,251.07) --
	(513.40,245.28) --
	(516.12,239.42) --
	(518.85,233.53) --
	(521.57,227.65) --
	(524.29,221.81) --
	(527.02,216.03) --
	(529.74,210.35) --
	(532.47,204.78) --
	(535.19,199.35) --
	(537.91,194.07) --
	(540.64,188.97) --
	(543.36,184.06) --
	(546.08,179.36) --
	(548.81,174.88) --
	(551.53,170.65) --
	(554.25,166.67) --
	(556.98,162.98) --
	(559.70,159.58) --
	(562.42,156.49) --
	(565.15,153.73) --
	(567.87,151.32) --
	(570.60,149.25) --
	(573.32,147.56) --
	(576.04,146.23) --
	(578.77,145.29) --
	(581.49,144.73) --
	(584.21,144.55) --
	(586.94,144.75) --
	(589.66,145.33) --
	(592.38,146.28) --
	(595.11,147.59) --
	(597.83,149.25) --
	(600.56,151.25) --
	(603.28,153.59) --
	(606.00,156.23) --
	(608.73,159.18) --
	(611.45,162.42) --
	(614.17,165.93) --
	(616.90,169.69) --
	(619.62,173.68) --
	(622.34,177.89) --
	(625.07,182.30) --
	(627.79,186.87) --
	(630.52,191.59) --
	(633.24,196.43) --
	(635.96,201.35) --
	(638.69,206.34) --
	(641.41,211.34) --
	(644.13,216.35) --
	(646.86,221.32) --
	(649.58,226.22) --
	(652.30,231.02) --
	(655.03,235.70) --
	(657.75,240.24) --
	(660.47,244.62) --
	(663.20,248.82) --
	(665.92,252.85) --
	(668.65,256.68) --
	(671.37,260.34) --
	(674.09,263.82) --
	(676.82,267.14) --
	(679.54,270.30) --
	(682.26,273.34) --
	(684.99,276.28) --
	(687.71,279.12) --
	(690.43,281.91) --
	(693.16,284.66) --
	(695.88,287.38) --
	(698.61,290.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.52) --
	(428.97,293.78) --
	(431.69,296.03) --
	(434.42,298.28) --
	(437.14,300.52) --
	(439.86,302.74) --
	(442.59,304.90) --
	(445.31,306.98) --
	(448.03,308.91) --
	(450.76,310.66) --
	(453.48,312.15) --
	(456.20,313.33) --
	(458.93,314.12) --
	(461.65,314.48) --
	(464.37,314.37) --
	(467.10,313.75) --
	(469.82,312.60) --
	(472.55,310.93) --
	(475.27,308.74) --
	(477.99,306.04) --
	(480.72,302.84) --
	(483.44,299.19) --
	(486.16,295.12) --
	(488.89,290.68) --
	(491.61,285.91) --
	(494.33,280.87) --
	(497.06,275.61) --
	(499.78,270.18) --
	(502.51,264.63) --
	(505.23,259.00) --
	(507.95,253.34) --
	(510.68,247.68) --
	(513.40,242.06) --
	(516.12,236.49) --
	(518.85,231.01) --
	(521.57,225.63) --
	(524.29,220.36) --
	(527.02,215.21) --
	(529.74,210.20) --
	(532.47,205.32) --
	(535.19,200.58) --
	(537.91,195.98) --
	(540.64,191.53) --
	(543.36,187.24) --
	(546.08,183.12) --
	(548.81,179.16) --
	(551.53,175.38) --
	(554.25,171.78) --
	(556.98,168.38) --
	(559.70,165.20) --
	(562.42,162.23) --
	(565.15,159.49) --
	(567.87,157.00) --
	(570.60,154.77) --
	(573.32,152.80) --
	(576.04,151.12) --
	(578.77,149.73) --
	(581.49,148.64) --
	(584.21,147.87) --
	(586.94,147.42) --
	(589.66,147.29) --
	(592.38,147.49) --
	(595.11,148.02) --
	(597.83,148.88) --
	(600.56,150.06) --
	(603.28,151.57) --
	(606.00,153.40) --
	(608.73,155.53) --
	(611.45,157.95) --
	(614.17,160.66) --
	(616.90,163.64) --
	(619.62,166.87) --
	(622.34,170.34) --
	(625.07,174.04) --
	(627.79,177.94) --
	(630.52,182.03) --
	(633.24,186.28) --
	(635.96,190.68) --
	(638.69,195.20) --
	(641.41,199.83) --
	(644.13,204.53) --
	(646.86,209.28) --
	(649.58,214.07) --
	(652.30,218.86) --
	(655.03,223.63) --
	(657.75,228.36) --
	(660.47,233.04) --
	(663.20,237.63) --
	(665.92,242.13) --
	(668.65,246.52) --
	(671.37,250.81) --
	(674.09,254.97) --
	(676.82,259.02) --
	(679.54,262.97) --
	(682.26,266.81) --
	(684.99,270.57) --
	(687.71,274.26) --
	(690.43,277.90) --
	(693.16,281.51) --
	(695.88,285.10) --
	(698.61,288.68);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.59) --
	(428.97,297.51) --
	(431.69,300.42) --
	(434.42,303.31) --
	(437.14,306.17) --
	(439.86,308.96) --
	(442.59,311.65) --
	(445.31,314.21) --
	(448.03,316.58) --
	(450.76,318.74) --
	(453.48,320.62) --
	(456.20,322.19) --
	(458.93,323.40) --
	(461.65,324.21) --
	(464.37,324.59) --
	(467.10,324.52) --
	(469.82,323.98) --
	(472.55,322.97) --
	(475.27,321.49) --
	(477.99,319.54) --
	(480.72,317.12) --
	(483.44,314.26) --
	(486.16,310.97) --
	(488.89,307.26) --
	(491.61,303.17) --
	(494.33,298.72) --
	(497.06,293.94) --
	(499.78,288.87) --
	(502.51,283.54) --
	(505.23,277.99) --
	(507.95,272.25) --
	(510.68,266.36) --
	(513.40,260.36) --
	(516.12,254.28) --
	(518.85,248.15) --
	(521.57,242.01) --
	(524.29,235.89) --
	(527.02,229.80) --
	(529.74,223.77) --
	(532.47,217.81) --
	(535.19,211.95) --
	(537.91,206.20) --
	(540.64,200.56) --
	(543.36,195.06) --
	(546.08,189.70) --
	(548.81,184.50) --
	(551.53,179.48) --
	(554.25,174.64) --
	(556.98,170.01) --
	(559.70,165.61) --
	(562.42,161.44) --
	(565.15,157.54) --
	(567.87,153.92) --
	(570.60,150.61) --
	(573.32,147.61) --
	(576.04,144.96) --
	(578.77,142.66) --
	(581.49,140.74) --
	(584.21,139.21) --
	(586.94,138.07) --
	(589.66,137.34) --
	(592.38,137.02) --
	(595.11,137.13) --
	(597.83,137.65) --
	(600.56,138.60) --
	(603.28,139.96) --
	(606.00,141.73) --
	(608.73,143.91) --
	(611.45,146.48) --
	(614.17,149.43) --
	(616.90,152.76) --
	(619.62,156.43) --
	(622.34,160.44) --
	(625.07,164.76) --
	(627.79,169.36) --
	(630.52,174.23) --
	(633.24,179.33) --
	(635.96,184.63) --
	(638.69,190.09) --
	(641.41,195.68) --
	(644.13,201.36) --
	(646.86,207.10) --
	(649.58,212.86) --
	(652.30,218.60) --
	(655.03,224.27) --
	(657.75,229.85) --
	(660.47,235.31) --
	(663.20,240.62) --
	(665.92,245.76) --
	(668.65,250.70) --
	(671.37,255.45) --
	(674.09,259.99) --
	(676.82,264.33) --
	(679.54,268.48) --
	(682.26,272.45) --
	(684.99,276.28) --
	(687.71,279.98) --
	(690.43,283.59) --
	(693.16,287.14) --
	(695.88,290.66) --
	(698.61,294.16);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,297.25) --
	(428.97,293.80) --
	(431.69,290.35) --
	(434.42,286.87) --
	(437.14,283.35) --
	(439.86,279.77) --
	(442.59,276.13) --
	(445.31,272.42) --
	(448.03,268.65) --
	(450.76,264.83) --
	(453.48,260.96) --
	(456.20,257.07) --
	(458.93,253.16) --
	(461.65,249.23) --
	(464.37,245.27) --
	(467.10,241.28) --
	(469.82,237.25) --
	(472.55,233.17) --
	(475.27,229.03) --
	(477.99,224.82) --
	(480.72,220.55) --
	(483.44,216.23) --
	(486.16,211.86) --
	(488.89,207.46) --
	(491.61,203.04) --
	(494.33,198.61) --
	(497.06,194.21) --
	(499.78,189.83) --
	(502.51,185.52) --
	(505.23,181.27) --
	(507.95,177.11) --
	(510.68,173.06) --
	(513.40,169.12) --
	(516.12,165.30) --
	(518.85,161.61) --
	(521.57,158.05) --
	(524.29,154.62) --
	(527.02,151.32) --
	(529.74,148.14) --
	(532.47,145.08) --
	(535.19,142.14) --
	(537.91,139.32) --
	(540.64,136.62) --
	(543.36,134.05) --
	(546.08,131.61) --
	(548.81,129.32) --
	(551.53,127.18) --
	(554.25,125.21) --
	(556.98,123.42) --
	(559.70,121.82) --
	(562.42,120.44) --
	(565.15,119.27) --
	(567.87,118.35) --
	(570.60,117.68) --
	(573.32,117.27) --
	(576.04,117.13) --
	(578.77,117.28) --
	(581.49,117.72) --
	(584.21,118.46) --
	(586.94,119.50) --
	(589.66,120.86) --
	(592.38,122.53) --
	(595.11,124.51) --
	(597.83,126.82) --
	(600.56,129.44) --
	(603.28,132.38) --
	(606.00,135.63) --
	(608.73,139.19) --
	(611.45,143.06) --
	(614.17,147.23) --
	(616.90,151.67) --
	(619.62,156.40) --
	(622.34,161.38) --
	(625.07,166.59) --
	(627.79,172.02) --
	(630.52,177.64) --
	(633.24,183.41) --
	(635.96,189.30) --
	(638.69,195.27) --
	(641.41,201.28) --
	(644.13,207.29) --
	(646.86,213.26) --
	(649.58,219.15) --
	(652.30,224.91) --
	(655.03,230.52) --
	(657.75,235.94) --
	(660.47,241.15) --
	(663.20,246.13) --
	(665.92,250.85) --
	(668.65,255.33) --
	(671.37,259.55) --
	(674.09,263.53) --
	(676.82,267.27) --
	(679.54,270.80) --
	(682.26,274.15) --
	(684.99,277.35) --
	(687.71,280.43) --
	(690.43,283.42) --
	(693.16,286.35) --
	(695.88,289.25) --
	(698.61,292.13);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,292.96) --
	(428.97,294.79) --
	(431.69,296.63) --
	(434.42,298.45) --
	(437.14,300.23) --
	(439.86,301.94) --
	(442.59,303.53) --
	(445.31,304.93) --
	(448.03,306.07) --
	(450.76,306.89) --
	(453.48,307.32) --
	(456.20,307.31) --
	(458.93,306.83) --
	(461.65,305.85) --
	(464.37,304.35) --
	(467.10,302.34) --
	(469.82,299.82) --
	(472.55,296.81) --
	(475.27,293.35) --
	(477.99,289.49) --
	(480.72,285.26) --
	(483.44,280.74) --
	(486.16,275.96) --
	(488.89,270.99) --
	(491.61,265.85) --
	(494.33,260.60) --
	(497.06,255.28) --
	(499.78,249.92) --
	(502.51,244.56) --
	(505.23,239.21) --
	(507.95,233.89) --
	(510.68,228.62) --
	(513.40,223.41) --
	(516.12,218.27) --
	(518.85,213.21) --
	(521.57,208.22) --
	(524.29,203.33) --
	(527.02,198.54) --
	(529.74,193.87) --
	(532.47,189.32) --
	(535.19,184.91) --
	(537.91,180.66) --
	(540.64,176.57) --
	(543.36,172.67) --
	(546.08,168.97) --
	(548.81,165.49) --
	(551.53,162.23) --
	(554.25,159.22) --
	(556.98,156.47) --
	(559.70,153.99) --
	(562.42,151.80) --
	(565.15,149.91) --
	(567.87,148.32) --
	(570.60,147.06) --
	(573.32,146.12) --
	(576.04,145.52) --
	(578.77,145.25) --
	(581.49,145.32) --
	(584.21,145.73) --
	(586.94,146.47) --
	(589.66,147.55) --
	(592.38,148.95) --
	(595.11,150.67) --
	(597.83,152.70) --
	(600.56,155.02) --
	(603.28,157.63) --
	(606.00,160.51) --
	(608.73,163.65) --
	(611.45,167.03) --
	(614.17,170.63) --
	(616.90,174.45) --
	(619.62,178.44) --
	(622.34,182.61) --
	(625.07,186.92) --
	(627.79,191.36) --
	(630.52,195.91) --
	(633.24,200.54) --
	(635.96,205.23) --
	(638.69,209.96) --
	(641.41,214.71) --
	(644.13,219.46) --
	(646.86,224.19) --
	(649.58,228.87) --
	(652.30,233.49) --
	(655.03,238.01) --
	(657.75,242.43) --
	(660.47,246.73) --
	(663.20,250.88) --
	(665.92,254.89) --
	(668.65,258.73) --
	(671.37,262.40) --
	(674.09,265.91) --
	(676.82,269.25) --
	(679.54,272.45) --
	(682.26,275.51) --
	(684.99,278.46) --
	(687.71,281.32) --
	(690.43,284.11) --
	(693.16,286.86) --
	(695.88,289.59) --
	(698.61,292.30);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,297.33) --
	(428.97,298.64) --
	(431.69,299.94) --
	(434.42,301.22) --
	(437.14,302.43) --
	(439.86,303.56) --
	(442.59,304.55) --
	(445.31,305.36) --
	(448.03,305.92) --
	(450.76,306.19) --
	(453.48,306.11) --
	(456.20,305.62) --
	(458.93,304.70) --
	(461.65,303.31) --
	(464.37,301.43) --
	(467.10,299.05) --
	(469.82,296.17) --
	(472.55,292.79) --
	(475.27,288.94) --
	(477.99,284.64) --
	(480.72,279.91) --
	(483.44,274.82) --
	(486.16,269.39) --
	(488.89,263.67) --
	(491.61,257.72) --
	(494.33,251.57) --
	(497.06,245.28) --
	(499.78,238.88) --
	(502.51,232.41) --
	(505.23,225.91) --
	(507.95,219.42) --
	(510.68,212.95) --
	(513.40,206.54) --
	(516.12,200.21) --
	(518.85,193.97) --
	(521.57,187.85) --
	(524.29,181.85) --
	(527.02,175.98) --
	(529.74,170.27) --
	(532.47,164.72) --
	(535.19,159.34) --
	(537.91,154.14) --
	(540.64,149.13) --
	(543.36,144.33) --
	(546.08,139.74) --
	(548.81,135.37) --
	(551.53,131.25) --
	(554.25,127.37) --
	(556.98,123.74) --
	(559.70,120.39) --
	(562.42,117.32) --
	(565.15,114.54) --
	(567.87,112.07) --
	(570.60,109.90) --
	(573.32,108.05) --
	(576.04,106.53) --
	(578.77,105.35) --
	(581.49,104.51) --
	(584.21,104.03) --
	(586.94,103.91) --
	(589.66,104.15) --
	(592.38,104.77) --
	(595.11,105.76) --
	(597.83,107.14) --
	(600.56,108.90) --
	(603.28,111.05) --
	(606.00,113.59) --
	(608.73,116.52) --
	(611.45,119.84) --
	(614.17,123.54) --
	(616.90,127.61) --
	(619.62,132.04) --
	(622.34,136.83) --
	(625.07,141.95) --
	(627.79,147.37) --
	(630.52,153.08) --
	(633.24,159.05) --
	(635.96,165.24) --
	(638.69,171.61) --
	(641.41,178.12) --
	(644.13,184.73) --
	(646.86,191.39) --
	(649.58,198.07) --
	(652.30,204.70) --
	(655.03,211.26) --
	(657.75,217.71) --
	(660.47,224.00) --
	(663.20,230.12) --
	(665.92,236.03) --
	(668.65,241.74) --
	(671.37,247.21) --
	(674.09,252.45) --
	(676.82,257.47) --
	(679.54,262.27) --
	(682.26,266.88) --
	(684.99,271.32) --
	(687.71,275.63) --
	(690.43,279.84) --
	(693.16,283.99) --
	(695.88,288.10) --
	(698.61,292.20);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,289.70) --
	(428.97,292.25) --
	(431.69,294.81) --
	(434.42,297.36) --
	(437.14,299.91) --
	(439.86,302.43) --
	(442.59,304.89) --
	(445.31,307.24) --
	(448.03,309.44) --
	(450.76,311.42) --
	(453.48,313.13) --
	(456.20,314.51) --
	(458.93,315.50) --
	(461.65,316.06) --
	(464.37,316.15) --
	(467.10,315.75) --
	(469.82,314.84) --
	(472.55,313.39) --
	(475.27,311.40) --
	(477.99,308.88) --
	(480.72,305.83) --
	(483.44,302.28) --
	(486.16,298.23) --
	(488.89,293.74) --
	(491.61,288.83) --
	(494.33,283.55) --
	(497.06,277.95) --
	(499.78,272.08) --
	(502.51,265.99) --
	(505.23,259.72) --
	(507.95,253.34) --
	(510.68,246.88) --
	(513.40,240.38) --
	(516.12,233.89) --
	(518.85,227.43) --
	(521.57,221.03) --
	(524.29,214.72) --
	(527.02,208.52) --
	(529.74,202.45) --
	(532.47,196.51) --
	(535.19,190.73) --
	(537.91,185.11) --
	(540.64,179.66) --
	(543.36,174.39) --
	(546.08,169.31) --
	(548.81,164.42) --
	(551.53,159.74) --
	(554.25,155.28) --
	(556.98,151.06) --
	(559.70,147.07) --
	(562.42,143.35) --
	(565.15,139.91) --
	(567.87,136.76) --
	(570.60,133.92) --
	(573.32,131.40) --
	(576.04,129.24) --
	(578.77,127.43) --
	(581.49,126.00) --
	(584.21,124.96) --
	(586.94,124.33) --
	(589.66,124.11) --
	(592.38,124.31) --
	(595.11,124.94) --
	(597.83,126.00) --
	(600.56,127.49) --
	(603.28,129.40) --
	(606.00,131.74) --
	(608.73,134.50) --
	(611.45,137.66) --
	(614.17,141.22) --
	(616.90,145.15) --
	(619.62,149.45) --
	(622.34,154.08) --
	(625.07,159.03) --
	(627.79,164.27) --
	(630.52,169.76) --
	(633.24,175.47) --
	(635.96,181.37) --
	(638.69,187.42) --
	(641.41,193.56) --
	(644.13,199.76) --
	(646.86,205.97) --
	(649.58,212.14) --
	(652.30,218.23) --
	(655.03,224.21) --
	(657.75,230.02) --
	(660.47,235.64) --
	(663.20,241.04) --
	(665.92,246.21) --
	(668.65,251.12) --
	(671.37,255.79) --
	(674.09,260.20) --
	(676.82,264.38) --
	(679.54,268.34) --
	(682.26,272.11) --
	(684.99,275.72) --
	(687.71,279.21) --
	(690.43,282.60) --
	(693.16,285.93) --
	(695.88,289.23) --
	(698.61,292.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.71) --
	(428.97,295.62) --
	(431.69,297.53) --
	(434.42,299.42) --
	(437.14,301.29) --
	(439.86,303.10) --
	(442.59,304.85) --
	(445.31,306.50) --
	(448.03,308.03) --
	(450.76,309.39) --
	(453.48,310.55) --
	(456.20,311.48) --
	(458.93,312.11) --
	(461.65,312.39) --
	(464.37,312.28) --
	(467.10,311.73) --
	(469.82,310.69) --
	(472.55,309.14) --
	(475.27,307.05) --
	(477.99,304.43) --
	(480.72,301.27) --
	(483.44,297.57) --
	(486.16,293.34) --
	(488.89,288.59) --
	(491.61,283.33) --
	(494.33,277.60) --
	(497.06,271.42) --
	(499.78,264.84) --
	(502.51,257.91) --
	(505.23,250.66) --
	(507.95,243.16) --
	(510.68,235.46) --
	(513.40,227.62) --
	(516.12,219.69) --
	(518.85,211.73) --
	(521.57,203.79) --
	(524.29,195.90) --
	(527.02,188.12) --
	(529.74,180.47) --
	(532.47,172.99) --
	(535.19,165.69) --
	(537.91,158.61) --
	(540.64,151.76) --
	(543.36,145.15) --
	(546.08,138.80) --
	(548.81,132.73) --
	(551.53,126.95) --
	(554.25,121.47) --
	(556.98,116.32) --
	(559.70,111.51) --
	(562.42,107.05) --
	(565.15,102.97) --
	(567.87, 99.28) --
	(570.60, 96.00) --
	(573.32, 93.14) --
	(576.04, 90.72) --
	(578.77, 88.74) --
	(581.49, 87.22) --
	(584.21, 86.17) --
	(586.94, 85.60) --
	(589.66, 85.51) --
	(592.38, 85.91) --
	(595.11, 86.79) --
	(597.83, 88.17) --
	(600.56, 90.03) --
	(603.28, 92.38) --
	(606.00, 95.19) --
	(608.73, 98.46) --
	(611.45,102.18) --
	(614.17,106.33) --
	(616.90,110.88) --
	(619.62,115.82) --
	(622.34,121.12) --
	(625.07,126.75) --
	(627.79,132.69) --
	(630.52,138.90) --
	(633.24,145.35) --
	(635.96,151.99) --
	(638.69,158.80) --
	(641.41,165.73) --
	(644.13,172.74) --
	(646.86,179.80) --
	(649.58,186.85) --
	(652.30,193.87) --
	(655.03,200.80) --
	(657.75,207.63) --
	(660.47,214.32) --
	(663.20,220.85) --
	(665.92,227.20) --
	(668.65,233.35) --
	(671.37,239.29) --
	(674.09,245.04) --
	(676.82,250.58) --
	(679.54,255.93) --
	(682.26,261.11) --
	(684.99,266.13) --
	(687.71,271.04) --
	(690.43,275.84) --
	(693.16,280.59) --
	(695.88,285.30) --
	(698.61,290.01);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,299.36) --
	(428.97,300.20) --
	(431.69,301.03) --
	(434.42,301.82) --
	(437.14,302.54) --
	(439.86,303.15) --
	(442.59,303.61) --
	(445.31,303.85) --
	(448.03,303.83) --
	(450.76,303.48) --
	(453.48,302.76) --
	(456.20,301.63) --
	(458.93,300.06) --
	(461.65,298.04) --
	(464.37,295.57) --
	(467.10,292.66) --
	(469.82,289.34) --
	(472.55,285.64) --
	(475.27,281.61) --
	(477.99,277.27) --
	(480.72,272.68) --
	(483.44,267.89) --
	(486.16,262.93) --
	(488.89,257.86) --
	(491.61,252.71) --
	(494.33,247.53) --
	(497.06,242.35) --
	(499.78,237.20) --
	(502.51,232.11) --
	(505.23,227.10) --
	(507.95,222.19) --
	(510.68,217.39) --
	(513.40,212.71) --
	(516.12,208.17) --
	(518.85,203.77) --
	(521.57,199.50) --
	(524.29,195.38) --
	(527.02,191.39) --
	(529.74,187.54) --
	(532.47,183.82) --
	(535.19,180.22) --
	(537.91,176.76) --
	(540.64,173.42) --
	(543.36,170.20) --
	(546.08,167.12) --
	(548.81,164.17) --
	(551.53,161.36) --
	(554.25,158.69) --
	(556.98,156.19) --
	(559.70,153.85) --
	(562.42,151.70) --
	(565.15,149.74) --
	(567.87,148.00) --
	(570.60,146.49) --
	(573.32,145.22) --
	(576.04,144.21) --
	(578.77,143.47) --
	(581.49,143.01) --
	(584.21,142.86) --
	(586.94,143.01) --
	(589.66,143.48) --
	(592.38,144.28) --
	(595.11,145.41) --
	(597.83,146.88) --
	(600.56,148.70) --
	(603.28,150.86) --
	(606.00,153.37) --
	(608.73,156.21) --
	(611.45,159.40) --
	(614.17,162.92) --
	(616.90,166.76) --
	(619.62,170.90) --
	(622.34,175.33) --
	(625.07,180.02) --
	(627.79,184.95) --
	(630.52,190.08) --
	(633.24,195.38) --
	(635.96,200.81) --
	(638.69,206.34) --
	(641.41,211.91) --
	(644.13,217.50) --
	(646.86,223.05) --
	(649.58,228.52) --
	(652.30,233.88) --
	(655.03,239.08) --
	(657.75,244.11) --
	(660.47,248.94) --
	(663.20,253.54) --
	(665.92,257.90) --
	(668.65,262.03) --
	(671.37,265.91) --
	(674.09,269.56) --
	(676.82,272.99) --
	(679.54,276.22) --
	(682.26,279.27) --
	(684.99,282.18) --
	(687.71,284.97) --
	(690.43,287.67) --
	(693.16,290.31) --
	(695.88,292.92) --
	(698.61,295.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,289.86) --
	(428.97,292.17) --
	(431.69,294.48) --
	(434.42,296.79) --
	(437.14,299.10) --
	(439.86,301.40) --
	(442.59,303.69) --
	(445.31,305.94) --
	(448.03,308.12) --
	(450.76,310.18) --
	(453.48,312.09) --
	(456.20,313.78) --
	(458.93,315.19) --
	(461.65,316.27) --
	(464.37,316.98) --
	(467.10,317.28) --
	(469.82,317.15) --
	(472.55,316.57) --
	(475.27,315.54) --
	(477.99,314.05) --
	(480.72,312.13) --
	(483.44,309.77) --
	(486.16,307.01) --
	(488.89,303.86) --
	(491.61,300.35) --
	(494.33,296.50) --
	(497.06,292.34) --
	(499.78,287.90) --
	(502.51,283.20) --
	(505.23,278.29) --
	(507.95,273.20) --
	(510.68,267.96) --
	(513.40,262.61) --
	(516.12,257.19) --
	(518.85,251.73) --
	(521.57,246.26) --
	(524.29,240.81) --
	(527.02,235.41) --
	(529.74,230.07) --
	(532.47,224.82) --
	(535.19,219.67) --
	(537.91,214.62) --
	(540.64,209.69) --
	(543.36,204.89) --
	(546.08,200.21) --
	(548.81,195.66) --
	(551.53,191.25) --
	(554.25,186.98) --
	(556.98,182.86) --
	(559.70,178.90) --
	(562.42,175.12) --
	(565.15,171.53) --
	(567.87,168.14) --
	(570.60,164.97) --
	(573.32,162.04) --
	(576.04,159.36) --
	(578.77,156.97) --
	(581.49,154.87) --
	(584.21,153.08) --
	(586.94,151.62) --
	(589.66,150.51) --
	(592.38,149.76) --
	(595.11,149.37) --
	(597.83,149.37) --
	(600.56,149.75) --
	(603.28,150.52) --
	(606.00,151.69) --
	(608.73,153.26) --
	(611.45,155.22) --
	(614.17,157.58) --
	(616.90,160.31) --
	(619.62,163.41) --
	(622.34,166.87) --
	(625.07,170.66) --
	(627.79,174.77) --
	(630.52,179.17) --
	(633.24,183.83) --
	(635.96,188.71) --
	(638.69,193.79) --
	(641.41,199.03) --
	(644.13,204.39) --
	(646.86,209.83) --
	(649.58,215.31) --
	(652.30,220.79) --
	(655.03,226.23) --
	(657.75,231.59) --
	(660.47,236.83) --
	(663.20,241.93) --
	(665.92,246.87) --
	(668.65,251.61) --
	(671.37,256.16) --
	(674.09,260.51) --
	(676.82,264.66) --
	(679.54,268.63) --
	(682.26,272.44) --
	(684.99,276.11) --
	(687.71,279.66) --
	(690.43,283.14) --
	(693.16,286.56) --
	(695.88,289.95) --
	(698.61,293.33);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.73) --
	(428.97,297.74) --
	(431.69,300.74) --
	(434.42,303.71) --
	(437.14,306.62) --
	(439.86,309.45) --
	(442.59,312.15) --
	(445.31,314.69) --
	(448.03,317.02) --
	(450.76,319.08) --
	(453.48,320.83) --
	(456.20,322.20) --
	(458.93,323.12) --
	(461.65,323.53) --
	(464.37,323.37) --
	(467.10,322.61) --
	(469.82,321.21) --
	(472.55,319.15) --
	(475.27,316.45) --
	(477.99,313.11) --
	(480.72,309.15) --
	(483.44,304.60) --
	(486.16,299.52) --
	(488.89,293.96) --
	(491.61,287.97) --
	(494.33,281.63) --
	(497.06,274.99) --
	(499.78,268.12) --
	(502.51,261.10) --
	(505.23,253.98) --
	(507.95,246.81) --
	(510.68,239.65) --
	(513.40,232.54) --
	(516.12,225.52) --
	(518.85,218.62) --
	(521.57,211.86) --
	(524.29,205.26) --
	(527.02,198.83) --
	(529.74,192.60) --
	(532.47,186.57) --
	(535.19,180.75) --
	(537.91,175.16) --
	(540.64,169.79) --
	(543.36,164.66) --
	(546.08,159.79) --
	(548.81,155.18) --
	(551.53,150.85) --
	(554.25,146.80) --
	(556.98,143.07) --
	(559.70,139.65) --
	(562.42,136.56) --
	(565.15,133.82) --
	(567.87,131.44) --
	(570.60,129.43) --
	(573.32,127.80) --
	(576.04,126.57) --
	(578.77,125.73) --
	(581.49,125.31) --
	(584.21,125.29) --
	(586.94,125.68) --
	(589.66,126.48) --
	(592.38,127.69) --
	(595.11,129.30) --
	(597.83,131.30) --
	(600.56,133.69) --
	(603.28,136.45) --
	(606.00,139.56) --
	(608.73,143.01) --
	(611.45,146.77) --
	(614.17,150.84) --
	(616.90,155.17) --
	(619.62,159.74) --
	(622.34,164.54) --
	(625.07,169.52) --
	(627.79,174.66) --
	(630.52,179.93) --
	(633.24,185.29) --
	(635.96,190.72) --
	(638.69,196.18) --
	(641.41,201.65) --
	(644.13,207.10) --
	(646.86,212.49) --
	(649.58,217.80) --
	(652.30,223.02) --
	(655.03,228.13) --
	(657.75,233.10) --
	(660.47,237.93) --
	(663.20,242.60) --
	(665.92,247.11) --
	(668.65,251.47) --
	(671.37,255.65) --
	(674.09,259.68) --
	(676.82,263.56) --
	(679.54,267.29) --
	(682.26,270.90) --
	(684.99,274.40) --
	(687.71,277.82) --
	(690.43,281.18) --
	(693.16,284.50) --
	(695.88,287.80) --
	(698.61,291.09);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,292.89) --
	(428.97,294.12) --
	(431.69,295.35) --
	(434.42,296.56) --
	(437.14,297.74) --
	(439.86,298.84) --
	(442.59,299.86) --
	(445.31,300.75) --
	(448.03,301.49) --
	(450.76,302.05) --
	(453.48,302.39) --
	(456.20,302.50) --
	(458.93,302.34) --
	(461.65,301.87) --
	(464.37,301.07) --
	(467.10,299.91) --
	(469.82,298.36) --
	(472.55,296.42) --
	(475.27,294.06) --
	(477.99,291.27) --
	(480.72,288.06) --
	(483.44,284.44) --
	(486.16,280.43) --
	(488.89,276.09) --
	(491.61,271.43) --
	(494.33,266.51) --
	(497.06,261.38) --
	(499.78,256.07) --
	(502.51,250.65) --
	(505.23,245.15) --
	(507.95,239.62) --
	(510.68,234.09) --
	(513.40,228.60) --
	(516.12,223.17) --
	(518.85,217.82) --
	(521.57,212.58) --
	(524.29,207.47) --
	(527.02,202.48) --
	(529.74,197.64) --
	(532.47,192.94) --
	(535.19,188.40) --
	(537.91,184.03) --
	(540.64,179.82) --
	(543.36,175.78) --
	(546.08,171.91) --
	(548.81,168.23) --
	(551.53,164.73) --
	(554.25,161.42) --
	(556.98,158.32) --
	(559.70,155.42) --
	(562.42,152.75) --
	(565.15,150.30) --
	(567.87,148.09) --
	(570.60,146.13) --
	(573.32,144.44) --
	(576.04,143.01) --
	(578.77,141.87) --
	(581.49,141.02) --
	(584.21,140.48) --
	(586.94,140.25) --
	(589.66,140.33) --
	(592.38,140.75) --
	(595.11,141.49) --
	(597.83,142.57) --
	(600.56,143.99) --
	(603.28,145.75) --
	(606.00,147.86) --
	(608.73,150.29) --
	(611.45,153.07) --
	(614.17,156.17) --
	(616.90,159.60) --
	(619.62,163.33) --
	(622.34,167.37) --
	(625.07,171.69) --
	(627.79,176.27) --
	(630.52,181.09) --
	(633.24,186.14) --
	(635.96,191.37) --
	(638.69,196.77) --
	(641.41,202.29) --
	(644.13,207.91) --
	(646.86,213.58) --
	(649.58,219.26) --
	(652.30,224.92) --
	(655.03,230.52) --
	(657.75,236.01) --
	(660.47,241.37) --
	(663.20,246.57) --
	(665.92,251.58) --
	(668.65,256.37) --
	(671.37,260.96) --
	(674.09,265.31) --
	(676.82,269.46) --
	(679.54,273.39) --
	(682.26,277.14) --
	(684.99,280.74) --
	(687.71,284.20) --
	(690.43,287.57) --
	(693.16,290.87) --
	(695.88,294.14) --
	(698.61,297.39);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.66) --
	(428.97,291.75) --
	(431.69,288.82) --
	(434.42,285.87) --
	(437.14,282.89) --
	(439.86,279.85) --
	(442.59,276.74) --
	(445.31,273.55) --
	(448.03,270.27) --
	(450.76,266.89) --
	(453.48,263.43) --
	(456.20,259.90) --
	(458.93,256.32) --
	(461.65,252.69) --
	(464.37,249.02) --
	(467.10,245.33) --
	(469.82,241.60) --
	(472.55,237.85) --
	(475.27,234.06) --
	(477.99,230.23) --
	(480.72,226.36) --
	(483.44,222.43) --
	(486.16,218.44) --
	(488.89,214.38) --
	(491.61,210.25) --
	(494.33,206.06) --
	(497.06,201.80) --
	(499.78,197.49) --
	(502.51,193.15) --
	(505.23,188.78) --
	(507.95,184.42) --
	(510.68,180.06) --
	(513.40,175.74) --
	(516.12,171.45) --
	(518.85,167.22) --
	(521.57,163.05) --
	(524.29,158.96) --
	(527.02,154.95) --
	(529.74,151.02) --
	(532.47,147.19) --
	(535.19,143.46) --
	(537.91,139.84) --
	(540.64,136.33) --
	(543.36,132.95) --
	(546.08,129.71) --
	(548.81,126.63) --
	(551.53,123.73) --
	(554.25,121.02) --
	(556.98,118.53) --
	(559.70,116.28) --
	(562.42,114.29) --
	(565.15,112.59) --
	(567.87,111.20) --
	(570.60,110.13) --
	(573.32,109.40) --
	(576.04,109.02) --
	(578.77,109.02) --
	(581.49,109.38) --
	(584.21,110.13) --
	(586.94,111.26) --
	(589.66,112.77) --
	(592.38,114.66) --
	(595.11,116.93) --
	(597.83,119.57) --
	(600.56,122.56) --
	(603.28,125.90) --
	(606.00,129.58) --
	(608.73,133.58) --
	(611.45,137.88) --
	(614.17,142.47) --
	(616.90,147.32) --
	(619.62,152.41) --
	(622.34,157.72) --
	(625.07,163.22) --
	(627.79,168.87) --
	(630.52,174.65) --
	(633.24,180.53) --
	(635.96,186.48) --
	(638.69,192.46) --
	(641.41,198.44) --
	(644.13,204.38) --
	(646.86,210.26) --
	(649.58,216.03) --
	(652.30,221.69) --
	(655.03,227.19) --
	(657.75,232.52) --
	(660.47,237.67) --
	(663.20,242.61) --
	(665.92,247.34) --
	(668.65,251.86) --
	(671.37,256.17) --
	(674.09,260.27) --
	(676.82,264.18) --
	(679.54,267.92) --
	(682.26,271.50) --
	(684.99,274.96) --
	(687.71,278.30) --
	(690.43,281.57) --
	(693.16,284.78) --
	(695.88,287.97) --
	(698.61,291.14);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.23) --
	(428.97,298.62) --
	(431.69,301.00) --
	(434.42,303.35) --
	(437.14,305.63) --
	(439.86,307.81) --
	(442.59,309.83) --
	(445.31,311.65) --
	(448.03,313.21) --
	(450.76,314.46) --
	(453.48,315.35) --
	(456.20,315.83) --
	(458.93,315.86) --
	(461.65,315.41) --
	(464.37,314.44) --
	(467.10,312.95) --
	(469.82,310.92) --
	(472.55,308.36) --
	(475.27,305.27) --
	(477.99,301.67) --
	(480.72,297.60) --
	(483.44,293.07) --
	(486.16,288.12) --
	(488.89,282.79) --
	(491.61,277.12) --
	(494.33,271.16) --
	(497.06,264.94) --
	(499.78,258.53) --
	(502.51,251.96) --
	(505.23,245.28) --
	(507.95,238.53) --
	(510.68,231.74) --
	(513.40,224.95) --
	(516.12,218.18) --
	(518.85,211.46) --
	(521.57,204.80) --
	(524.29,198.23) --
	(527.02,191.76) --
	(529.74,185.40) --
	(532.47,179.18) --
	(535.19,173.11) --
	(537.91,167.22) --
	(540.64,161.51) --
	(543.36,156.01) --
	(546.08,150.75) --
	(548.81,145.73) --
	(551.53,140.98) --
	(554.25,136.52) --
	(556.98,132.37) --
	(559.70,128.54) --
	(562.42,125.05) --
	(565.15,121.92) --
	(567.87,119.15) --
	(570.60,116.76) --
	(573.32,114.76) --
	(576.04,113.14) --
	(578.77,111.92) --
	(581.49,111.10) --
	(584.21,110.69) --
	(586.94,110.67) --
	(589.66,111.05) --
	(592.38,111.84) --
	(595.11,113.02) --
	(597.83,114.59) --
	(600.56,116.55) --
	(603.28,118.89) --
	(606.00,121.61) --
	(608.73,124.71) --
	(611.45,128.17) --
	(614.17,131.99) --
	(616.90,136.16) --
	(619.62,140.66) --
	(622.34,145.47) --
	(625.07,150.58) --
	(627.79,155.96) --
	(630.52,161.59) --
	(633.24,167.44) --
	(635.96,173.48) --
	(638.69,179.66) --
	(641.41,185.97) --
	(644.13,192.34) --
	(646.86,198.76) --
	(649.58,205.16) --
	(652.30,211.53) --
	(655.03,217.82) --
	(657.75,223.98) --
	(660.47,230.00) --
	(663.20,235.83) --
	(665.92,241.46) --
	(668.65,246.87) --
	(671.37,252.04) --
	(674.09,256.98) --
	(676.82,261.69) --
	(679.54,266.18) --
	(682.26,270.47) --
	(684.99,274.60) --
	(687.71,278.59) --
	(690.43,282.47) --
	(693.16,286.29) --
	(695.88,290.08) --
	(698.61,293.85);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,300.06) --
	(428.97,297.21) --
	(431.69,294.35) --
	(434.42,291.45) --
	(437.14,288.51) --
	(439.86,285.51) --
	(442.59,282.43) --
	(445.31,279.27) --
	(448.03,276.00) --
	(450.76,272.62) --
	(453.48,269.10) --
	(456.20,265.44) --
	(458.93,261.63) --
	(461.65,257.65) --
	(464.37,253.51) --
	(467.10,249.19) --
	(469.82,244.68) --
	(472.55,239.99) --
	(475.27,235.09) --
	(477.99,229.99) --
	(480.72,224.70) --
	(483.44,219.23) --
	(486.16,213.59) --
	(488.89,207.80) --
	(491.61,201.90) --
	(494.33,195.91) --
	(497.06,189.86) --
	(499.78,183.77) --
	(502.51,177.69) --
	(505.23,171.64) --
	(507.95,165.66) --
	(510.68,159.76) --
	(513.40,153.97) --
	(516.12,148.32) --
	(518.85,142.82) --
	(521.57,137.49) --
	(524.29,132.33) --
	(527.02,127.36) --
	(529.74,122.58) --
	(532.47,118.01) --
	(535.19,113.64) --
	(537.91,109.48) --
	(540.64,105.54) --
	(543.36,101.82) --
	(546.08, 98.33) --
	(548.81, 95.09) --
	(551.53, 92.11) --
	(554.25, 89.39) --
	(556.98, 86.96) --
	(559.70, 84.83) --
	(562.42, 83.02) --
	(565.15, 81.54) --
	(567.87, 80.41) --
	(570.60, 79.64) --
	(573.32, 79.24) --
	(576.04, 79.24) --
	(578.77, 79.62) --
	(581.49, 80.41) --
	(584.21, 81.60) --
	(586.94, 83.21) --
	(589.66, 85.22) --
	(592.38, 87.64) --
	(595.11, 90.47) --
	(597.83, 93.71) --
	(600.56, 97.34) --
	(603.28,101.37) --
	(606.00,105.78) --
	(608.73,110.56) --
	(611.45,115.69) --
	(614.17,121.15) --
	(616.90,126.94) --
	(619.62,133.01) --
	(622.34,139.34) --
	(625.07,145.91) --
	(627.79,152.67) --
	(630.52,159.60) --
	(633.24,166.64) --
	(635.96,173.75) --
	(638.69,180.90) --
	(641.41,188.02) --
	(644.13,195.09) --
	(646.86,202.04) --
	(649.58,208.85) --
	(652.30,215.47) --
	(655.03,221.87) --
	(657.75,228.03) --
	(660.47,233.92) --
	(663.20,239.52) --
	(665.92,244.84) --
	(668.65,249.87) --
	(671.37,254.62) --
	(674.09,259.11) --
	(676.82,263.34) --
	(679.54,267.36) --
	(682.26,271.18) --
	(684.99,274.85) --
	(687.71,278.39) --
	(690.43,281.83) --
	(693.16,285.22) --
	(695.88,288.57) --
	(698.61,291.91);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.86) --
	(428.97,296.87) --
	(431.69,296.87) --
	(434.42,296.84) --
	(437.14,296.77) --
	(439.86,296.60) --
	(442.59,296.33) --
	(445.31,295.89) --
	(448.03,295.25) --
	(450.76,294.38) --
	(453.48,293.24) --
	(456.20,291.81) --
	(458.93,290.07) --
	(461.65,287.99) --
	(464.37,285.55) --
	(467.10,282.71) --
	(469.82,279.47) --
	(472.55,275.80) --
	(475.27,271.72) --
	(477.99,267.23) --
	(480.72,262.38) --
	(483.44,257.17) --
	(486.16,251.65) --
	(488.89,245.82) --
	(491.61,239.74) --
	(494.33,233.44) --
	(497.06,226.97) --
	(499.78,220.37) --
	(502.51,213.69) --
	(505.23,206.98) --
	(507.95,200.28) --
	(510.68,193.63) --
	(513.40,187.07) --
	(516.12,180.62) --
	(518.85,174.32) --
	(521.57,168.18) --
	(524.29,162.23) --
	(527.02,156.46) --
	(529.74,150.90) --
	(532.47,145.55) --
	(535.19,140.41) --
	(537.91,135.49) --
	(540.64,130.80) --
	(543.36,126.33) --
	(546.08,122.09) --
	(548.81,118.10) --
	(551.53,114.36) --
	(554.25,110.88) --
	(556.98,107.67) --
	(559.70,104.75) --
	(562.42,102.14) --
	(565.15, 99.83) --
	(567.87, 97.86) --
	(570.60, 96.24) --
	(573.32, 94.98) --
	(576.04, 94.10) --
	(578.77, 93.61) --
	(581.49, 93.52) --
	(584.21, 93.85) --
	(586.94, 94.60) --
	(589.66, 95.78) --
	(592.38, 97.40) --
	(595.11, 99.45) --
	(597.83,101.95) --
	(600.56,104.88) --
	(603.28,108.24) --
	(606.00,112.03) --
	(608.73,116.23) --
	(611.45,120.83) --
	(614.17,125.81) --
	(616.90,131.15) --
	(619.62,136.84) --
	(622.34,142.83) --
	(625.07,149.11) --
	(627.79,155.63) --
	(630.52,162.37) --
	(633.24,169.27) --
	(635.96,176.29) --
	(638.69,183.39) --
	(641.41,190.51) --
	(644.13,197.61) --
	(646.86,204.63) --
	(649.58,211.54) --
	(652.30,218.27) --
	(655.03,224.79) --
	(657.75,231.07) --
	(660.47,237.06) --
	(663.20,242.76) --
	(665.92,248.14) --
	(668.65,253.21) --
	(671.37,257.96) --
	(674.09,262.40) --
	(676.82,266.57) --
	(679.54,270.48) --
	(682.26,274.17) --
	(684.99,277.68) --
	(687.71,281.05) --
	(690.43,284.31) --
	(693.16,287.50) --
	(695.88,290.66) --
	(698.61,293.81);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,292.62) --
	(428.97,294.64) --
	(431.69,296.65) --
	(434.42,298.65) --
	(437.14,300.63) --
	(439.86,302.57) --
	(442.59,304.46) --
	(445.31,306.27) --
	(448.03,307.98) --
	(450.76,309.54) --
	(453.48,310.93) --
	(456.20,312.10) --
	(458.93,313.00) --
	(461.65,313.59) --
	(464.37,313.84) --
	(467.10,313.69) --
	(469.82,313.13) --
	(472.55,312.14) --
	(475.27,310.70) --
	(477.99,308.83) --
	(480.72,306.51) --
	(483.44,303.77) --
	(486.16,300.63) --
	(488.89,297.11) --
	(491.61,293.25) --
	(494.33,289.07) --
	(497.06,284.62) --
	(499.78,279.93) --
	(502.51,275.05) --
	(505.23,270.01) --
	(507.95,264.86) --
	(510.68,259.63) --
	(513.40,254.37) --
	(516.12,249.11) --
	(518.85,243.87) --
	(521.57,238.67) --
	(524.29,233.54) --
	(527.02,228.49) --
	(529.74,223.53) --
	(532.47,218.69) --
	(535.19,213.95) --
	(537.91,209.35) --
	(540.64,204.87) --
	(543.36,200.54) --
	(546.08,196.35) --
	(548.81,192.32) --
	(551.53,188.44) --
	(554.25,184.73) --
	(556.98,181.20) --
	(559.70,177.84) --
	(562.42,174.67) --
	(565.15,171.70) --
	(567.87,168.93) --
	(570.60,166.37) --
	(573.32,164.03) --
	(576.04,161.93) --
	(578.77,160.06) --
	(581.49,158.46) --
	(584.21,157.11) --
	(586.94,156.04) --
	(589.66,155.26) --
	(592.38,154.77) --
	(595.11,154.58) --
	(597.83,154.70) --
	(600.56,155.12) --
	(603.28,155.86) --
	(606.00,156.91) --
	(608.73,158.27) --
	(611.45,159.93) --
	(614.17,161.88) --
	(616.90,164.12) --
	(619.62,166.64) --
	(622.34,169.42) --
	(625.07,172.46) --
	(627.79,175.74) --
	(630.52,179.25) --
	(633.24,182.96) --
	(635.96,186.88) --
	(638.69,190.96) --
	(641.41,195.21) --
	(644.13,199.58) --
	(646.86,204.07) --
	(649.58,208.64) --
	(652.30,213.28) --
	(655.03,217.95) --
	(657.75,222.64) --
	(660.47,227.33) --
	(663.20,231.98) --
	(665.92,236.59) --
	(668.65,241.15) --
	(671.37,245.63) --
	(674.09,250.03) --
	(676.82,254.36) --
	(679.54,258.60) --
	(682.26,262.77) --
	(684.99,266.87) --
	(687.71,270.91) --
	(690.43,274.91) --
	(693.16,278.87) --
	(695.88,282.82) --
	(698.61,286.77);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,292.16) --
	(428.97,294.21) --
	(431.69,296.25) --
	(434.42,298.28) --
	(437.14,300.30) --
	(439.86,302.27) --
	(442.59,304.18) --
	(445.31,305.99) --
	(448.03,307.66) --
	(450.76,309.13) --
	(453.48,310.36) --
	(456.20,311.27) --
	(458.93,311.81) --
	(461.65,311.92) --
	(464.37,311.53) --
	(467.10,310.61) --
	(469.82,309.12) --
	(472.55,307.04) --
	(475.27,304.35) --
	(477.99,301.05) --
	(480.72,297.16) --
	(483.44,292.71) --
	(486.16,287.71) --
	(488.89,282.23) --
	(491.61,276.32) --
	(494.33,270.04) --
	(497.06,263.46) --
	(499.78,256.66) --
	(502.51,249.70) --
	(505.23,242.65) --
	(507.95,235.58) --
	(510.68,228.53) --
	(513.40,221.55) --
	(516.12,214.68) --
	(518.85,207.94) --
	(521.57,201.37) --
	(524.29,194.97) --
	(527.02,188.75) --
	(529.74,182.73) --
	(532.47,176.91) --
	(535.19,171.28) --
	(537.91,165.86) --
	(540.64,160.64) --
	(543.36,155.63) --
	(546.08,150.82) --
	(548.81,146.21) --
	(551.53,141.82) --
	(554.25,137.64) --
	(556.98,133.69) --
	(559.70,129.97) --
	(562.42,126.50) --
	(565.15,123.29) --
	(567.87,120.35) --
	(570.60,117.70) --
	(573.32,115.36) --
	(576.04,113.35) --
	(578.77,111.68) --
	(581.49,110.38) --
	(584.21,109.46) --
	(586.94,108.94) --
	(589.66,108.84) --
	(592.38,109.16) --
	(595.11,109.93) --
	(597.83,111.14) --
	(600.56,112.81) --
	(603.28,114.94) --
	(606.00,117.52) --
	(608.73,120.55) --
	(611.45,124.03) --
	(614.17,127.93) --
	(616.90,132.25) --
	(619.62,136.96) --
	(622.34,142.04) --
	(625.07,147.45) --
	(627.79,153.16) --
	(630.52,159.14) --
	(633.24,165.34) --
	(635.96,171.73) --
	(638.69,178.25) --
	(641.41,184.87) --
	(644.13,191.54) --
	(646.86,198.21) --
	(649.58,204.84) --
	(652.30,211.39) --
	(655.03,217.83) --
	(657.75,224.11) --
	(660.47,230.22) --
	(663.20,236.12) --
	(665.92,241.80) --
	(668.65,247.25) --
	(671.37,252.46) --
	(674.09,257.43) --
	(676.82,262.18) --
	(679.54,266.72) --
	(682.26,271.06) --
	(684.99,275.24) --
	(687.71,279.28) --
	(690.43,283.22) --
	(693.16,287.10) --
	(695.88,290.94) --
	(698.61,294.76);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.22) --
	(428.97,296.64) --
	(431.69,297.05) --
	(434.42,297.42) --
	(437.14,297.72) --
	(439.86,297.92) --
	(442.59,297.96) --
	(445.31,297.80) --
	(448.03,297.41) --
	(450.76,296.74) --
	(453.48,295.78) --
	(456.20,294.50) --
	(458.93,292.87) --
	(461.65,290.87) --
	(464.37,288.47) --
	(467.10,285.67) --
	(469.82,282.46) --
	(472.55,278.85) --
	(475.27,274.87) --
	(477.99,270.52) --
	(480.72,265.84) --
	(483.44,260.85) --
	(486.16,255.59) --
	(488.89,250.08) --
	(491.61,244.37) --
	(494.33,238.49) --
	(497.06,232.48) --
	(499.78,226.39) --
	(502.51,220.25) --
	(505.23,214.09) --
	(507.95,207.94) --
	(510.68,201.84) --
	(513.40,195.80) --
	(516.12,189.86) --
	(518.85,184.03) --
	(521.57,178.32) --
	(524.29,172.74) --
	(527.02,167.32) --
	(529.74,162.05) --
	(532.47,156.95) --
	(535.19,152.01) --
	(537.91,147.26) --
	(540.64,142.69) --
	(543.36,138.32) --
	(546.08,134.17) --
	(548.81,130.24) --
	(551.53,126.56) --
	(554.25,123.14) --
	(556.98,120.00) --
	(559.70,117.16) --
	(562.42,114.63) --
	(565.15,112.44) --
	(567.87,110.60) --
	(570.60,109.12) --
	(573.32,108.02) --
	(576.04,107.30) --
	(578.77,106.98) --
	(581.49,107.05) --
	(584.21,107.53) --
	(586.94,108.40) --
	(589.66,109.68) --
	(592.38,111.35) --
	(595.11,113.42) --
	(597.83,115.88) --
	(600.56,118.73) --
	(603.28,121.95) --
	(606.00,125.55) --
	(608.73,129.52) --
	(611.45,133.83) --
	(614.17,138.49) --
	(616.90,143.47) --
	(619.62,148.76) --
	(622.34,154.33) --
	(625.07,160.16) --
	(627.79,166.22) --
	(630.52,172.48) --
	(633.24,178.90) --
	(635.96,185.44) --
	(638.69,192.06) --
	(641.41,198.71) --
	(644.13,205.35) --
	(646.86,211.93) --
	(649.58,218.40) --
	(652.30,224.71) --
	(655.03,230.84) --
	(657.75,236.73) --
	(660.47,242.37) --
	(663.20,247.73) --
	(665.92,252.80) --
	(668.65,257.57) --
	(671.37,262.04) --
	(674.09,266.22) --
	(676.82,270.14) --
	(679.54,273.82) --
	(682.26,277.29) --
	(684.99,280.58) --
	(687.71,283.74) --
	(690.43,286.81) --
	(693.16,289.81) --
	(695.88,292.77) --
	(698.61,295.73);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,295.61) --
	(428.97,297.09) --
	(431.69,298.57) --
	(434.42,300.02) --
	(437.14,301.43) --
	(439.86,302.78) --
	(442.59,304.05) --
	(445.31,305.21) --
	(448.03,306.23) --
	(450.76,307.09) --
	(453.48,307.75) --
	(456.20,308.15) --
	(458.93,308.26) --
	(461.65,308.03) --
	(464.37,307.42) --
	(467.10,306.40) --
	(469.82,304.96) --
	(472.55,303.07) --
	(475.27,300.72) --
	(477.99,297.92) --
	(480.72,294.66) --
	(483.44,290.95) --
	(486.16,286.82) --
	(488.89,282.28) --
	(491.61,277.37) --
	(494.33,272.12) --
	(497.06,266.56) --
	(499.78,260.74) --
	(502.51,254.71) --
	(505.23,248.50) --
	(507.95,242.16) --
	(510.68,235.71) --
	(513.40,229.20) --
	(516.12,222.67) --
	(518.85,216.12) --
	(521.57,209.60) --
	(524.29,203.13) --
	(527.02,196.72) --
	(529.74,190.41) --
	(532.47,184.20) --
	(535.19,178.12) --
	(537.91,172.19) --
	(540.64,166.42) --
	(543.36,160.85) --
	(546.08,155.48) --
	(548.81,150.35) --
	(551.53,145.47) --
	(554.25,140.86) --
	(556.98,136.55) --
	(559.70,132.56) --
	(562.42,128.90) --
	(565.15,125.60) --
	(567.87,122.67) --
	(570.60,120.12) --
	(573.32,117.97) --
	(576.04,116.23) --
	(578.77,114.92) --
	(581.49,114.02) --
	(584.21,113.56) --
	(586.94,113.53) --
	(589.66,113.92) --
	(592.38,114.75) --
	(595.11,116.01) --
	(597.83,117.68) --
	(600.56,119.76) --
	(603.28,122.24) --
	(606.00,125.12) --
	(608.73,128.37) --
	(611.45,131.98) --
	(614.17,135.94) --
	(616.90,140.23) --
	(619.62,144.83) --
	(622.34,149.71) --
	(625.07,154.86) --
	(627.79,160.25) --
	(630.52,165.85) --
	(633.24,171.62) --
	(635.96,177.55) --
	(638.69,183.58) --
	(641.41,189.68) --
	(644.13,195.82) --
	(646.86,201.96) --
	(649.58,208.06) --
	(652.30,214.08) --
	(655.03,220.00) --
	(657.75,225.78) --
	(660.47,231.39) --
	(663.20,236.82) --
	(665.92,242.04) --
	(668.65,247.06) --
	(671.37,251.86) --
	(674.09,256.45) --
	(676.82,260.85) --
	(679.54,265.08) --
	(682.26,269.14) --
	(684.99,273.08) --
	(687.71,276.91) --
	(690.43,280.67) --
	(693.16,284.37) --
	(695.88,288.05) --
	(698.61,291.71);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,297.67) --
	(428.97,298.59) --
	(431.69,299.49) --
	(434.42,300.35) --
	(437.14,301.13) --
	(439.86,301.77) --
	(442.59,302.23) --
	(445.31,302.46) --
	(448.03,302.39) --
	(450.76,302.00) --
	(453.48,301.24) --
	(456.20,300.11) --
	(458.93,298.60) --
	(461.65,296.73) --
	(464.37,294.52) --
	(467.10,291.98) --
	(469.82,289.12) --
	(472.55,285.94) --
	(475.27,282.43) --
	(477.99,278.58) --
	(480.72,274.38) --
	(483.44,269.82) --
	(486.16,264.93) --
	(488.89,259.73) --
	(491.61,254.23) --
	(494.33,248.47) --
	(497.06,242.46) --
	(499.78,236.24) --
	(502.51,229.84) --
	(505.23,223.30) --
	(507.95,216.65) --
	(510.68,209.92) --
	(513.40,203.16) --
	(516.12,196.39) --
	(518.85,189.65) --
	(521.57,182.96) --
	(524.29,176.36) --
	(527.02,169.87) --
	(529.74,163.51) --
	(532.47,157.31) --
	(535.19,151.28) --
	(537.91,145.44) --
	(540.64,139.81) --
	(543.36,134.41) --
	(546.08,129.26) --
	(548.81,124.36) --
	(551.53,119.75) --
	(554.25,115.45) --
	(556.98,111.47) --
	(559.70,107.83) --
	(562.42,104.56) --
	(565.15,101.68) --
	(567.87, 99.20) --
	(570.60, 97.14) --
	(573.32, 95.52) --
	(576.04, 94.36) --
	(578.77, 93.66) --
	(581.49, 93.45) --
	(584.21, 93.71) --
	(586.94, 94.46) --
	(589.66, 95.70) --
	(592.38, 97.41) --
	(595.11, 99.60) --
	(597.83,102.24) --
	(600.56,105.34) --
	(603.28,108.86) --
	(606.00,112.79) --
	(608.73,117.11) --
	(611.45,121.78) --
	(614.17,126.79) --
	(616.90,132.09) --
	(619.62,137.66) --
	(622.34,143.45) --
	(625.07,149.44) --
	(627.79,155.59) --
	(630.52,161.86) --
	(633.24,168.21) --
	(635.96,174.61) --
	(638.69,181.01) --
	(641.41,187.38) --
	(644.13,193.70) --
	(646.86,199.92) --
	(649.58,206.02) --
	(652.30,211.98) --
	(655.03,217.77) --
	(657.75,223.38) --
	(660.47,228.80) --
	(663.20,234.02) --
	(665.92,239.04) --
	(668.65,243.86) --
	(671.37,248.49) --
	(674.09,252.94) --
	(676.82,257.23) --
	(679.54,261.38) --
	(682.26,265.41) --
	(684.99,269.35) --
	(687.71,273.21) --
	(690.43,277.02) --
	(693.16,280.80) --
	(695.88,284.56) --
	(698.61,288.31);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.66) --
	(428.97,295.67) --
	(431.69,297.66) --
	(434.42,299.64) --
	(437.14,301.57) --
	(439.86,303.44) --
	(442.59,305.21) --
	(445.31,306.84) --
	(448.03,308.28) --
	(450.76,309.49) --
	(453.48,310.40) --
	(456.20,310.96) --
	(458.93,311.09) --
	(461.65,310.76) --
	(464.37,309.91) --
	(467.10,308.52) --
	(469.82,306.58) --
	(472.55,304.09) --
	(475.27,301.07) --
	(477.99,297.53) --
	(480.72,293.49) --
	(483.44,288.99) --
	(486.16,284.06) --
	(488.89,278.74) --
	(491.61,273.08) --
	(494.33,267.11) --
	(497.06,260.88) --
	(499.78,254.44) --
	(502.51,247.82) --
	(505.23,241.09) --
	(507.95,234.29) --
	(510.68,227.46) --
	(513.40,220.63) --
	(516.12,213.85) --
	(518.85,207.14) --
	(521.57,200.52) --
	(524.29,194.03) --
	(527.02,187.68) --
	(529.74,181.48) --
	(532.47,175.46) --
	(535.19,169.63) --
	(537.91,164.00) --
	(540.64,158.57) --
	(543.36,153.37) --
	(546.08,148.39) --
	(548.81,143.65) --
	(551.53,139.17) --
	(554.25,134.94) --
	(556.98,130.99) --
	(559.70,127.33) --
	(562.42,123.96) --
	(565.15,120.92) --
	(567.87,118.21) --
	(570.60,115.84) --
	(573.32,113.85) --
	(576.04,112.23) --
	(578.77,111.01) --
	(581.49,110.19) --
	(584.21,109.80) --
	(586.94,109.84) --
	(589.66,110.32) --
	(592.38,111.26) --
	(595.11,112.65) --
	(597.83,114.50) --
	(600.56,116.81) --
	(603.28,119.57) --
	(606.00,122.78) --
	(608.73,126.44) --
	(611.45,130.52) --
	(614.17,135.01) --
	(616.90,139.89) --
	(619.62,145.14) --
	(622.34,150.72) --
	(625.07,156.59) --
	(627.79,162.73) --
	(630.52,169.09) --
	(633.24,175.62) --
	(635.96,182.27) --
	(638.69,189.01) --
	(641.41,195.76) --
	(644.13,202.50) --
	(646.86,209.17) --
	(649.58,215.72) --
	(652.30,222.12) --
	(655.03,228.32) --
	(657.75,234.30) --
	(660.47,240.02) --
	(663.20,245.47) --
	(665.92,250.64) --
	(668.65,255.53) --
	(671.37,260.14) --
	(674.09,264.47) --
	(676.82,268.55) --
	(679.54,272.39) --
	(682.26,276.04) --
	(684.99,279.51) --
	(687.71,282.85) --
	(690.43,286.10) --
	(693.16,289.28) --
	(695.88,292.43) --
	(698.61,295.57);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,300.29) --
	(428.97,298.67) --
	(431.69,297.02) --
	(434.42,295.33) --
	(437.14,293.57) --
	(439.86,291.70) --
	(442.59,289.69) --
	(445.31,287.52) --
	(448.03,285.18) --
	(450.76,282.66) --
	(453.48,279.94) --
	(456.20,277.01) --
	(458.93,273.85) --
	(461.65,270.45) --
	(464.37,266.80) --
	(467.10,262.88) --
	(469.82,258.72) --
	(472.55,254.32) --
	(475.27,249.69) --
	(477.99,244.84) --
	(480.72,239.78) --
	(483.44,234.53) --
	(486.16,229.10) --
	(488.89,223.52) --
	(491.61,217.81) --
	(494.33,211.99) --
	(497.06,206.09) --
	(499.78,200.14) --
	(502.51,194.17) --
	(505.23,188.19) --
	(507.95,182.23) --
	(510.68,176.31) --
	(513.40,170.43) --
	(516.12,164.63) --
	(518.85,158.91) --
	(521.57,153.30) --
	(524.29,147.79) --
	(527.02,142.42) --
	(529.74,137.18) --
	(532.47,132.11) --
	(535.19,127.20) --
	(537.91,122.49) --
	(540.64,117.97) --
	(543.36,113.68) --
	(546.08,109.62) --
	(548.81,105.82) --
	(551.53,102.30) --
	(554.25, 99.08) --
	(556.98, 96.16) --
	(559.70, 93.58) --
	(562.42, 91.34) --
	(565.15, 89.46) --
	(567.87, 87.96) --
	(570.60, 86.84) --
	(573.32, 86.12) --
	(576.04, 85.80) --
	(578.77, 85.90) --
	(581.49, 86.41) --
	(584.21, 87.33) --
	(586.94, 88.68) --
	(589.66, 90.43) --
	(592.38, 92.61) --
	(595.11, 95.19) --
	(597.83, 98.17) --
	(600.56,101.55) --
	(603.28,105.32) --
	(606.00,109.47) --
	(608.73,113.98) --
	(611.45,118.84) --
	(614.17,124.04) --
	(616.90,129.54) --
	(619.62,135.33) --
	(622.34,141.39) --
	(625.07,147.67) --
	(627.79,154.16) --
	(630.52,160.81) --
	(633.24,167.59) --
	(635.96,174.45) --
	(638.69,181.36) --
	(641.41,188.26) --
	(644.13,195.12) --
	(646.86,201.90) --
	(649.58,208.54) --
	(652.30,215.03) --
	(655.03,221.31) --
	(657.75,227.36) --
	(660.47,233.16) --
	(663.20,238.70) --
	(665.92,243.96) --
	(668.65,248.95) --
	(671.37,253.67) --
	(674.09,258.14) --
	(676.82,262.36) --
	(679.54,266.38) --
	(682.26,270.21) --
	(684.99,273.89) --
	(687.71,277.46) --
	(690.43,280.94) --
	(693.16,284.37) --
	(695.88,287.76) --
	(698.61,291.15);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,295.31) --
	(428.97,296.39) --
	(431.69,297.46) --
	(434.42,298.50) --
	(437.14,299.47) --
	(439.86,300.33) --
	(442.59,301.03) --
	(445.31,301.51) --
	(448.03,301.73) --
	(450.76,301.63) --
	(453.48,301.17) --
	(456.20,300.32) --
	(458.93,299.07) --
	(461.65,297.39) --
	(464.37,295.30) --
	(467.10,292.77) --
	(469.82,289.80) --
	(472.55,286.38) --
	(475.27,282.50) --
	(477.99,278.18) --
	(480.72,273.41) --
	(483.44,268.24) --
	(486.16,262.67) --
	(488.89,256.75) --
	(491.61,250.51) --
	(494.33,244.00) --
	(497.06,237.27) --
	(499.78,230.38) --
	(502.51,223.40) --
	(505.23,216.38) --
	(507.95,209.38) --
	(510.68,202.45) --
	(513.40,195.64) --
	(516.12,188.97) --
	(518.85,182.49) --
	(521.57,176.21) --
	(524.29,170.14) --
	(527.02,164.30) --
	(529.74,158.69) --
	(532.47,153.32) --
	(535.19,148.17) --
	(537.91,143.26) --
	(540.64,138.57) --
	(543.36,134.11) --
	(546.08,129.88) --
	(548.81,125.87) --
	(551.53,122.09) --
	(554.25,118.54) --
	(556.98,115.22) --
	(559.70,112.15) --
	(562.42,109.33) --
	(565.15,106.78) --
	(567.87,104.50) --
	(570.60,102.51) --
	(573.32,100.83) --
	(576.04, 99.47) --
	(578.77, 98.44) --
	(581.49, 97.76) --
	(584.21, 97.45) --
	(586.94, 97.52) --
	(589.66, 97.99) --
	(592.38, 98.85) --
	(595.11,100.13) --
	(597.83,101.82) --
	(600.56,103.93) --
	(603.28,106.46) --
	(606.00,109.39) --
	(608.73,112.73) --
	(611.45,116.46) --
	(614.17,120.56) --
	(616.90,125.02) --
	(619.62,129.80) --
	(622.34,134.89) --
	(625.07,140.25) --
	(627.79,145.86) --
	(630.52,151.68) --
	(633.24,157.68) --
	(635.96,163.82) --
	(638.69,170.06) --
	(641.41,176.38) --
	(644.13,182.72) --
	(646.86,189.07) --
	(649.58,195.38) --
	(652.30,201.63) --
	(655.03,207.77) --
	(657.75,213.80) --
	(660.47,219.69) --
	(663.20,225.42) --
	(665.92,230.99) --
	(668.65,236.39) --
	(671.37,241.62) --
	(674.09,246.69) --
	(676.82,251.61) --
	(679.54,256.40) --
	(682.26,261.07) --
	(684.99,265.64) --
	(687.71,270.13) --
	(690.43,274.56) --
	(693.16,278.95) --
	(695.88,283.32) --
	(698.61,287.69);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.13) --
	(428.97,297.28) --
	(431.69,298.42) --
	(434.42,299.54) --
	(437.14,300.59) --
	(439.86,301.54) --
	(442.59,302.35) --
	(445.31,302.96) --
	(448.03,303.34) --
	(450.76,303.40) --
	(453.48,303.11) --
	(456.20,302.40) --
	(458.93,301.23) --
	(461.65,299.57) --
	(464.37,297.40) --
	(467.10,294.70) --
	(469.82,291.50) --
	(472.55,287.81) --
	(475.27,283.65) --
	(477.99,279.07) --
	(480.72,274.11) --
	(483.44,268.81) --
	(486.16,263.24) --
	(488.89,257.44) --
	(491.61,251.47) --
	(494.33,245.40) --
	(497.06,239.27) --
	(499.78,233.14) --
	(502.51,227.06) --
	(505.23,221.05) --
	(507.95,215.16) --
	(510.68,209.40) --
	(513.40,203.80) --
	(516.12,198.36) --
	(518.85,193.09) --
	(521.57,187.99) --
	(524.29,183.07) --
	(527.02,178.31) --
	(529.74,173.72) --
	(532.47,169.30) --
	(535.19,165.04) --
	(537.91,160.95) --
	(540.64,157.03) --
	(543.36,153.28) --
	(546.08,149.73) --
	(548.81,146.37) --
	(551.53,143.21) --
	(554.25,140.29) --
	(556.98,137.60) --
	(559.70,135.16) --
	(562.42,132.99) --
	(565.15,131.11) --
	(567.87,129.51) --
	(570.60,128.23) --
	(573.32,127.26) --
	(576.04,126.61) --
	(578.77,126.29) --
	(581.49,126.31) --
	(584.21,126.66) --
	(586.94,127.35) --
	(589.66,128.39) --
	(592.38,129.76) --
	(595.11,131.48) --
	(597.83,133.53) --
	(600.56,135.92) --
	(603.28,138.64) --
	(606.00,141.68) --
	(608.73,145.04) --
	(611.45,148.71) --
	(614.17,152.66) --
	(616.90,156.90) --
	(619.62,161.39) --
	(622.34,166.13) --
	(625.07,171.09) --
	(627.79,176.24) --
	(630.52,181.57) --
	(633.24,187.04) --
	(635.96,192.62) --
	(638.69,198.28) --
	(641.41,203.98) --
	(644.13,209.69) --
	(646.86,215.38) --
	(649.58,221.01) --
	(652.30,226.54) --
	(655.03,231.95) --
	(657.75,237.21) --
	(660.47,242.30) --
	(663.20,247.19) --
	(665.92,251.88) --
	(668.65,256.36) --
	(671.37,260.63) --
	(674.09,264.69) --
	(676.82,268.55) --
	(679.54,272.22) --
	(682.26,275.73) --
	(684.99,279.09) --
	(687.71,282.34) --
	(690.43,285.50) --
	(693.16,288.60) --
	(695.88,291.67) --
	(698.61,294.73);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.53) --
	(428.97,295.53) --
	(431.69,297.53) --
	(434.42,299.52) --
	(437.14,301.47) --
	(439.86,303.39) --
	(442.59,305.22) --
	(445.31,306.94) --
	(448.03,308.51) --
	(450.76,309.88) --
	(453.48,310.98) --
	(456.20,311.79) --
	(458.93,312.23) --
	(461.65,312.28) --
	(464.37,311.90) --
	(467.10,311.05) --
	(469.82,309.73) --
	(472.55,307.92) --
	(475.27,305.60) --
	(477.99,302.79) --
	(480.72,299.50) --
	(483.44,295.75) --
	(486.16,291.56) --
	(488.89,286.96) --
	(491.61,281.99) --
	(494.33,276.70) --
	(497.06,271.13) --
	(499.78,265.33) --
	(502.51,259.34) --
	(505.23,253.22) --
	(507.95,247.00) --
	(510.68,240.73) --
	(513.40,234.45) --
	(516.12,228.18) --
	(518.85,221.95) --
	(521.57,215.80) --
	(524.29,209.74) --
	(527.02,203.80) --
	(529.74,197.98) --
	(532.47,192.32) --
	(535.19,186.82) --
	(537.91,181.49) --
	(540.64,176.34) --
	(543.36,171.40) --
	(546.08,166.66) --
	(548.81,162.14) --
	(551.53,157.84) --
	(554.25,153.77) --
	(556.98,149.95) --
	(559.70,146.37) --
	(562.42,143.04) --
	(565.15,139.98) --
	(567.87,137.19) --
	(570.60,134.68) --
	(573.32,132.46) --
	(576.04,130.54) --
	(578.77,128.92) --
	(581.49,127.61) --
	(584.21,126.63) --
	(586.94,125.98) --
	(589.66,125.66) --
	(592.38,125.69) --
	(595.11,126.05) --
	(597.83,126.76) --
	(600.56,127.82) --
	(603.28,129.22) --
	(606.00,130.96) --
	(608.73,133.04) --
	(611.45,135.46) --
	(614.17,138.20) --
	(616.90,141.27) --
	(619.62,144.64) --
	(622.34,148.32) --
	(625.07,152.29) --
	(627.79,156.54) --
	(630.52,161.05) --
	(633.24,165.80) --
	(635.96,170.78) --
	(638.69,175.96) --
	(641.41,181.32) --
	(644.13,186.82) --
	(646.86,192.45) --
	(649.58,198.17) --
	(652.30,203.94) --
	(655.03,209.75) --
	(657.75,215.55) --
	(660.47,221.32) --
	(663.20,227.03) --
	(665.92,232.66) --
	(668.65,238.19) --
	(671.37,243.60) --
	(674.09,248.89) --
	(676.82,254.05) --
	(679.54,259.08) --
	(682.26,263.99) --
	(684.99,268.80) --
	(687.71,273.52) --
	(690.43,278.16) --
	(693.16,282.77) --
	(695.88,287.34) --
	(698.61,291.91);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,297.91) --
	(428.97,300.47) --
	(431.69,303.03) --
	(434.42,305.55) --
	(437.14,308.01) --
	(439.86,310.37) --
	(442.59,312.56) --
	(445.31,314.55) --
	(448.03,316.25) --
	(450.76,317.60) --
	(453.48,318.55) --
	(456.20,319.04) --
	(458.93,319.03) --
	(461.65,318.50) --
	(464.37,317.44) --
	(467.10,315.86) --
	(469.82,313.77) --
	(472.55,311.21) --
	(475.27,308.20) --
	(477.99,304.78) --
	(480.72,300.99) --
	(483.44,296.88) --
	(486.16,292.49) --
	(488.89,287.86) --
	(491.61,283.05) --
	(494.33,278.10) --
	(497.06,273.03) --
	(499.78,267.90) --
	(502.51,262.74) --
	(505.23,257.57) --
	(507.95,252.42) --
	(510.68,247.32) --
	(513.40,242.27) --
	(516.12,237.30) --
	(518.85,232.41) --
	(521.57,227.61) --
	(524.29,222.92) --
	(527.02,218.32) --
	(529.74,213.84) --
	(532.47,209.47) --
	(535.19,205.22) --
	(537.91,201.09) --
	(540.64,197.08) --
	(543.36,193.21) --
	(546.08,189.47) --
	(548.81,185.87) --
	(551.53,182.41) --
	(554.25,179.10) --
	(556.98,175.95) --
	(559.70,172.97) --
	(562.42,170.16) --
	(565.15,167.54) --
	(567.87,165.12) --
	(570.60,162.90) --
	(573.32,160.92) --
	(576.04,159.16) --
	(578.77,157.65) --
	(581.49,156.40) --
	(584.21,155.42) --
	(586.94,154.71) --
	(589.66,154.28) --
	(592.38,154.14) --
	(595.11,154.29) --
	(597.83,154.74) --
	(600.56,155.49) --
	(603.28,156.55) --
	(606.00,157.91) --
	(608.73,159.57) --
	(611.45,161.53) --
	(614.17,163.79) --
	(616.90,166.34) --
	(619.62,169.18) --
	(622.34,172.29) --
	(625.07,175.66) --
	(627.79,179.29) --
	(630.52,183.14) --
	(633.24,187.21) --
	(635.96,191.47) --
	(638.69,195.89) --
	(641.41,200.44) --
	(644.13,205.11) --
	(646.86,209.86) --
	(649.58,214.65) --
	(652.30,219.46) --
	(655.03,224.26) --
	(657.75,229.02) --
	(660.47,233.72) --
	(663.20,238.34) --
	(665.92,242.85) --
	(668.65,247.26) --
	(671.37,251.54) --
	(674.09,255.69) --
	(676.82,259.72) --
	(679.54,263.63) --
	(682.26,267.43) --
	(684.99,271.13) --
	(687.71,274.76) --
	(690.43,278.33) --
	(693.16,281.86) --
	(695.88,285.37) --
	(698.61,288.87);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.07) --
	(428.97,297.90) --
	(431.69,299.72) --
	(434.42,301.49) --
	(437.14,303.19) --
	(439.86,304.77) --
	(442.59,306.17) --
	(445.31,307.36) --
	(448.03,308.27) --
	(450.76,308.86) --
	(453.48,309.07) --
	(456.20,308.85) --
	(458.93,308.13) --
	(461.65,306.86) --
	(464.37,305.00) --
	(467.10,302.50) --
	(469.82,299.35) --
	(472.55,295.52) --
	(475.27,291.03) --
	(477.99,285.88) --
	(480.72,280.11) --
	(483.44,273.76) --
	(486.16,266.87) --
	(488.89,259.52) --
	(491.61,251.76) --
	(494.33,243.67) --
	(497.06,235.32) --
	(499.78,226.80) --
	(502.51,218.16) --
	(505.23,209.48) --
	(507.95,200.82) --
	(510.68,192.25) --
	(513.40,183.80) --
	(516.12,175.54) --
	(518.85,167.49) --
	(521.57,159.69) --
	(524.29,152.16) --
	(527.02,144.92) --
	(529.74,137.97) --
	(532.47,131.34) --
	(535.19,125.01) --
	(537.91,119.00) --
	(540.64,113.30) --
	(543.36,107.91) --
	(546.08,102.82) --
	(548.81, 98.04) --
	(551.53, 93.55) --
	(554.25, 89.37) --
	(556.98, 85.48) --
	(559.70, 81.89) --
	(562.42, 78.62) --
	(565.15, 75.65) --
	(567.87, 73.01) --
	(570.60, 70.70) --
	(573.32, 68.73) --
	(576.04, 67.12) --
	(578.77, 65.87) --
	(581.49, 65.00) --
	(584.21, 64.53) --
	(586.94, 64.45) --
	(589.66, 64.79) --
	(592.38, 65.54) --
	(595.11, 66.73) --
	(597.83, 68.36) --
	(600.56, 70.43) --
	(603.28, 72.94) --
	(606.00, 75.91) --
	(608.73, 79.33) --
	(611.45, 83.20) --
	(614.17, 87.53) --
	(616.90, 92.29) --
	(619.62, 97.49) --
	(622.34,103.12) --
	(625.07,109.15) --
	(627.79,115.56) --
	(630.52,122.33) --
	(633.24,129.43) --
	(635.96,136.82) --
	(638.69,144.46) --
	(641.41,152.31) --
	(644.13,160.31) --
	(646.86,168.43) --
	(649.58,176.59) --
	(652.30,184.76) --
	(655.03,192.87) --
	(657.75,200.87) --
	(660.47,208.73) --
	(663.20,216.39) --
	(665.92,223.83) --
	(668.65,231.01) --
	(671.37,237.93) --
	(674.09,244.58) --
	(676.82,250.96) --
	(679.54,257.08) --
	(682.26,262.97) --
	(684.99,268.66) --
	(687.71,274.19) --
	(690.43,279.59) --
	(693.16,284.92) --
	(695.88,290.20) --
	(698.61,295.47);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,290.73) --
	(428.97,292.98) --
	(431.69,295.23) --
	(434.42,297.47) --
	(437.14,299.70) --
	(439.86,301.91) --
	(442.59,304.06) --
	(445.31,306.12) --
	(448.03,308.05) --
	(450.76,309.80) --
	(453.48,311.30) --
	(456.20,312.49) --
	(458.93,313.32) --
	(461.65,313.73) --
	(464.37,313.69) --
	(467.10,313.15) --
	(469.82,312.10) --
	(472.55,310.54) --
	(475.27,308.47) --
	(477.99,305.90) --
	(480.72,302.86) --
	(483.44,299.38) --
	(486.16,295.49) --
	(488.89,291.24) --
	(491.61,286.67) --
	(494.33,281.85) --
	(497.06,276.81) --
	(499.78,271.62) --
	(502.51,266.31) --
	(505.23,260.94) --
	(507.95,255.53) --
	(510.68,250.13) --
	(513.40,244.76) --
	(516.12,239.43) --
	(518.85,234.15) --
	(521.57,228.95) --
	(524.29,223.83) --
	(527.02,218.79) --
	(529.74,213.83) --
	(532.47,208.96) --
	(535.19,204.18) --
	(537.91,199.50) --
	(540.64,194.92) --
	(543.36,190.45) --
	(546.08,186.10) --
	(548.81,181.88) --
	(551.53,177.80) --
	(554.25,173.87) --
	(556.98,170.12) --
	(559.70,166.55) --
	(562.42,163.20) --
	(565.15,160.08) --
	(567.87,157.20) --
	(570.60,154.59) --
	(573.32,152.26) --
	(576.04,150.23) --
	(578.77,148.52) --
	(581.49,147.13) --
	(584.21,146.08) --
	(586.94,145.37) --
	(589.66,145.01) --
	(592.38,145.02) --
	(595.11,145.38) --
	(597.83,146.10) --
	(600.56,147.19) --
	(603.28,148.64) --
	(606.00,150.45) --
	(608.73,152.61) --
	(611.45,155.11) --
	(614.17,157.96) --
	(616.90,161.14) --
	(619.62,164.64) --
	(622.34,168.44) --
	(625.07,172.54) --
	(627.79,176.90) --
	(630.52,181.51) --
	(633.24,186.33) --
	(635.96,191.35) --
	(638.69,196.52) --
	(641.41,201.81) --
	(644.13,207.18) --
	(646.86,212.60) --
	(649.58,218.02) --
	(652.30,223.41) --
	(655.03,228.72) --
	(657.75,233.92) --
	(660.47,238.99) --
	(663.20,243.90) --
	(665.92,248.63) --
	(668.65,253.17) --
	(671.37,257.51) --
	(674.09,261.65) --
	(676.82,265.61) --
	(679.54,269.40) --
	(682.26,273.02) --
	(684.99,276.52) --
	(687.71,279.92) --
	(690.43,283.24) --
	(693.16,286.51) --
	(695.88,289.75) --
	(698.61,292.98);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.66) --
	(428.97,295.05) --
	(431.69,296.43) --
	(434.42,297.80) --
	(437.14,299.13) --
	(439.86,300.39) --
	(442.59,301.58) --
	(445.31,302.65) --
	(448.03,303.60) --
	(450.76,304.38) --
	(453.48,304.97) --
	(456.20,305.32) --
	(458.93,305.40) --
	(461.65,305.16) --
	(464.37,304.55) --
	(467.10,303.53) --
	(469.82,302.08) --
	(472.55,300.18) --
	(475.27,297.82) --
	(477.99,295.01) --
	(480.72,291.75) --
	(483.44,288.06) --
	(486.16,283.97) --
	(488.89,279.51) --
	(491.61,274.72) --
	(494.33,269.66) --
	(497.06,264.37) --
	(499.78,258.90) --
	(502.51,253.31) --
	(505.23,247.64) --
	(507.95,241.94) --
	(510.68,236.24) --
	(513.40,230.58) --
	(516.12,224.97) --
	(518.85,219.45) --
	(521.57,214.03) --
	(524.29,208.72) --
	(527.02,203.53) --
	(529.74,198.47) --
	(532.47,193.54) --
	(535.19,188.76) --
	(537.91,184.13) --
	(540.64,179.66) --
	(543.36,175.35) --
	(546.08,171.22) --
	(548.81,167.28) --
	(551.53,163.53) --
	(554.25,159.98) --
	(556.98,156.66) --
	(559.70,153.56) --
	(562.42,150.71) --
	(565.15,148.10) --
	(567.87,145.75) --
	(570.60,143.66) --
	(573.32,141.86) --
	(576.04,140.33) --
	(578.77,139.09) --
	(581.49,138.15) --
	(584.21,137.51) --
	(586.94,137.17) --
	(589.66,137.13) --
	(592.38,137.40) --
	(595.11,137.99) --
	(597.83,138.88) --
	(600.56,140.09) --
	(603.28,141.61) --
	(606.00,143.45) --
	(608.73,145.60) --
	(611.45,148.07) --
	(614.17,150.85) --
	(616.90,153.95) --
	(619.62,157.35) --
	(622.34,161.06) --
	(625.07,165.06) --
	(627.79,169.34) --
	(630.52,173.88) --
	(633.24,178.67) --
	(635.96,183.68) --
	(638.69,188.88) --
	(641.41,194.26) --
	(644.13,199.76) --
	(646.86,205.36) --
	(649.58,211.03) --
	(652.30,216.72) --
	(655.03,222.40) --
	(657.75,228.03) --
	(660.47,233.58) --
	(663.20,239.02) --
	(665.92,244.33) --
	(668.65,249.47) --
	(671.37,254.45) --
	(674.09,259.25) --
	(676.82,263.86) --
	(679.54,268.29) --
	(682.26,272.55) --
	(684.99,276.66) --
	(687.71,280.65) --
	(690.43,284.55) --
	(693.16,288.39) --
	(695.88,292.18) --
	(698.61,295.97);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,300.08) --
	(428.97,302.03) --
	(431.69,303.96) --
	(434.42,305.85) --
	(437.14,307.64) --
	(439.86,309.30) --
	(442.59,310.76) --
	(445.31,311.97) --
	(448.03,312.88) --
	(450.76,313.43) --
	(453.48,313.58) --
	(456.20,313.28) --
	(458.93,312.49) --
	(461.65,311.20) --
	(464.37,309.40) --
	(467.10,307.08) --
	(469.82,304.26) --
	(472.55,300.95) --
	(475.27,297.18) --
	(477.99,292.98) --
	(480.72,288.37) --
	(483.44,283.39) --
	(486.16,278.08) --
	(488.89,272.46) --
	(491.61,266.57) --
	(494.33,260.43) --
	(497.06,254.10) --
	(499.78,247.60) --
	(502.51,240.99) --
	(505.23,234.29) --
	(507.95,227.54) --
	(510.68,220.77) --
	(513.40,214.02) --
	(516.12,207.30) --
	(518.85,200.64) --
	(521.57,194.04) --
	(524.29,187.53) --
	(527.02,181.12) --
	(529.74,174.80) --
	(532.47,168.61) --
	(535.19,162.54) --
	(537.91,156.61) --
	(540.64,150.82) --
	(543.36,145.21) --
	(546.08,139.78) --
	(548.81,134.55) --
	(551.53,129.55) --
	(554.25,124.78) --
	(556.98,120.28) --
	(559.70,116.07) --
	(562.42,112.17) --
	(565.15,108.60) --
	(567.87,105.38) --
	(570.60,102.54) --
	(573.32,100.09) --
	(576.04, 98.04) --
	(578.77, 96.43) --
	(581.49, 95.25) --
	(584.21, 94.52) --
	(586.94, 94.25) --
	(589.66, 94.44) --
	(592.38, 95.09) --
	(595.11, 96.21) --
	(597.83, 97.79) --
	(600.56, 99.83) --
	(603.28,102.33) --
	(606.00,105.27) --
	(608.73,108.65) --
	(611.45,112.45) --
	(614.17,116.66) --
	(616.90,121.27) --
	(619.62,126.25) --
	(622.34,131.58) --
	(625.07,137.24) --
	(627.79,143.19) --
	(630.52,149.40) --
	(633.24,155.84) --
	(635.96,162.46) --
	(638.69,169.23) --
	(641.41,176.10) --
	(644.13,183.03) --
	(646.86,189.96) --
	(649.58,196.85) --
	(652.30,203.67) --
	(655.03,210.35) --
	(657.75,216.88) --
	(660.47,223.21) --
	(663.20,229.32) --
	(665.92,235.19) --
	(668.65,240.80) --
	(671.37,246.16) --
	(674.09,251.28) --
	(676.82,256.16) --
	(679.54,260.82) --
	(682.26,265.30) --
	(684.99,269.63) --
	(687.71,273.84) --
	(690.43,277.96) --
	(693.16,282.03) --
	(695.88,286.07) --
	(698.61,290.10);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.18) --
	(428.97,295.12) --
	(431.69,296.06) --
	(434.42,296.97) --
	(437.14,297.84) --
	(439.86,298.66) --
	(442.59,299.39) --
	(445.31,300.00) --
	(448.03,300.47) --
	(450.76,300.77) --
	(453.48,300.85) --
	(456.20,300.69) --
	(458.93,300.25) --
	(461.65,299.51) --
	(464.37,298.44) --
	(467.10,297.02) --
	(469.82,295.24) --
	(472.55,293.09) --
	(475.27,290.57) --
	(477.99,287.70) --
	(480.72,284.48) --
	(483.44,280.95) --
	(486.16,277.12) --
	(488.89,273.03) --
	(491.61,268.71) --
	(494.33,264.18) --
	(497.06,259.48) --
	(499.78,254.65) --
	(502.51,249.70) --
	(505.23,244.69) --
	(507.95,239.62) --
	(510.68,234.53) --
	(513.40,229.45) --
	(516.12,224.38) --
	(518.85,219.35) --
	(521.57,214.37) --
	(524.29,209.45) --
	(527.02,204.61) --
	(529.74,199.86) --
	(532.47,195.20) --
	(535.19,190.66) --
	(537.91,186.24) --
	(540.64,181.95) --
	(543.36,177.82) --
	(546.08,173.84) --
	(548.81,170.03) --
	(551.53,166.41) --
	(554.25,162.99) --
	(556.98,159.79) --
	(559.70,156.82) --
	(562.42,154.10) --
	(565.15,151.64) --
	(567.87,149.47) --
	(570.60,147.58) --
	(573.32,146.01) --
	(576.04,144.75) --
	(578.77,143.82) --
	(581.49,143.24) --
	(584.21,143.00) --
	(586.94,143.11) --
	(589.66,143.59) --
	(592.38,144.42) --
	(595.11,145.61) --
	(597.83,147.16) --
	(600.56,149.07) --
	(603.28,151.32) --
	(606.00,153.92) --
	(608.73,156.85) --
	(611.45,160.09) --
	(614.17,163.64) --
	(616.90,167.47) --
	(619.62,171.56) --
	(622.34,175.90) --
	(625.07,180.46) --
	(627.79,185.20) --
	(630.52,190.11) --
	(633.24,195.15) --
	(635.96,200.30) --
	(638.69,205.52) --
	(641.41,210.77) --
	(644.13,216.04) --
	(646.86,221.28) --
	(649.58,226.47) --
	(652.30,231.58) --
	(655.03,236.58) --
	(657.75,241.45) --
	(660.47,246.17) --
	(663.20,250.72) --
	(665.92,255.08) --
	(668.65,259.25) --
	(671.37,263.22) --
	(674.09,267.00) --
	(676.82,270.58) --
	(679.54,273.99) --
	(682.26,277.23) --
	(684.99,280.34) --
	(687.71,283.33) --
	(690.43,286.24) --
	(693.16,289.09) --
	(695.88,291.91) --
	(698.61,294.72);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.06) --
	(428.97,297.45) --
	(431.69,298.82) --
	(434.42,300.17) --
	(437.14,301.47) --
	(439.86,302.68) --
	(442.59,303.77) --
	(445.31,304.70) --
	(448.03,305.43) --
	(450.76,305.91) --
	(453.48,306.09) --
	(456.20,305.93) --
	(458.93,305.40) --
	(461.65,304.46) --
	(464.37,303.11) --
	(467.10,301.32) --
	(469.82,299.12) --
	(472.55,296.49) --
	(475.27,293.47) --
	(477.99,290.06) --
	(480.72,286.30) --
	(483.44,282.23) --
	(486.16,277.88) --
	(488.89,273.29) --
	(491.61,268.50) --
	(494.33,263.57) --
	(497.06,258.53) --
	(499.78,253.43) --
	(502.51,248.29) --
	(505.23,243.16) --
	(507.95,238.06) --
	(510.68,233.00) --
	(513.40,228.01) --
	(516.12,223.10) --
	(518.85,218.27) --
	(521.57,213.54) --
	(524.29,208.89) --
	(527.02,204.34) --
	(529.74,199.88) --
	(532.47,195.52) --
	(535.19,191.26) --
	(537.91,187.11) --
	(540.64,183.08) --
	(543.36,179.16) --
	(546.08,175.38) --
	(548.81,171.75) --
	(551.53,168.27) --
	(554.25,164.97) --
	(556.98,161.87) --
	(559.70,158.97) --
	(562.42,156.30) --
	(565.15,153.88) --
	(567.87,151.72) --
	(570.60,149.85) --
	(573.32,148.28) --
	(576.04,147.02) --
	(578.77,146.10) --
	(581.49,145.53) --
	(584.21,145.31) --
	(586.94,145.46) --
	(589.66,145.98) --
	(592.38,146.88) --
	(595.11,148.15) --
	(597.83,149.79) --
	(600.56,151.79) --
	(603.28,154.15) --
	(606.00,156.86) --
	(608.73,159.89) --
	(611.45,163.22) --
	(614.17,166.85) --
	(616.90,170.74) --
	(619.62,174.87) --
	(622.34,179.21) --
	(625.07,183.73) --
	(627.79,188.42) --
	(630.52,193.22) --
	(633.24,198.13) --
	(635.96,203.09) --
	(638.69,208.09) --
	(641.41,213.10) --
	(644.13,218.07) --
	(646.86,222.99) --
	(649.58,227.82) --
	(652.30,232.54) --
	(655.03,237.13) --
	(657.75,241.57) --
	(660.47,245.85) --
	(663.20,249.96) --
	(665.92,253.89) --
	(668.65,257.64) --
	(671.37,261.22) --
	(674.09,264.63) --
	(676.82,267.87) --
	(679.54,270.98) --
	(682.26,273.95) --
	(684.99,276.82) --
	(687.71,279.60) --
	(690.43,282.33) --
	(693.16,285.01) --
	(695.88,287.68) --
	(698.61,290.33);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.47) --
	(428.97,299.68) --
	(431.69,302.88) --
	(434.42,306.05) --
	(437.14,309.15) --
	(439.86,312.15) --
	(442.59,314.98) --
	(445.31,317.58) --
	(448.03,319.87) --
	(450.76,321.78) --
	(453.48,323.24) --
	(456.20,324.17) --
	(458.93,324.54) --
	(461.65,324.30) --
	(464.37,323.44) --
	(467.10,321.95) --
	(469.82,319.83) --
	(472.55,317.12) --
	(475.27,313.84) --
	(477.99,310.03) --
	(480.72,305.73) --
	(483.44,301.00) --
	(486.16,295.88) --
	(488.89,290.44) --
	(491.61,284.74) --
	(494.33,278.83) --
	(497.06,272.77) --
	(499.78,266.61) --
	(502.51,260.40) --
	(505.23,254.17) --
	(507.95,247.96) --
	(510.68,241.80) --
	(513.40,235.70) --
	(516.12,229.67) --
	(518.85,223.73) --
	(521.57,217.87) --
	(524.29,212.11) --
	(527.02,206.44) --
	(529.74,200.87) --
	(532.47,195.41) --
	(535.19,190.06) --
	(537.91,184.82) --
	(540.64,179.71) --
	(543.36,174.73) --
	(546.08,169.90) --
	(548.81,165.23) --
	(551.53,160.74) --
	(554.25,156.44) --
	(556.98,152.35) --
	(559.70,148.49) --
	(562.42,144.88) --
	(565.15,141.53) --
	(567.87,138.47) --
	(570.60,135.72) --
	(573.32,133.29) --
	(576.04,131.20) --
	(578.77,129.46) --
	(581.49,128.08) --
	(584.21,127.07) --
	(586.94,126.44) --
	(589.66,126.20) --
	(592.38,126.34) --
	(595.11,126.88) --
	(597.83,127.81) --
	(600.56,129.13) --
	(603.28,130.83) --
	(606.00,132.92) --
	(608.73,135.38) --
	(611.45,138.21) --
	(614.17,141.40) --
	(616.90,144.93) --
	(619.62,148.78) --
	(622.34,152.95) --
	(625.07,157.40) --
	(627.79,162.11) --
	(630.52,167.07) --
	(633.24,172.24) --
	(635.96,177.58) --
	(638.69,183.07) --
	(641.41,188.67) --
	(644.13,194.35) --
	(646.86,200.05) --
	(649.58,205.76) --
	(652.30,211.42) --
	(655.03,217.01) --
	(657.75,222.50) --
	(660.47,227.86) --
	(663.20,233.07) --
	(665.92,238.11) --
	(668.65,242.98) --
	(671.37,247.67) --
	(674.09,252.20) --
	(676.82,256.57) --
	(679.54,260.79) --
	(682.26,264.89) --
	(684.99,268.89) --
	(687.71,272.80) --
	(690.43,276.66) --
	(693.16,280.47) --
	(695.88,284.26) --
	(698.61,288.04);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,290.81) --
	(428.97,293.29) --
	(431.69,295.76) --
	(434.42,298.22) --
	(437.14,300.67) --
	(439.86,303.10) --
	(442.59,305.47) --
	(445.31,307.78) --
	(448.03,309.98) --
	(450.76,312.05) --
	(453.48,313.94) --
	(456.20,315.61) --
	(458.93,317.00) --
	(461.65,318.08) --
	(464.37,318.80) --
	(467.10,319.12) --
	(469.82,319.02) --
	(472.55,318.47) --
	(475.27,317.46) --
	(477.99,315.99) --
	(480.72,314.05) --
	(483.44,311.65) --
	(486.16,308.80) --
	(488.89,305.50) --
	(491.61,301.78) --
	(494.33,297.66) --
	(497.06,293.17) --
	(499.78,288.34) --
	(502.51,283.20) --
	(505.23,277.79) --
	(507.95,272.15) --
	(510.68,266.33) --
	(513.40,260.36) --
	(516.12,254.28) --
	(518.85,248.13) --
	(521.57,241.95) --
	(524.29,235.77) --
	(527.02,229.62) --
	(529.74,223.54) --
	(532.47,217.55) --
	(535.19,211.67) --
	(537.91,205.93) --
	(540.64,200.34) --
	(543.36,194.92) --
	(546.08,189.68) --
	(548.81,184.62) --
	(551.53,179.77) --
	(554.25,175.14) --
	(556.98,170.73) --
	(559.70,166.55) --
	(562.42,162.62) --
	(565.15,158.95) --
	(567.87,155.54) --
	(570.60,152.42) --
	(573.32,149.59) --
	(576.04,147.07) --
	(578.77,144.87) --
	(581.49,143.01) --
	(584.21,141.48) --
	(586.94,140.31) --
	(589.66,139.51) --
	(592.38,139.07) --
	(595.11,139.02) --
	(597.83,139.34) --
	(600.56,140.06) --
	(603.28,141.17) --
	(606.00,142.68) --
	(608.73,144.58) --
	(611.45,146.88) --
	(614.17,149.58) --
	(616.90,152.68) --
	(619.62,156.16) --
	(622.34,160.03) --
	(625.07,164.27) --
	(627.79,168.86) --
	(630.52,173.79) --
	(633.24,179.02) --
	(635.96,184.52) --
	(638.69,190.26) --
	(641.41,196.20) --
	(644.13,202.27) --
	(646.86,208.44) --
	(649.58,214.65) --
	(652.30,220.84) --
	(655.03,226.96) --
	(657.75,232.94) --
	(660.47,238.76) --
	(663.20,244.35) --
	(665.92,249.70) --
	(668.65,254.77) --
	(671.37,259.55) --
	(674.09,264.04) --
	(676.82,268.25) --
	(679.54,272.20) --
	(682.26,275.92) --
	(684.99,279.44) --
	(687.71,282.81) --
	(690.43,286.07) --
	(693.16,289.25) --
	(695.88,292.39) --
	(698.61,295.52);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.64) --
	(428.97,297.49) --
	(431.69,298.34) --
	(434.42,299.15) --
	(437.14,299.91) --
	(439.86,300.58) --
	(442.59,301.12) --
	(445.31,301.51) --
	(448.03,301.70) --
	(450.76,301.66) --
	(453.48,301.35) --
	(456.20,300.74) --
	(458.93,299.78) --
	(461.65,298.45) --
	(464.37,296.71) --
	(467.10,294.55) --
	(469.82,291.94) --
	(472.55,288.90) --
	(475.27,285.43) --
	(477.99,281.56) --
	(480.72,277.31) --
	(483.44,272.73) --
	(486.16,267.84) --
	(488.89,262.70) --
	(491.61,257.33) --
	(494.33,251.81) --
	(497.06,246.17) --
	(499.78,240.47) --
	(502.51,234.74) --
	(505.23,229.04) --
	(507.95,223.40) --
	(510.68,217.85) --
	(513.40,212.42) --
	(516.12,207.13) --
	(518.85,201.98) --
	(521.57,197.00) --
	(524.29,192.18) --
	(527.02,187.52) --
	(529.74,183.03) --
	(532.47,178.69) --
	(535.19,174.51) --
	(537.91,170.47) --
	(540.64,166.57) --
	(543.36,162.82) --
	(546.08,159.21) --
	(548.81,155.73) --
	(551.53,152.41) --
	(554.25,149.24) --
	(556.98,146.23) --
	(559.70,143.39) --
	(562.42,140.74) --
	(565.15,138.29) --
	(567.87,136.05) --
	(570.60,134.03) --
	(573.32,132.25) --
	(576.04,130.72) --
	(578.77,129.45) --
	(581.49,128.44) --
	(584.21,127.71) --
	(586.94,127.26) --
	(589.66,127.09) --
	(592.38,127.21) --
	(595.11,127.62) --
	(597.83,128.33) --
	(600.56,129.33) --
	(603.28,130.63) --
	(606.00,132.22) --
	(608.73,134.09) --
	(611.45,136.26) --
	(614.17,138.71) --
	(616.90,141.44) --
	(619.62,144.45) --
	(622.34,147.73) --
	(625.07,151.27) --
	(627.79,155.06) --
	(630.52,159.10) --
	(633.24,163.37) --
	(635.96,167.86) --
	(638.69,172.55) --
	(641.41,177.41) --
	(644.13,182.44) --
	(646.86,187.59) --
	(649.58,192.85) --
	(652.30,198.20) --
	(655.03,203.59) --
	(657.75,209.01) --
	(660.47,214.43) --
	(663.20,219.82) --
	(665.92,225.17) --
	(668.65,230.45) --
	(671.37,235.66) --
	(674.09,240.79) --
	(676.82,245.83) --
	(679.54,250.79) --
	(682.26,255.67) --
	(684.99,260.48) --
	(687.71,265.24) --
	(690.43,269.95) --
	(693.16,274.65) --
	(695.88,279.33) --
	(698.61,284.00);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,288.07) --
	(428.97,290.22) --
	(431.69,292.38) --
	(434.42,294.54) --
	(437.14,296.72) --
	(439.86,298.90) --
	(442.59,301.08) --
	(445.31,303.23) --
	(448.03,305.32) --
	(450.76,307.30) --
	(453.48,309.10) --
	(456.20,310.67) --
	(458.93,311.92) --
	(461.65,312.80) --
	(464.37,313.23) --
	(467.10,313.16) --
	(469.82,312.55) --
	(472.55,311.35) --
	(475.27,309.55) --
	(477.99,307.14) --
	(480.72,304.11) --
	(483.44,300.47) --
	(486.16,296.26) --
	(488.89,291.50) --
	(491.61,286.22) --
	(494.33,280.48) --
	(497.06,274.33) --
	(499.78,267.81) --
	(502.51,260.99) --
	(505.23,253.92) --
	(507.95,246.66) --
	(510.68,239.27) --
	(513.40,231.79) --
	(516.12,224.28) --
	(518.85,216.77) --
	(521.57,209.29) --
	(524.29,201.90) --
	(527.02,194.61) --
	(529.74,187.44) --
	(532.47,180.43) --
	(535.19,173.60) --
	(537.91,166.96) --
	(540.64,160.52) --
	(543.36,154.31) --
	(546.08,148.33) --
	(548.81,142.60) --
	(551.53,137.13) --
	(554.25,131.93) --
	(556.98,127.02) --
	(559.70,122.41) --
	(562.42,118.13) --
	(565.15,114.17) --
	(567.87,110.58) --
	(570.60,107.35) --
	(573.32,104.52) --
	(576.04,102.10) --
	(578.77,100.11) --
	(581.49, 98.57) --
	(584.21, 97.50) --
	(586.94, 96.91) --
	(589.66, 96.82) --
	(592.38, 97.24) --
	(595.11, 98.17) --
	(597.83, 99.62) --
	(600.56,101.58) --
	(603.28,104.06) --
	(606.00,107.05) --
	(608.73,110.53) --
	(611.45,114.49) --
	(614.17,118.91) --
	(616.90,123.77) --
	(619.62,129.04) --
	(622.34,134.69) --
	(625.07,140.69) --
	(627.79,146.99) --
	(630.52,153.57) --
	(633.24,160.37) --
	(635.96,167.35) --
	(638.69,174.46) --
	(641.41,181.66) --
	(644.13,188.88) --
	(646.86,196.09) --
	(649.58,203.23) --
	(652.30,210.26) --
	(655.03,217.12) --
	(657.75,223.79) --
	(660.47,230.23) --
	(663.20,236.42) --
	(665.92,242.33) --
	(668.65,247.96) --
	(671.37,253.29) --
	(674.09,258.35) --
	(676.82,263.13) --
	(679.54,267.66) --
	(682.26,271.96) --
	(684.99,276.07) --
	(687.71,280.03) --
	(690.43,283.87) --
	(693.16,287.64) --
	(695.88,291.37) --
	(698.61,295.08);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,293.14) --
	(428.97,294.81) --
	(431.69,296.48) --
	(434.42,298.12) --
	(437.14,299.72) --
	(439.86,301.27) --
	(442.59,302.73) --
	(445.31,304.09) --
	(448.03,305.32) --
	(450.76,306.41) --
	(453.48,307.33) --
	(456.20,308.05) --
	(458.93,308.54) --
	(461.65,308.76) --
	(464.37,308.69) --
	(467.10,308.32) --
	(469.82,307.63) --
	(472.55,306.62) --
	(475.27,305.28) --
	(477.99,303.61) --
	(480.72,301.61) --
	(483.44,299.28) --
	(486.16,296.61) --
	(488.89,293.61) --
	(491.61,290.29) --
	(494.33,286.63) --
	(497.06,282.66) --
	(499.78,278.38) --
	(502.51,273.82) --
	(505.23,268.98) --
	(507.95,263.90) --
	(510.68,258.62) --
	(513.40,253.15) --
	(516.12,247.54) --
	(518.85,241.81) --
	(521.57,236.01) --
	(524.29,230.15) --
	(527.02,224.28) --
	(529.74,218.42) --
	(532.47,212.61) --
	(535.19,206.85) --
	(537.91,201.19) --
	(540.64,195.63) --
	(543.36,190.21) --
	(546.08,184.94) --
	(548.81,179.84) --
	(551.53,174.93) --
	(554.25,170.24) --
	(556.98,165.77) --
	(559.70,161.57) --
	(562.42,157.63) --
	(565.15,153.99) --
	(567.87,150.67) --
	(570.60,147.68) --
	(573.32,145.05) --
	(576.04,142.79) --
	(578.77,140.91) --
	(581.49,139.42) --
	(584.21,138.35) --
	(586.94,137.68) --
	(589.66,137.44) --
	(592.38,137.60) --
	(595.11,138.19) --
	(597.83,139.18) --
	(600.56,140.58) --
	(603.28,142.37) --
	(606.00,144.54) --
	(608.73,147.07) --
	(611.45,149.97) --
	(614.17,153.20) --
	(616.90,156.75) --
	(619.62,160.62) --
	(622.34,164.76) --
	(625.07,169.17) --
	(627.79,173.83) --
	(630.52,178.70) --
	(633.24,183.77) --
	(635.96,189.00) --
	(638.69,194.36) --
	(641.41,199.83) --
	(644.13,205.37) --
	(646.86,210.96) --
	(649.58,216.55) --
	(652.30,222.12) --
	(655.03,227.63) --
	(657.75,233.06) --
	(660.47,238.38) --
	(663.20,243.55) --
	(665.92,248.57) --
	(668.65,253.41) --
	(671.37,258.06) --
	(674.09,262.51) --
	(676.82,266.76) --
	(679.54,270.82) --
	(682.26,274.72) --
	(684.99,278.46) --
	(687.71,282.08) --
	(690.43,285.60) --
	(693.16,289.07) --
	(695.88,292.50) --
	(698.61,295.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.08) --
	(428.97,295.88) --
	(431.69,297.67) --
	(434.42,299.43) --
	(437.14,301.15) --
	(439.86,302.79) --
	(442.59,304.32) --
	(445.31,305.72) --
	(448.03,306.95) --
	(450.76,307.97) --
	(453.48,308.74) --
	(456.20,309.20) --
	(458.93,309.30) --
	(461.65,309.00) --
	(464.37,308.25) --
	(467.10,307.02) --
	(469.82,305.30) --
	(472.55,303.08) --
	(475.27,300.34) --
	(477.99,297.09) --
	(480.72,293.35) --
	(483.44,289.13) --
	(486.16,284.46) --
	(488.89,279.38) --
	(491.61,273.92) --
	(494.33,268.13) --
	(497.06,262.04) --
	(499.78,255.70) --
	(502.51,249.15) --
	(505.23,242.44) --
	(507.95,235.62) --
	(510.68,228.72) --
	(513.40,221.79) --
	(516.12,214.86) --
	(518.85,207.97) --
	(521.57,201.14) --
	(524.29,194.41) --
	(527.02,187.81) --
	(529.74,181.34) --
	(532.47,175.04) --
	(535.19,168.91) --
	(537.91,162.97) --
	(540.64,157.23) --
	(543.36,151.72) --
	(546.08,146.42) --
	(548.81,141.37) --
	(551.53,136.57) --
	(554.25,132.03) --
	(556.98,127.77) --
	(559.70,123.80) --
	(562.42,120.14) --
	(565.15,116.79) --
	(567.87,113.78) --
	(570.60,111.13) --
	(573.32,108.84) --
	(576.04,106.94) --
	(578.77,105.43) --
	(581.49,104.33) --
	(584.21,103.65) --
	(586.94,103.41) --
	(589.66,103.60) --
	(592.38,104.24) --
	(595.11,105.32) --
	(597.83,106.86) --
	(600.56,108.84) --
	(603.28,111.27) --
	(606.00,114.14) --
	(608.73,117.44) --
	(611.45,121.17) --
	(614.17,125.30) --
	(616.90,129.83) --
	(619.62,134.72) --
	(622.34,139.96) --
	(625.07,145.53) --
	(627.79,151.38) --
	(630.52,157.48) --
	(633.24,163.80) --
	(635.96,170.30) --
	(638.69,176.93) --
	(641.41,183.65) --
	(644.13,190.42) --
	(646.86,197.18) --
	(649.58,203.90) --
	(652.30,210.53) --
	(655.03,217.03) --
	(657.75,223.37) --
	(660.47,229.52) --
	(663.20,235.46) --
	(665.92,241.16) --
	(668.65,246.61) --
	(671.37,251.82) --
	(674.09,256.78) --
	(676.82,261.51) --
	(679.54,266.02) --
	(682.26,270.33) --
	(684.99,274.48) --
	(687.71,278.49) --
	(690.43,282.42) --
	(693.16,286.28) --
	(695.88,290.10) --
	(698.61,293.92);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.59) --
	(428.97,296.44) --
	(431.69,298.29) --
	(434.42,300.11) --
	(437.14,301.86) --
	(439.86,303.51) --
	(442.59,305.02) --
	(445.31,306.33) --
	(448.03,307.39) --
	(450.76,308.17) --
	(453.48,308.61) --
	(456.20,308.69) --
	(458.93,308.37) --
	(461.65,307.62) --
	(464.37,306.42) --
	(467.10,304.74) --
	(469.82,302.56) --
	(472.55,299.87) --
	(475.27,296.66) --
	(477.99,292.93) --
	(480.72,288.71) --
	(483.44,284.01) --
	(486.16,278.87) --
	(488.89,273.34) --
	(491.61,267.45) --
	(494.33,261.26) --
	(497.06,254.82) --
	(499.78,248.18) --
	(502.51,241.41) --
	(505.23,234.55) --
	(507.95,227.67) --
	(510.68,220.79) --
	(513.40,213.97) --
	(516.12,207.23) --
	(518.85,200.60) --
	(521.57,194.11) --
	(524.29,187.78) --
	(527.02,181.62) --
	(529.74,175.64) --
	(532.47,169.85) --
	(535.19,164.27) --
	(537.91,158.89) --
	(540.64,153.73) --
	(543.36,148.80) --
	(546.08,144.11) --
	(548.81,139.67) --
	(551.53,135.49) --
	(554.25,131.58) --
	(556.98,127.97) --
	(559.70,124.66) --
	(562.42,121.68) --
	(565.15,119.03) --
	(567.87,116.75) --
	(570.60,114.84) --
	(573.32,113.32) --
	(576.04,112.20) --
	(578.77,111.50) --
	(581.49,111.22) --
	(584.21,111.38) --
	(586.94,111.98) --
	(589.66,113.02) --
	(592.38,114.50) --
	(595.11,116.42) --
	(597.83,118.76) --
	(600.56,121.54) --
	(603.28,124.72) --
	(606.00,128.29) --
	(608.73,132.24) --
	(611.45,136.55) --
	(614.17,141.19) --
	(616.90,146.14) --
	(619.62,151.37) --
	(622.34,156.85) --
	(625.07,162.54) --
	(627.79,168.41) --
	(630.52,174.43) --
	(633.24,180.54) --
	(635.96,186.73) --
	(638.69,192.93) --
	(641.41,199.13) --
	(644.13,205.27) --
	(646.86,211.33) --
	(649.58,217.26) --
	(652.30,223.04) --
	(655.03,228.65) --
	(657.75,234.06) --
	(660.47,239.25) --
	(663.20,244.21) --
	(665.92,248.95) --
	(668.65,253.45) --
	(671.37,257.72) --
	(674.09,261.77) --
	(676.82,265.61) --
	(679.54,269.27) --
	(682.26,272.77) --
	(684.99,276.14) --
	(687.71,279.40) --
	(690.43,282.58) --
	(693.16,285.71) --
	(695.88,288.81) --
	(698.61,291.91);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,299.82) --
	(428.97,298.11) --
	(431.69,296.39) --
	(434.42,294.64) --
	(437.14,292.82) --
	(439.86,290.91) --
	(442.59,288.90) --
	(445.31,286.75) --
	(448.03,284.46) --
	(450.76,282.00) --
	(453.48,279.36) --
	(456.20,276.50) --
	(458.93,273.41) --
	(461.65,270.07) --
	(464.37,266.48) --
	(467.10,262.60) --
	(469.82,258.45) --
	(472.55,254.01) --
	(475.27,249.27) --
	(477.99,244.25) --
	(480.72,238.96) --
	(483.44,233.42) --
	(486.16,227.65) --
	(488.89,221.69) --
	(491.61,215.55) --
	(494.33,209.29) --
	(497.06,202.94) --
	(499.78,196.52) --
	(502.51,190.08) --
	(505.23,183.65) --
	(507.95,177.24) --
	(510.68,170.89) --
	(513.40,164.61) --
	(516.12,158.42) --
	(518.85,152.35) --
	(521.57,146.41) --
	(524.29,140.61) --
	(527.02,134.96) --
	(529.74,129.49) --
	(532.47,124.20) --
	(535.19,119.12) --
	(537.91,114.25) --
	(540.64,109.61) --
	(543.36,105.22) --
	(546.08,101.08) --
	(548.81, 97.22) --
	(551.53, 93.65) --
	(554.25, 90.37) --
	(556.98, 87.40) --
	(559.70, 84.75) --
	(562.42, 82.43) --
	(565.15, 80.44) --
	(567.87, 78.80) --
	(570.60, 77.51) --
	(573.32, 76.59) --
	(576.04, 76.02) --
	(578.77, 75.83) --
	(581.49, 76.02) --
	(584.21, 76.59) --
	(586.94, 77.55) --
	(589.66, 78.90) --
	(592.38, 80.64) --
	(595.11, 82.77) --
	(597.83, 85.30) --
	(600.56, 88.23) --
	(603.28, 91.55) --
	(606.00, 95.25) --
	(608.73, 99.33) --
	(611.45,103.78) --
	(614.17,108.58) --
	(616.90,113.72) --
	(619.62,119.17) --
	(622.34,124.92) --
	(625.07,130.94) --
	(627.79,137.20) --
	(630.52,143.66) --
	(633.24,150.30) --
	(635.96,157.07) --
	(638.69,163.94) --
	(641.41,170.88) --
	(644.13,177.84) --
	(646.86,184.79) --
	(649.58,191.69) --
	(652.30,198.51) --
	(655.03,205.22) --
	(657.75,211.78) --
	(660.47,218.18) --
	(663.20,224.40) --
	(665.92,230.42) --
	(668.65,236.23) --
	(671.37,241.84) --
	(674.09,247.25) --
	(676.82,252.47) --
	(679.54,257.52) --
	(682.26,262.41) --
	(684.99,267.16) --
	(687.71,271.81) --
	(690.43,276.39) --
	(693.16,280.91) --
	(695.88,285.40) --
	(698.61,289.89);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.81) --
	(428.97,288.91) --
	(431.69,286.02) --
	(434.42,283.11) --
	(437.14,280.19) --
	(439.86,277.26) --
	(442.59,274.31) --
	(445.31,271.35) --
	(448.03,268.38) --
	(450.76,265.41) --
	(453.48,262.46) --
	(456.20,259.52) --
	(458.93,256.61) --
	(461.65,253.72) --
	(464.37,250.83) --
	(467.10,247.93) --
	(469.82,245.00) --
	(472.55,242.01) --
	(475.27,238.93) --
	(477.99,235.74) --
	(480.72,232.42) --
	(483.44,228.97) --
	(486.16,225.38) --
	(488.89,221.65) --
	(491.61,217.80) --
	(494.33,213.84) --
	(497.06,209.80) --
	(499.78,205.71) --
	(502.51,201.58) --
	(505.23,197.47) --
	(507.95,193.39) --
	(510.68,189.39) --
	(513.40,185.49) --
	(516.12,181.71) --
	(518.85,178.08) --
	(521.57,174.61) --
	(524.29,171.31) --
	(527.02,168.20) --
	(529.74,165.25) --
	(532.47,162.48) --
	(535.19,159.88) --
	(537.91,157.43) --
	(540.64,155.13) --
	(543.36,152.96) --
	(546.08,150.91) --
	(548.81,148.98) --
	(551.53,147.17) --
	(554.25,145.46) --
	(556.98,143.86) --
	(559.70,142.38) --
	(562.42,141.02) --
	(565.15,139.80) --
	(567.87,138.72) --
	(570.60,137.79) --
	(573.32,137.05) --
	(576.04,136.49) --
	(578.77,136.13) --
	(581.49,136.00) --
	(584.21,136.10) --
	(586.94,136.44) --
	(589.66,137.04) --
	(592.38,137.90) --
	(595.11,139.02) --
	(597.83,140.42) --
	(600.56,142.09) --
	(603.28,144.04) --
	(606.00,146.26) --
	(608.73,148.75) --
	(611.45,151.51) --
	(614.17,154.52) --
	(616.90,157.79) --
	(619.62,161.31) --
	(622.34,165.05) --
	(625.07,169.02) --
	(627.79,173.20) --
	(630.52,177.56) --
	(633.24,182.10) --
	(635.96,186.80) --
	(638.69,191.63) --
	(641.41,196.57) --
	(644.13,201.59) --
	(646.86,206.68) --
	(649.58,211.79) --
	(652.30,216.92) --
	(655.03,222.02) --
	(657.75,227.07) --
	(660.47,232.06) --
	(663.20,236.95) --
	(665.92,241.73) --
	(668.65,246.39) --
	(671.37,250.92) --
	(674.09,255.31) --
	(676.82,259.55) --
	(679.54,263.64) --
	(682.26,267.61) --
	(684.99,271.46) --
	(687.71,275.22) --
	(690.43,278.90) --
	(693.16,282.53) --
	(695.88,286.14) --
	(698.61,289.74);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.81) --
	(428.97,296.10) --
	(431.69,297.38) --
	(434.42,298.64) --
	(437.14,299.84) --
	(439.86,300.96) --
	(442.59,301.96) --
	(445.31,302.81) --
	(448.03,303.45) --
	(450.76,303.87) --
	(453.48,304.01) --
	(456.20,303.83) --
	(458.93,303.30) --
	(461.65,302.38) --
	(464.37,301.03) --
	(467.10,299.23) --
	(469.82,296.98) --
	(472.55,294.25) --
	(475.27,291.06) --
	(477.99,287.40) --
	(480.72,283.29) --
	(483.44,278.75) --
	(486.16,273.81) --
	(488.89,268.49) --
	(491.61,262.85) --
	(494.33,256.93) --
	(497.06,250.77) --
	(499.78,244.42) --
	(502.51,237.92) --
	(505.23,231.34) --
	(507.95,224.70) --
	(510.68,218.06) --
	(513.40,211.46) --
	(516.12,204.92) --
	(518.85,198.49) --
	(521.57,192.19) --
	(524.29,186.04) --
	(527.02,180.06) --
	(529.74,174.26) --
	(532.47,168.67) --
	(535.19,163.27) --
	(537.91,158.09) --
	(540.64,153.14) --
	(543.36,148.41) --
	(546.08,143.92) --
	(548.81,139.69) --
	(551.53,135.72) --
	(554.25,132.03) --
	(556.98,128.62) --
	(559.70,125.53) --
	(562.42,122.76) --
	(565.15,120.33) --
	(567.87,118.25) --
	(570.60,116.56) --
	(573.32,115.25) --
	(576.04,114.35) --
	(578.77,113.88) --
	(581.49,113.83) --
	(584.21,114.23) --
	(586.94,115.06) --
	(589.66,116.35) --
	(592.38,118.07) --
	(595.11,120.24) --
	(597.83,122.83) --
	(600.56,125.84) --
	(603.28,129.25) --
	(606.00,133.04) --
	(608.73,137.19) --
	(611.45,141.67) --
	(614.17,146.46) --
	(616.90,151.53) --
	(619.62,156.85) --
	(622.34,162.39) --
	(625.07,168.11) --
	(627.79,173.98) --
	(630.52,179.96) --
	(633.24,186.02) --
	(635.96,192.12) --
	(638.69,198.23) --
	(641.41,204.30) --
	(644.13,210.31) --
	(646.86,216.22) --
	(649.58,222.01) --
	(652.30,227.64) --
	(655.03,233.08) --
	(657.75,238.33) --
	(660.47,243.35) --
	(663.20,248.15) --
	(665.92,252.70) --
	(668.65,257.02) --
	(671.37,261.10) --
	(674.09,264.94) --
	(676.82,268.58) --
	(679.54,272.03) --
	(682.26,275.30) --
	(684.99,278.44) --
	(687.71,281.47) --
	(690.43,284.42) --
	(693.16,287.31) --
	(695.88,290.18) --
	(698.61,293.03);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,289.77) --
	(428.97,292.01) --
	(431.69,294.25) --
	(434.42,296.47) --
	(437.14,298.67) --
	(439.86,300.82) --
	(442.59,302.90) --
	(445.31,304.87) --
	(448.03,306.69) --
	(450.76,308.33) --
	(453.48,309.73) --
	(456.20,310.85) --
	(458.93,311.66) --
	(461.65,312.12) --
	(464.37,312.18) --
	(467.10,311.82) --
	(469.82,311.03) --
	(472.55,309.78) --
	(475.27,308.08) --
	(477.99,305.92) --
	(480.72,303.32) --
	(483.44,300.29) --
	(486.16,296.86) --
	(488.89,293.05) --
	(491.61,288.89) --
	(494.33,284.40) --
	(497.06,279.63) --
	(499.78,274.60) --
	(502.51,269.35) --
	(505.23,263.93) --
	(507.95,258.37) --
	(510.68,252.71) --
	(513.40,246.98) --
	(516.12,241.22) --
	(518.85,235.45) --
	(521.57,229.70) --
	(524.29,223.98) --
	(527.02,218.32) --
	(529.74,212.73) --
	(532.47,207.22) --
	(535.19,201.82) --
	(537.91,196.52) --
	(540.64,191.35) --
	(543.36,186.31) --
	(546.08,181.41) --
	(548.81,176.66) --
	(551.53,172.08) --
	(554.25,167.67) --
	(556.98,163.45) --
	(559.70,159.43) --
	(562.42,155.62) --
	(565.15,152.05) --
	(567.87,148.72) --
	(570.60,145.65) --
	(573.32,142.86) --
	(576.04,140.37) --
	(578.77,138.19) --
	(581.49,136.33) --
	(584.21,134.82) --
	(586.94,133.67) --
	(589.66,132.89) --
	(592.38,132.50) --
	(595.11,132.50) --
	(597.83,132.90) --
	(600.56,133.71) --
	(603.28,134.93) --
	(606.00,136.57) --
	(608.73,138.61) --
	(611.45,141.07) --
	(614.17,143.92) --
	(616.90,147.17) --
	(619.62,150.79) --
	(622.34,154.77) --
	(625.07,159.08) --
	(627.79,163.71) --
	(630.52,168.62) --
	(633.24,173.78) --
	(635.96,179.16) --
	(638.69,184.72) --
	(641.41,190.42) --
	(644.13,196.22) --
	(646.86,202.09) --
	(649.58,207.98) --
	(652.30,213.85) --
	(655.03,219.67) --
	(657.75,225.41) --
	(660.47,231.04) --
	(663.20,236.52) --
	(665.92,241.84) --
	(668.65,246.99) --
	(671.37,251.94) --
	(674.09,256.70) --
	(676.82,261.27) --
	(679.54,265.66) --
	(682.26,269.88) --
	(684.99,273.95) --
	(687.71,277.91) --
	(690.43,281.77) --
	(693.16,285.58) --
	(695.88,289.35) --
	(698.61,293.11);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,300.47) --
	(428.97,298.14) --
	(431.69,295.79) --
	(434.42,293.39) --
	(437.14,290.92) --
	(439.86,288.34) --
	(442.59,285.63) --
	(445.31,282.79) --
	(448.03,279.82) --
	(450.76,276.74) --
	(453.48,273.57) --
	(456.20,270.34) --
	(458.93,267.05) --
	(461.65,263.73) --
	(464.37,260.37) --
	(467.10,256.99) --
	(469.82,253.55) --
	(472.55,250.06) --
	(475.27,246.49) --
	(477.99,242.81) --
	(480.72,239.01) --
	(483.44,235.09) --
	(486.16,231.02) --
	(488.89,226.81) --
	(491.61,222.46) --
	(494.33,218.00) --
	(497.06,213.42) --
	(499.78,208.77) --
	(502.51,204.05) --
	(505.23,199.31) --
	(507.95,194.57) --
	(510.68,189.85) --
	(513.40,185.18) --
	(516.12,180.59) --
	(518.85,176.09) --
	(521.57,171.72) --
	(524.29,167.47) --
	(527.02,163.37) --
	(529.74,159.44) --
	(532.47,155.67) --
	(535.19,152.08) --
	(537.91,148.68) --
	(540.64,145.46) --
	(543.36,142.45) --
	(546.08,139.64) --
	(548.81,137.05) --
	(551.53,134.67) --
	(554.25,132.52) --
	(556.98,130.61) --
	(559.70,128.94) --
	(562.42,127.53) --
	(565.15,126.39) --
	(567.87,125.52) --
	(570.60,124.94) --
	(573.32,124.66) --
	(576.04,124.67) --
	(578.77,124.99) --
	(581.49,125.63) --
	(584.21,126.57) --
	(586.94,127.83) --
	(589.66,129.39) --
	(592.38,131.25) --
	(595.11,133.42) --
	(597.83,135.86) --
	(600.56,138.59) --
	(603.28,141.59) --
	(606.00,144.84) --
	(608.73,148.33) --
	(611.45,152.06) --
	(614.17,155.99) --
	(616.90,160.12) --
	(619.62,164.43) --
	(622.34,168.90) --
	(625.07,173.50) --
	(627.79,178.23) --
	(630.52,183.05) --
	(633.24,187.96) --
	(635.96,192.92) --
	(638.69,197.92) --
	(641.41,202.93) --
	(644.13,207.94) --
	(646.86,212.92) --
	(649.58,217.85) --
	(652.30,222.72) --
	(655.03,227.50) --
	(657.75,232.19) --
	(660.47,236.76) --
	(663.20,241.22) --
	(665.92,245.53) --
	(668.65,249.72) --
	(671.37,253.76) --
	(674.09,257.67) --
	(676.82,261.45) --
	(679.54,265.11) --
	(682.26,268.66) --
	(684.99,272.13) --
	(687.71,275.52) --
	(690.43,278.86) --
	(693.16,282.16) --
	(695.88,285.45) --
	(698.61,288.73);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,296.75) --
	(428.97,298.57) --
	(431.69,300.38) --
	(434.42,302.15) --
	(437.14,303.85) --
	(439.86,305.42) --
	(442.59,306.82) --
	(445.31,307.99) --
	(448.03,308.88) --
	(450.76,309.42) --
	(453.48,309.57) --
	(456.20,309.28) --
	(458.93,308.51) --
	(461.65,307.24) --
	(464.37,305.45) --
	(467.10,303.12) --
	(469.82,300.26) --
	(472.55,296.88) --
	(475.27,293.01) --
	(477.99,288.67) --
	(480.72,283.89) --
	(483.44,278.70) --
	(486.16,273.15) --
	(488.89,267.28) --
	(491.61,261.13) --
	(494.33,254.75) --
	(497.06,248.18) --
	(499.78,241.49) --
	(502.51,234.71) --
	(505.23,227.90) --
	(507.95,221.09) --
	(510.68,214.32) --
	(513.40,207.63) --
	(516.12,201.04) --
	(518.85,194.58) --
	(521.57,188.26) --
	(524.29,182.11) --
	(527.02,176.12) --
	(529.74,170.30) --
	(532.47,164.66) --
	(535.19,159.20) --
	(537.91,153.92) --
	(540.64,148.83) --
	(543.36,143.92) --
	(546.08,139.22) --
	(548.81,134.73) --
	(551.53,130.46) --
	(554.25,126.42) --
	(556.98,122.65) --
	(559.70,119.15) --
	(562.42,115.95) --
	(565.15,113.06) --
	(567.87,110.51) --
	(570.60,108.32) --
	(573.32,106.50) --
	(576.04,105.08) --
	(578.77,104.07) --
	(581.49,103.49) --
	(584.21,103.34) --
	(586.94,103.65) --
	(589.66,104.42) --
	(592.38,105.66) --
	(595.11,107.38) --
	(597.83,109.56) --
	(600.56,112.22) --
	(603.28,115.36) --
	(606.00,118.95) --
	(608.73,123.01) --
	(611.45,127.51) --
	(614.17,132.43) --
	(616.90,137.76) --
	(619.62,143.47) --
	(622.34,149.52) --
	(625.07,155.89) --
	(627.79,162.52) --
	(630.52,169.38) --
	(633.24,176.42) --
	(635.96,183.59) --
	(638.69,190.82) --
	(641.41,198.06) --
	(644.13,205.26) --
	(646.86,212.35) --
	(649.58,219.29) --
	(652.30,226.03) --
	(655.03,232.52) --
	(657.75,238.72) --
	(660.47,244.61) --
	(663.20,250.17) --
	(665.92,255.38) --
	(668.65,260.23) --
	(671.37,264.72) --
	(674.09,268.88) --
	(676.82,272.72) --
	(679.54,276.28) --
	(682.26,279.58) --
	(684.99,282.68) --
	(687.71,285.61) --
	(690.43,288.43) --
	(693.16,291.17) --
	(695.88,293.87) --
	(698.61,296.55);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.96) --
	(428.97,297.16) --
	(431.69,299.35) --
	(434.42,301.52) --
	(437.14,303.63) --
	(439.86,305.65) --
	(442.59,307.53) --
	(445.31,309.21) --
	(448.03,310.64) --
	(450.76,311.77) --
	(453.48,312.54) --
	(456.20,312.91) --
	(458.93,312.84) --
	(461.65,312.30) --
	(464.37,311.26) --
	(467.10,309.71) --
	(469.82,307.66) --
	(472.55,305.10) --
	(475.27,302.04) --
	(477.99,298.51) --
	(480.72,294.52) --
	(483.44,290.11) --
	(486.16,285.28) --
	(488.89,280.09) --
	(491.61,274.55) --
	(494.33,268.72) --
	(497.06,262.63) --
	(499.78,256.32) --
	(502.51,249.84) --
	(505.23,243.24) --
	(507.95,236.56) --
	(510.68,229.84) --
	(513.40,223.14) --
	(516.12,216.48) --
	(518.85,209.91) --
	(521.57,203.45) --
	(524.29,197.12) --
	(527.02,190.96) --
	(529.74,184.96) --
	(532.47,179.15) --
	(535.19,173.54) --
	(537.91,168.12) --
	(540.64,162.91) --
	(543.36,157.90) --
	(546.08,153.11) --
	(548.81,148.53) --
	(551.53,144.16) --
	(554.25,140.01) --
	(556.98,136.09) --
	(559.70,132.41) --
	(562.42,128.96) --
	(565.15,125.78) --
	(567.87,122.85) --
	(570.60,120.21) --
	(573.32,117.85) --
	(576.04,115.80) --
	(578.77,114.07) --
	(581.49,112.67) --
	(584.21,111.61) --
	(586.94,110.92) --
	(589.66,110.59) --
	(592.38,110.65) --
	(595.11,111.10) --
	(597.83,111.95) --
	(600.56,113.20) --
	(603.28,114.86) --
	(606.00,116.93) --
	(608.73,119.40) --
	(611.45,122.28) --
	(614.17,125.55) --
	(616.90,129.20) --
	(619.62,133.22) --
	(622.34,137.59) --
	(625.07,142.29) --
	(627.79,147.31) --
	(630.52,152.61) --
	(633.24,158.16) --
	(635.96,163.94) --
	(638.69,169.91) --
	(641.41,176.03) --
	(644.13,182.27) --
	(646.86,188.57) --
	(649.58,194.91) --
	(652.30,201.23) --
	(655.03,207.50) --
	(657.75,213.68) --
	(660.47,219.73) --
	(663.20,225.63) --
	(665.92,231.36) --
	(668.65,236.89) --
	(671.37,242.23) --
	(674.09,247.36) --
	(676.82,252.31) --
	(679.54,257.07) --
	(682.26,261.68) --
	(684.99,266.15) --
	(687.71,270.52) --
	(690.43,274.82) --
	(693.16,279.06) --
	(695.88,283.28) --
	(698.61,287.50);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,298.54) --
	(428.97,299.74) --
	(431.69,300.93) --
	(434.42,302.06) --
	(437.14,303.11) --
	(439.86,304.03) --
	(442.59,304.76) --
	(445.31,305.27) --
	(448.03,305.50) --
	(450.76,305.41) --
	(453.48,304.99) --
	(456.20,304.20) --
	(458.93,303.05) --
	(461.65,301.50) --
	(464.37,299.56) --
	(467.10,297.19) --
	(469.82,294.39) --
	(472.55,291.13) --
	(475.27,287.43) --
	(477.99,283.29) --
	(480.72,278.74) --
	(483.44,273.81) --
	(486.16,268.52) --
	(488.89,262.93) --
	(491.61,257.06) --
	(494.33,250.96) --
	(497.06,244.68) --
	(499.78,238.27) --
	(502.51,231.78) --
	(505.23,225.24) --
	(507.95,218.71) --
	(510.68,212.20) --
	(513.40,205.76) --
	(516.12,199.41) --
	(518.85,193.17) --
	(521.57,187.06) --
	(524.29,181.10) --
	(527.02,175.30) --
	(529.74,169.69) --
	(532.47,164.27) --
	(535.19,159.05) --
	(537.91,154.05) --
	(540.64,149.28) --
	(543.36,144.76) --
	(546.08,140.48) --
	(548.81,136.46) --
	(551.53,132.72) --
	(554.25,129.27) --
	(556.98,126.11) --
	(559.70,123.27) --
	(562.42,120.75) --
	(565.15,118.56) --
	(567.87,116.72) --
	(570.60,115.24) --
	(573.32,114.13) --
	(576.04,113.39) --
	(578.77,113.05) --
	(581.49,113.11) --
	(584.21,113.57) --
	(586.94,114.44) --
	(589.66,115.72) --
	(592.38,117.40) --
	(595.11,119.50) --
	(597.83,122.00) --
	(600.56,124.89) --
	(603.28,128.15) --
	(606.00,131.79) --
	(608.73,135.77) --
	(611.45,140.07) --
	(614.17,144.68) --
	(616.90,149.58) --
	(619.62,154.72) --
	(622.34,160.09) --
	(625.07,165.64) --
	(627.79,171.36) --
	(630.52,177.20) --
	(633.24,183.13) --
	(635.96,189.11) --
	(638.69,195.11) --
	(641.41,201.10) --
	(644.13,207.03) --
	(646.86,212.88) --
	(649.58,218.63) --
	(652.30,224.24) --
	(655.03,229.68) --
	(657.75,234.96) --
	(660.47,240.03) --
	(663.20,244.91) --
	(665.92,249.58) --
	(668.65,254.03) --
	(671.37,258.27) --
	(674.09,262.31) --
	(676.82,266.16) --
	(679.54,269.82) --
	(682.26,273.33) --
	(684.99,276.71) --
	(687.71,279.98) --
	(690.43,283.18) --
	(693.16,286.32) --
	(695.88,289.44) --
	(698.61,292.55);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.46) --
	(428.97,293.41) --
	(431.69,295.36) --
	(434.42,297.29) --
	(437.14,299.20) --
	(439.86,301.07) --
	(442.59,302.88) --
	(445.31,304.59) --
	(448.03,306.20) --
	(450.76,307.65) --
	(453.48,308.90) --
	(456.20,309.91) --
	(458.93,310.63) --
	(461.65,311.01) --
	(464.37,310.98) --
	(467.10,310.53) --
	(469.82,309.62) --
	(472.55,308.23) --
	(475.27,306.36) --
	(477.99,304.00) --
	(480.72,301.16) --
	(483.44,297.85) --
	(486.16,294.09) --
	(488.89,289.89) --
	(491.61,285.29) --
	(494.33,280.32) --
	(497.06,275.03) --
	(499.78,269.44) --
	(502.51,263.61) --
	(505.23,257.59) --
	(507.95,251.43) --
	(510.68,245.18) --
	(513.40,238.90) --
	(516.12,232.62) --
	(518.85,226.38) --
	(521.57,220.23) --
	(524.29,214.19) --
	(527.02,208.29) --
	(529.74,202.54) --
	(532.47,196.95) --
	(535.19,191.54) --
	(537.91,186.31) --
	(540.64,181.25) --
	(543.36,176.38) --
	(546.08,171.68) --
	(548.81,167.16) --
	(551.53,162.82) --
	(554.25,158.67) --
	(556.98,154.70) --
	(559.70,150.93) --
	(562.42,147.37) --
	(565.15,144.02) --
	(567.87,140.91) --
	(570.60,138.04) --
	(573.32,135.42) --
	(576.04,133.08) --
	(578.77,131.03) --
	(581.49,129.28) --
	(584.21,127.85) --
	(586.94,126.77) --
	(589.66,126.03) --
	(592.38,125.65) --
	(595.11,125.65) --
	(597.83,126.04) --
	(600.56,126.82) --
	(603.28,128.00) --
	(606.00,129.60) --
	(608.73,131.60) --
	(611.45,134.01) --
	(614.17,136.83) --
	(616.90,140.06) --
	(619.62,143.68) --
	(622.34,147.69) --
	(625.07,152.07) --
	(627.79,156.81) --
	(630.52,161.87) --
	(633.24,167.23) --
	(635.96,172.86) --
	(638.69,178.72) --
	(641.41,184.76) --
	(644.13,190.94) --
	(646.86,197.22) --
	(649.58,203.53) --
	(652.30,209.83) --
	(655.03,216.06) --
	(657.75,222.20) --
	(660.47,228.18) --
	(663.20,234.00) --
	(665.92,239.61) --
	(668.65,245.00) --
	(671.37,250.16) --
	(674.09,255.10) --
	(676.82,259.82) --
	(679.54,264.34) --
	(682.26,268.68) --
	(684.99,272.87) --
	(687.71,276.94) --
	(690.43,280.92) --
	(693.16,284.85) --
	(695.88,288.74) --
	(698.61,292.61);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,289.86) --
	(428.97,291.21) --
	(431.69,292.57) --
	(434.42,293.92) --
	(437.14,295.29) --
	(439.86,296.65) --
	(442.59,298.00) --
	(445.31,299.32) --
	(448.03,300.57) --
	(450.76,301.72) --
	(453.48,302.72) --
	(456.20,303.51) --
	(458.93,304.03) --
	(461.65,304.24) --
	(464.37,304.08) --
	(467.10,303.51) --
	(469.82,302.50) --
	(472.55,301.03) --
	(475.27,299.09) --
	(477.99,296.67) --
	(480.72,293.77) --
	(483.44,290.40) --
	(486.16,286.57) --
	(488.89,282.29) --
	(491.61,277.60) --
	(494.33,272.54) --
	(497.06,267.14) --
	(499.78,261.45) --
	(502.51,255.52) --
	(505.23,249.40) --
	(507.95,243.14) --
	(510.68,236.80) --
	(513.40,230.43) --
	(516.12,224.07) --
	(518.85,217.76) --
	(521.57,211.53) --
	(524.29,205.43) --
	(527.02,199.47) --
	(529.74,193.67) --
	(532.47,188.05) --
	(535.19,182.61) --
	(537.91,177.36) --
	(540.64,172.31) --
	(543.36,167.45) --
	(546.08,162.79) --
	(548.81,158.32) --
	(551.53,154.04) --
	(554.25,149.95) --
	(556.98,146.05) --
	(559.70,142.35) --
	(562.42,138.85) --
	(565.15,135.56) --
	(567.87,132.49) --
	(570.60,129.64) --
	(573.32,127.04) --
	(576.04,124.69) --
	(578.77,122.61) --
	(581.49,120.82) --
	(584.21,119.33) --
	(586.94,118.17) --
	(589.66,117.35) --
	(592.38,116.88) --
	(595.11,116.79) --
	(597.83,117.08) --
	(600.56,117.77) --
	(603.28,118.87) --
	(606.00,120.39) --
	(608.73,122.34) --
	(611.45,124.71) --
	(614.17,127.51) --
	(616.90,130.74) --
	(619.62,134.39) --
	(622.34,138.44) --
	(625.07,142.89) --
	(627.79,147.72) --
	(630.52,152.89) --
	(633.24,158.39) --
	(635.96,164.17) --
	(638.69,170.20) --
	(641.41,176.43) --
	(644.13,182.83) --
	(646.86,189.35) --
	(649.58,195.94) --
	(652.30,202.56) --
	(655.03,209.16) --
	(657.75,215.69) --
	(660.47,222.13) --
	(663.20,228.43) --
	(665.92,234.56) --
	(668.65,240.52) --
	(671.37,246.27) --
	(674.09,251.81) --
	(676.82,257.15) --
	(679.54,262.29) --
	(682.26,267.25) --
	(684.99,272.04) --
	(687.71,276.70) --
	(690.43,281.26) --
	(693.16,285.75) --
	(695.88,290.21) --
	(698.61,294.65);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,294.68) --
	(428.97,296.63) --
	(431.69,298.58) --
	(434.42,300.51) --
	(437.14,302.39) --
	(439.86,304.18) --
	(442.59,305.84) --
	(445.31,307.29) --
	(448.03,308.48) --
	(450.76,309.34) --
	(453.48,309.81) --
	(456.20,309.85) --
	(458.93,309.41) --
	(461.65,308.49) --
	(464.37,307.05) --
	(467.10,305.10) --
	(469.82,302.63) --
	(472.55,299.66) --
	(475.27,296.20) --
	(477.99,292.27) --
	(480.72,287.92) --
	(483.44,283.16) --
	(486.16,278.05) --
	(488.89,272.62) --
	(491.61,266.91) --
	(494.33,260.96) --
	(497.06,254.80) --
	(499.78,248.49) --
	(502.51,242.04) --
	(505.23,235.51) --
	(507.95,228.92) --
	(510.68,222.30) --
	(513.40,215.70) --
	(516.12,209.14) --
	(518.85,202.65) --
	(521.57,196.25) --
	(524.29,189.98) --
	(527.02,183.85) --
	(529.74,177.89) --
	(532.47,172.10) --
	(535.19,166.51) --
	(537.91,161.13) --
	(540.64,155.96) --
	(543.36,151.02) --
	(546.08,146.30) --
	(548.81,141.83) --
	(551.53,137.59) --
	(554.25,133.61) --
	(556.98,129.88) --
	(559.70,126.41) --
	(562.42,123.22) --
	(565.15,120.31) --
	(567.87,117.69) --
	(570.60,115.39) --
	(573.32,113.42) --
	(576.04,111.79) --
	(578.77,110.51) --
	(581.49,109.61) --
	(584.21,109.09) --
	(586.94,108.96) --
	(589.66,109.23) --
	(592.38,109.91) --
	(595.11,111.00) --
	(597.83,112.50) --
	(600.56,114.42) --
	(603.28,116.75) --
	(606.00,119.48) --
	(608.73,122.62) --
	(611.45,126.16) --
	(614.17,130.07) --
	(616.90,134.36) --
	(619.62,139.00) --
	(622.34,143.97) --
	(625.07,149.26) --
	(627.79,154.83) --
	(630.52,160.66) --
	(633.24,166.70) --
	(635.96,172.93) --
	(638.69,179.31) --
	(641.41,185.78) --
	(644.13,192.31) --
	(646.86,198.84) --
	(649.58,205.34) --
	(652.30,211.76) --
	(655.03,218.06) --
	(657.75,224.19) --
	(660.47,230.13) --
	(663.20,235.85) --
	(665.92,241.34) --
	(668.65,246.57) --
	(671.37,251.55) --
	(674.09,256.27) --
	(676.82,260.75) --
	(679.54,265.01) --
	(682.26,269.08) --
	(684.99,272.99) --
	(687.71,276.77) --
	(690.43,280.46) --
	(693.16,284.09) --
	(695.88,287.68) --
	(698.61,291.27);

\path[draw=drawColor,line width= 0.1pt,line join=round,line cap=round] (426.24,291.81) --
	(428.97,294.62) --
	(431.69,297.42) --
	(434.42,300.21) --
	(437.14,302.97) --
	(439.86,305.67) --
	(442.59,308.27) --
	(445.31,310.71) --
	(448.03,312.92) --
	(450.76,314.86) --
	(453.48,316.45) --
	(456.20,317.64) --
	(458.93,318.37) --
	(461.65,318.61) --
	(464.37,318.33) --
	(467.10,317.51) --
	(469.82,316.14) --
	(472.55,314.22) --
	(475.27,311.75) --
	(477.99,308.76) --
	(480.72,305.27) --
	(483.44,301.31) --
	(486.16,296.90) --
	(488.89,292.08) --
	(491.61,286.90) --
	(494.33,281.40) --
	(497.06,275.64) --
	(499.78,269.66) --
	(502.51,263.51) --
	(505.23,257.24) --
	(507.95,250.88) --
	(510.68,244.49) --
	(513.40,238.09) --
	(516.12,231.70) --
	(518.85,225.37) --
	(521.57,219.10) --
	(524.29,212.92) --
	(527.02,206.84) --
	(529.74,200.89) --
	(532.47,195.06) --
	(535.19,189.38) --
	(537.91,183.86) --
	(540.64,178.50) --
	(543.36,173.33) --
	(546.08,168.35) --
	(548.81,163.57) --
	(551.53,159.01) --
	(554.25,154.67) --
	(556.98,150.57) --
	(559.70,146.72) --
	(562.42,143.14) --
	(565.15,139.84) --
	(567.87,136.83) --
	(570.60,134.13) --
	(573.32,131.75) --
	(576.04,129.70) --
	(578.77,128.00) --
	(581.49,126.65) --
	(584.21,125.67) --
	(586.94,125.05) --
	(589.66,124.81) --
	(592.38,124.95) --
	(595.11,125.48) --
	(597.83,126.38) --
	(600.56,127.67) --
	(603.28,129.33) --
	(606.00,131.37) --
	(608.73,133.78) --
	(611.45,136.55) --
	(614.17,139.67) --
	(616.90,143.13) --
	(619.62,146.91) --
	(622.34,151.01) --
	(625.07,155.39) --
	(627.79,160.04) --
	(630.52,164.94) --
	(633.24,170.06) --
	(635.96,175.37) --
	(638.69,180.84) --
	(641.41,186.44) --
	(644.13,192.14) --
	(646.86,197.91) --
	(649.58,203.70) --
	(652.30,209.50) --
	(655.03,215.25) --
	(657.75,220.94) --
	(660.47,226.54) --
	(663.20,232.03) --
	(665.92,237.39) --
	(668.65,242.60) --
	(671.37,247.67) --
	(674.09,252.58) --
	(676.82,257.36) --
	(679.54,261.99) --
	(682.26,266.50) --
	(684.99,270.91) --
	(687.71,275.23) --
	(690.43,279.49) --
	(693.16,283.70) --
	(695.88,287.88) --
	(698.61,292.05);
\end{scope}
\end{tikzpicture}


==> Figures/Fig_DGP1_and_DGP2.tex <==
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (722.70,361.35);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 54.00) -- (337.26, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 54.00) -- ( 64.89, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.37, 54.00) -- (119.37, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (173.84, 54.00) -- (173.84, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.31, 54.00) -- (228.31, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.78, 54.00) -- (282.78, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.26, 54.00) -- (337.26, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 64.89, 32.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (119.37, 32.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (173.84, 32.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (228.31, 32.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (282.78, 32.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (337.26, 32.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 64.45) -- ( 54.00,325.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 64.45) -- ( 48.00, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,151.53) -- ( 48.00,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,238.62) -- ( 48.00,238.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00,325.70) -- ( 48.00,325.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60, 64.45) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,151.53) {5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,238.62) {10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at ( 39.60,325.70) {15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 54.00, 54.00) --
	(348.15, 54.00) --
	(348.15,336.15) --
	( 54.00,336.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (201.08,343.45) {DGP1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (201.08,  8.40) {$s, t$};
\end{scope}
\begin{scope}
\path[clip] ( 54.00, 54.00) rectangle (348.15,336.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 73.16) --
	( 70.34, 81.87) --
	( 73.07, 90.57) --
	( 75.79, 99.28) --
	( 78.51,107.99) --
	( 81.24,116.70) --
	( 83.96,125.41) --
	( 86.68,134.12) --
	( 89.41,142.82) --
	( 92.13,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 68.80) --
	( 70.34, 73.16) --
	( 73.07, 77.51) --
	( 75.79, 81.87) --
	( 78.51, 86.22) --
	( 81.24, 90.57) --
	( 83.96, 94.93) --
	( 86.68, 99.28) --
	( 89.41,103.64) --
	( 92.13,107.99) --
	( 94.85,112.35) --
	( 97.58,116.70) --
	(100.30,121.05) --
	(103.02,125.41) --
	(105.75,129.76) --
	(108.47,134.12) --
	(111.20,138.47) --
	(113.92,142.82) --
	(116.64,147.18) --
	(119.37,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 67.35) --
	( 70.34, 70.26) --
	( 73.07, 73.16) --
	( 75.79, 76.06) --
	( 78.51, 78.96) --
	( 81.24, 81.87) --
	( 83.96, 84.77) --
	( 86.68, 87.67) --
	( 89.41, 90.57) --
	( 92.13, 93.48) --
	( 94.85, 96.38) --
	( 97.58, 99.28) --
	(100.30,102.19) --
	(103.02,105.09) --
	(105.75,107.99) --
	(108.47,110.89) --
	(111.20,113.80) --
	(113.92,116.70) --
	(116.64,119.60) --
	(119.37,122.51) --
	(122.09,125.41) --
	(124.81,128.31) --
	(127.54,131.21) --
	(130.26,134.12) --
	(132.98,137.02) --
	(135.71,139.92) --
	(138.43,142.82) --
	(141.16,145.73) --
	(143.88,148.63) --
	(146.60,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 66.63) --
	( 70.34, 68.80) --
	( 73.07, 70.98) --
	( 75.79, 73.16) --
	( 78.51, 75.34) --
	( 81.24, 77.51) --
	( 83.96, 79.69) --
	( 86.68, 81.87) --
	( 89.41, 84.04) --
	( 92.13, 86.22) --
	( 94.85, 88.40) --
	( 97.58, 90.57) --
	(100.30, 92.75) --
	(103.02, 94.93) --
	(105.75, 97.11) --
	(108.47, 99.28) --
	(111.20,101.46) --
	(113.92,103.64) --
	(116.64,105.81) --
	(119.37,107.99) --
	(122.09,110.17) --
	(124.81,112.35) --
	(127.54,114.52) --
	(130.26,116.70) --
	(132.98,118.88) --
	(135.71,121.05) --
	(138.43,123.23) --
	(141.16,125.41) --
	(143.88,127.59) --
	(146.60,129.76) --
	(149.33,131.94) --
	(152.05,134.12) --
	(154.77,136.29) --
	(157.50,138.47) --
	(160.22,140.65) --
	(162.94,142.82) --
	(165.67,145.00) --
	(168.39,147.18) --
	(171.12,149.36) --
	(173.84,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 66.19) --
	( 70.34, 67.93) --
	( 73.07, 69.67) --
	( 75.79, 71.42) --
	( 78.51, 73.16) --
	( 81.24, 74.90) --
	( 83.96, 76.64) --
	( 86.68, 78.38) --
	( 89.41, 80.12) --
	( 92.13, 81.87) --
	( 94.85, 83.61) --
	( 97.58, 85.35) --
	(100.30, 87.09) --
	(103.02, 88.83) --
	(105.75, 90.57) --
	(108.47, 92.32) --
	(111.20, 94.06) --
	(113.92, 95.80) --
	(116.64, 97.54) --
	(119.37, 99.28) --
	(122.09,101.02) --
	(124.81,102.77) --
	(127.54,104.51) --
	(130.26,106.25) --
	(132.98,107.99) --
	(135.71,109.73) --
	(138.43,111.47) --
	(141.16,113.22) --
	(143.88,114.96) --
	(146.60,116.70) --
	(149.33,118.44) --
	(152.05,120.18) --
	(154.77,121.92) --
	(157.50,123.67) --
	(160.22,125.41) --
	(162.94,127.15) --
	(165.67,128.89) --
	(168.39,130.63) --
	(171.12,132.38) --
	(173.84,134.12) --
	(176.56,135.86) --
	(179.29,137.60) --
	(182.01,139.34) --
	(184.73,141.08) --
	(187.46,142.82) --
	(190.18,144.57) --
	(192.90,146.31) --
	(195.63,148.05) --
	(198.35,149.79) --
	(201.07,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 65.90) --
	( 70.34, 67.35) --
	( 73.07, 68.80) --
	( 75.79, 70.26) --
	( 78.51, 71.71) --
	( 81.24, 73.16) --
	( 83.96, 74.61) --
	( 86.68, 76.06) --
	( 89.41, 77.51) --
	( 92.13, 78.96) --
	( 94.85, 80.42) --
	( 97.58, 81.87) --
	(100.30, 83.32) --
	(103.02, 84.77) --
	(105.75, 86.22) --
	(108.47, 87.67) --
	(111.20, 89.12) --
	(113.92, 90.57) --
	(116.64, 92.03) --
	(119.37, 93.48) --
	(122.09, 94.93) --
	(124.81, 96.38) --
	(127.54, 97.83) --
	(130.26, 99.28) --
	(132.98,100.73) --
	(135.71,102.19) --
	(138.43,103.64) --
	(141.16,105.09) --
	(143.88,106.54) --
	(146.60,107.99) --
	(149.33,109.44) --
	(152.05,110.89) --
	(154.77,112.35) --
	(157.50,113.80) --
	(160.22,115.25) --
	(162.94,116.70) --
	(165.67,118.15) --
	(168.39,119.60) --
	(171.12,121.05) --
	(173.84,122.51) --
	(176.56,123.96) --
	(179.29,125.41) --
	(182.01,126.86) --
	(184.73,128.31) --
	(187.46,129.76) --
	(190.18,131.21) --
	(192.90,132.67) --
	(195.63,134.12) --
	(198.35,135.57) --
	(201.07,137.02) --
	(203.80,138.47) --
	(206.52,139.92) --
	(209.25,141.37) --
	(211.97,142.82) --
	(214.69,144.28) --
	(217.42,145.73) --
	(220.14,147.18) --
	(222.86,148.63) --
	(225.59,150.08) --
	(228.31,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 65.69) --
	( 70.34, 66.94) --
	( 73.07, 68.18) --
	( 75.79, 69.43) --
	( 78.51, 70.67) --
	( 81.24, 71.91) --
	( 83.96, 73.16) --
	( 86.68, 74.40) --
	( 89.41, 75.65) --
	( 92.13, 76.89) --
	( 94.85, 78.13) --
	( 97.58, 79.38) --
	(100.30, 80.62) --
	(103.02, 81.87) --
	(105.75, 83.11) --
	(108.47, 84.35) --
	(111.20, 85.60) --
	(113.92, 86.84) --
	(116.64, 88.09) --
	(119.37, 89.33) --
	(122.09, 90.57) --
	(124.81, 91.82) --
	(127.54, 93.06) --
	(130.26, 94.31) --
	(132.98, 95.55) --
	(135.71, 96.80) --
	(138.43, 98.04) --
	(141.16, 99.28) --
	(143.88,100.53) --
	(146.60,101.77) --
	(149.33,103.02) --
	(152.05,104.26) --
	(154.77,105.50) --
	(157.50,106.75) --
	(160.22,107.99) --
	(162.94,109.24) --
	(165.67,110.48) --
	(168.39,111.72) --
	(171.12,112.97) --
	(173.84,114.21) --
	(176.56,115.46) --
	(179.29,116.70) --
	(182.01,117.94) --
	(184.73,119.19) --
	(187.46,120.43) --
	(190.18,121.68) --
	(192.90,122.92) --
	(195.63,124.16) --
	(198.35,125.41) --
	(201.07,126.65) --
	(203.80,127.90) --
	(206.52,129.14) --
	(209.25,130.38) --
	(211.97,131.63) --
	(214.69,132.87) --
	(217.42,134.12) --
	(220.14,135.36) --
	(222.86,136.60) --
	(225.59,137.85) --
	(228.31,139.09) --
	(231.03,140.34) --
	(233.76,141.58) --
	(236.48,142.82) --
	(239.21,144.07) --
	(241.93,145.31) --
	(244.65,146.56) --
	(247.38,147.80) --
	(250.10,149.05) --
	(252.82,150.29) --
	(255.55,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 65.54) --
	( 70.34, 66.63) --
	( 73.07, 67.72) --
	( 75.79, 68.80) --
	( 78.51, 69.89) --
	( 81.24, 70.98) --
	( 83.96, 72.07) --
	( 86.68, 73.16) --
	( 89.41, 74.25) --
	( 92.13, 75.34) --
	( 94.85, 76.42) --
	( 97.58, 77.51) --
	(100.30, 78.60) --
	(103.02, 79.69) --
	(105.75, 80.78) --
	(108.47, 81.87) --
	(111.20, 82.96) --
	(113.92, 84.04) --
	(116.64, 85.13) --
	(119.37, 86.22) --
	(122.09, 87.31) --
	(124.81, 88.40) --
	(127.54, 89.49) --
	(130.26, 90.57) --
	(132.98, 91.66) --
	(135.71, 92.75) --
	(138.43, 93.84) --
	(141.16, 94.93) --
	(143.88, 96.02) --
	(146.60, 97.11) --
	(149.33, 98.19) --
	(152.05, 99.28) --
	(154.77,100.37) --
	(157.50,101.46) --
	(160.22,102.55) --
	(162.94,103.64) --
	(165.67,104.73) --
	(168.39,105.81) --
	(171.12,106.90) --
	(173.84,107.99) --
	(176.56,109.08) --
	(179.29,110.17) --
	(182.01,111.26) --
	(184.73,112.35) --
	(187.46,113.43) --
	(190.18,114.52) --
	(192.90,115.61) --
	(195.63,116.70) --
	(198.35,117.79) --
	(201.07,118.88) --
	(203.80,119.97) --
	(206.52,121.05) --
	(209.25,122.14) --
	(211.97,123.23) --
	(214.69,124.32) --
	(217.42,125.41) --
	(220.14,126.50) --
	(222.86,127.59) --
	(225.59,128.67) --
	(228.31,129.76) --
	(231.03,130.85) --
	(233.76,131.94) --
	(236.48,133.03) --
	(239.21,134.12) --
	(241.93,135.21) --
	(244.65,136.29) --
	(247.38,137.38) --
	(250.10,138.47) --
	(252.82,139.56) --
	(255.55,140.65) --
	(258.27,141.74) --
	(260.99,142.82) --
	(263.72,143.91) --
	(266.44,145.00) --
	(269.17,146.09) --
	(271.89,147.18) --
	(274.61,148.27) --
	(277.34,149.36) --
	(280.06,150.44) --
	(282.78,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 65.42) --
	( 70.34, 66.39) --
	( 73.07, 67.35) --
	( 75.79, 68.32) --
	( 78.51, 69.29) --
	( 81.24, 70.26) --
	( 83.96, 71.22) --
	( 86.68, 72.19) --
	( 89.41, 73.16) --
	( 92.13, 74.13) --
	( 94.85, 75.09) --
	( 97.58, 76.06) --
	(100.30, 77.03) --
	(103.02, 78.00) --
	(105.75, 78.96) --
	(108.47, 79.93) --
	(111.20, 80.90) --
	(113.92, 81.87) --
	(116.64, 82.83) --
	(119.37, 83.80) --
	(122.09, 84.77) --
	(124.81, 85.74) --
	(127.54, 86.70) --
	(130.26, 87.67) --
	(132.98, 88.64) --
	(135.71, 89.61) --
	(138.43, 90.57) --
	(141.16, 91.54) --
	(143.88, 92.51) --
	(146.60, 93.48) --
	(149.33, 94.45) --
	(152.05, 95.41) --
	(154.77, 96.38) --
	(157.50, 97.35) --
	(160.22, 98.32) --
	(162.94, 99.28) --
	(165.67,100.25) --
	(168.39,101.22) --
	(171.12,102.19) --
	(173.84,103.15) --
	(176.56,104.12) --
	(179.29,105.09) --
	(182.01,106.06) --
	(184.73,107.02) --
	(187.46,107.99) --
	(190.18,108.96) --
	(192.90,109.93) --
	(195.63,110.89) --
	(198.35,111.86) --
	(201.07,112.83) --
	(203.80,113.80) --
	(206.52,114.76) --
	(209.25,115.73) --
	(211.97,116.70) --
	(214.69,117.67) --
	(217.42,118.64) --
	(220.14,119.60) --
	(222.86,120.57) --
	(225.59,121.54) --
	(228.31,122.51) --
	(231.03,123.47) --
	(233.76,124.44) --
	(236.48,125.41) --
	(239.21,126.38) --
	(241.93,127.34) --
	(244.65,128.31) --
	(247.38,129.28) --
	(250.10,130.25) --
	(252.82,131.21) --
	(255.55,132.18) --
	(258.27,133.15) --
	(260.99,134.12) --
	(263.72,135.08) --
	(266.44,136.05) --
	(269.17,137.02) --
	(271.89,137.99) --
	(274.61,138.95) --
	(277.34,139.92) --
	(280.06,140.89) --
	(282.78,141.86) --
	(285.51,142.82) --
	(288.23,143.79) --
	(290.95,144.76) --
	(293.68,145.73) --
	(296.40,146.70) --
	(299.12,147.66) --
	(301.85,148.63) --
	(304.57,149.60) --
	(307.30,150.57) --
	(310.02,151.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.89, 64.45) --
	( 67.62, 65.32) --
	( 70.34, 66.19) --
	( 73.07, 67.06) --
	( 75.79, 67.93) --
	( 78.51, 68.80) --
	( 81.24, 69.67) --
	( 83.96, 70.55) --
	( 86.68, 71.42) --
	( 89.41, 72.29) --
	( 92.13, 73.16) --
	( 94.85, 74.03) --
	( 97.58, 74.90) --
	(100.30, 75.77) --
	(103.02, 76.64) --
	(105.75, 77.51) --
	(108.47, 78.38) --
	(111.20, 79.25) --
	(113.92, 80.12) --
	(116.64, 81.00) --
	(119.37, 81.87) --
	(122.09, 82.74) --
	(124.81, 83.61) --
	(127.54, 84.48) --
	(130.26, 85.35) --
	(132.98, 86.22) --
	(135.71, 87.09) --
	(138.43, 87.96) --
	(141.16, 88.83) --
	(143.88, 89.70) --
	(146.60, 90.57) --
	(149.33, 91.45) --
	(152.05, 92.32) --
	(154.77, 93.19) --
	(157.50, 94.06) --
	(160.22, 94.93) --
	(162.94, 95.80) --
	(165.67, 96.67) --
	(168.39, 97.54) --
	(171.12, 98.41) --
	(173.84, 99.28) --
	(176.56,100.15) --
	(179.29,101.02) --
	(182.01,101.90) --
	(184.73,102.77) --
	(187.46,103.64) --
	(190.18,104.51) --
	(192.90,105.38) --
	(195.63,106.25) --
	(198.35,107.12) --
	(201.07,107.99) --
	(203.80,108.86) --
	(206.52,109.73) --
	(209.25,110.60) --
	(211.97,111.47) --
	(214.69,112.35) --
	(217.42,113.22) --
	(220.14,114.09) --
	(222.86,114.96) --
	(225.59,115.83) --
	(228.31,116.70) --
	(231.03,117.57) --
	(233.76,118.44) --
	(236.48,119.31) --
	(239.21,120.18) --
	(241.93,121.05) --
	(244.65,121.92) --
	(247.38,122.80) --
	(250.10,123.67) --
	(252.82,124.54) --
	(255.55,125.41) --
	(258.27,126.28) --
	(260.99,127.15) --
	(263.72,128.02) --
	(266.44,128.89) --
	(269.17,129.76) --
	(271.89,130.63) --
	(274.61,131.50) --
	(277.34,132.38) --
	(280.06,133.25) --
	(282.78,134.12) --
	(285.51,134.99) --
	(288.23,135.86) --
	(290.95,136.73) --
	(293.68,137.60) --
	(296.40,138.47) --
	(299.12,139.34) --
	(301.85,140.21) --
	(304.57,141.08) --
	(307.30,141.95) --
	(310.02,142.82) --
	(312.74,143.70) --
	(315.47,144.57) --
	(318.19,145.44) --
	(320.91,146.31) --
	(323.64,147.18) --
	(326.36,148.05) --
	(329.08,148.92) --
	(331.81,149.79) --
	(334.53,150.66) --
	(337.26,151.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 64.89,238.62) --
	( 67.62,238.62) --
	( 70.34,238.62) --
	( 73.07,238.64) --
	( 75.79,238.67) --
	( 78.51,238.72) --
	( 81.24,238.79) --
	( 83.96,238.88) --
	( 86.68,239.01) --
	( 89.41,239.17) --
	( 92.13,239.36) --
	( 94.85,239.59) --
	( 97.58,239.86) --
	(100.30,240.18) --
	(103.02,240.53) --
	(105.75,240.93) --
	(108.47,241.38) --
	(111.20,241.88) --
	(113.92,242.42) --
	(116.64,243.02) --
	(119.37,243.66) --
	(122.09,244.35) --
	(124.81,245.10) --
	(127.54,245.89) --
	(130.26,246.74) --
	(132.98,247.63) --
	(135.71,248.57) --
	(138.43,249.57) --
	(141.16,250.60) --
	(143.88,251.69) --
	(146.60,252.82) --
	(149.33,253.99) --
	(152.05,255.21) --
	(154.77,256.47) --
	(157.50,257.76) --
	(160.22,259.10) --
	(162.94,260.47) --
	(165.67,261.87) --
	(168.39,263.30) --
	(171.12,264.77) --
	(173.84,266.26) --
	(176.56,267.78) --
	(179.29,269.32) --
	(182.01,270.88) --
	(184.73,272.46) --
	(187.46,274.05) --
	(190.18,275.65) --
	(192.90,277.27) --
	(195.63,278.90) --
	(198.35,280.53) --
	(201.07,282.16) --
	(203.80,283.79) --
	(206.52,285.42) --
	(209.25,287.05) --
	(211.97,288.66) --
	(214.69,290.27) --
	(217.42,291.86) --
	(220.14,293.44) --
	(222.86,295.00) --
	(225.59,296.54) --
	(228.31,298.06) --
	(231.03,299.55) --
	(233.76,301.01) --
	(236.48,302.45) --
	(239.21,303.85) --
	(241.93,305.22) --
	(244.65,306.55) --
	(247.38,307.85) --
	(250.10,309.11) --
	(252.82,310.32) --
	(255.55,311.50) --
	(258.27,312.63) --
	(260.99,313.71) --
	(263.72,314.75) --
	(266.44,315.74) --
	(269.17,316.69) --
	(271.89,317.58) --
	(274.61,318.42) --
	(277.34,319.22) --
	(280.06,319.96) --
	(282.78,320.66) --
	(285.51,321.30) --
	(288.23,321.89) --
	(290.95,322.44) --
	(293.68,322.93) --
	(296.40,323.38) --
	(299.12,323.78) --
	(301.85,324.14) --
	(304.57,324.45) --
	(307.30,324.72) --
	(310.02,324.95) --
	(312.74,325.15) --
	(315.47,325.31) --
	(318.19,325.43) --
	(320.91,325.53) --
	(323.64,325.60) --
	(326.36,325.65) --
	(329.08,325.68) --
	(331.81,325.69) --
	(334.53,325.70) --
	(337.26,325.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (175.74,205.88) -- (197.34,205.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (175.74,184.28) -- (197.34,184.28);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (208.14,201.33) {$\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (208.14,179.73) {$\beta_t$ for $t = 0.1, 0.2, \ldots, 1$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 54.00) -- (698.61, 54.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 54.00) -- (426.24, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (480.72, 54.00) -- (480.72, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (535.19, 54.00) -- (535.19, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (589.66, 54.00) -- (589.66, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (644.13, 54.00) -- (644.13, 48.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (698.61, 54.00) -- (698.61, 48.00);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (426.24, 32.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (480.72, 32.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (535.19, 32.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (589.66, 32.40) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (644.13, 32.40) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (698.61, 32.40) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 64.45) -- (415.35,325.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 64.45) -- (409.35, 64.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,116.70) -- (409.35,116.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,168.95) -- (409.35,168.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,221.20) -- (409.35,221.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,273.45) -- (409.35,273.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35,325.70) -- (409.35,325.70);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95, 64.45) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,116.70) {2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,168.95) {4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,221.20) {6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,273.45) {8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (400.95,325.70) {10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (415.35, 54.00) --
	(709.50, 54.00) --
	(709.50,336.15) --
	(415.35,336.15) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (361.35,  0.00) rectangle (722.70,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (562.42,343.45) {DGP2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.54] at (562.42,  8.40) {$s, t$};
\end{scope}
\begin{scope}
\path[clip] (415.35, 54.00) rectangle (709.50,336.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 77.62) --
	(431.69, 90.80) --
	(434.42,103.97) --
	(437.14,117.15) --
	(439.86,130.32) --
	(442.59,143.50) --
	(445.31,156.67) --
	(448.03,169.84) --
	(450.76,183.02) --
	(453.48,196.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 71.36) --
	(431.69, 78.27) --
	(434.42, 85.18) --
	(437.14, 92.09) --
	(439.86, 99.00) --
	(442.59,105.91) --
	(445.31,112.82) --
	(448.03,119.73) --
	(450.76,126.64) --
	(453.48,133.55) --
	(456.20,140.45) --
	(458.93,147.36) --
	(461.65,154.27) --
	(464.37,161.18) --
	(467.10,168.09) --
	(469.82,175.00) --
	(472.55,181.91) --
	(475.27,188.82) --
	(477.99,195.73) --
	(480.72,202.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 69.51) --
	(431.69, 74.58) --
	(434.42, 79.64) --
	(437.14, 84.71) --
	(439.86, 89.77) --
	(442.59, 94.84) --
	(445.31, 99.90) --
	(448.03,104.96) --
	(450.76,110.03) --
	(453.48,115.09) --
	(456.20,120.16) --
	(458.93,125.22) --
	(461.65,130.29) --
	(464.37,135.35) --
	(467.10,140.41) --
	(469.82,145.48) --
	(472.55,150.54) --
	(475.27,155.61) --
	(477.99,160.67) --
	(480.72,165.73) --
	(483.44,170.80) --
	(486.16,175.86) --
	(488.89,180.93) --
	(491.61,185.99) --
	(494.33,191.06) --
	(497.06,196.12) --
	(499.78,201.18) --
	(502.51,206.25) --
	(505.23,211.31) --
	(507.95,216.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 68.75) --
	(431.69, 73.05) --
	(434.42, 77.36) --
	(437.14, 81.66) --
	(439.86, 85.96) --
	(442.59, 90.26) --
	(445.31, 94.57) --
	(448.03, 98.87) --
	(450.76,103.17) --
	(453.48,107.47) --
	(456.20,111.77) --
	(458.93,116.08) --
	(461.65,120.38) --
	(464.37,124.68) --
	(467.10,128.98) --
	(469.82,133.29) --
	(472.55,137.59) --
	(475.27,141.89) --
	(477.99,146.19) --
	(480.72,150.50) --
	(483.44,154.80) --
	(486.16,159.10) --
	(488.89,163.40) --
	(491.61,167.70) --
	(494.33,172.01) --
	(497.06,176.31) --
	(499.78,180.61) --
	(502.51,184.91) --
	(505.23,189.22) --
	(507.95,193.52) --
	(510.68,197.82) --
	(513.40,202.12) --
	(516.12,206.42) --
	(518.85,210.73) --
	(521.57,215.03) --
	(524.29,219.33) --
	(527.02,223.63) --
	(529.74,227.94) --
	(532.47,232.24) --
	(535.19,236.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 68.37) --
	(431.69, 72.29) --
	(434.42, 76.21) --
	(437.14, 80.12) --
	(439.86, 84.04) --
	(442.59, 87.96) --
	(445.31, 91.88) --
	(448.03, 95.80) --
	(450.76, 99.72) --
	(453.48,103.64) --
	(456.20,107.56) --
	(458.93,111.47) --
	(461.65,115.39) --
	(464.37,119.31) --
	(467.10,123.23) --
	(469.82,127.15) --
	(472.55,131.07) --
	(475.27,134.99) --
	(477.99,138.91) --
	(480.72,142.82) --
	(483.44,146.74) --
	(486.16,150.66) --
	(488.89,154.58) --
	(491.61,158.50) --
	(494.33,162.42) --
	(497.06,166.34) --
	(499.78,170.26) --
	(502.51,174.17) --
	(505.23,178.09) --
	(507.95,182.01) --
	(510.68,185.93) --
	(513.40,189.85) --
	(516.12,193.77) --
	(518.85,197.69) --
	(521.57,201.61) --
	(524.29,205.52) --
	(527.02,209.44) --
	(529.74,213.36) --
	(532.47,217.28) --
	(535.19,221.20) --
	(537.91,225.12) --
	(540.64,229.04) --
	(543.36,232.96) --
	(546.08,236.87) --
	(548.81,240.79) --
	(551.53,244.71) --
	(554.25,248.63) --
	(556.98,252.55) --
	(559.70,256.47) --
	(562.42,260.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 68.11) --
	(431.69, 71.78) --
	(434.42, 75.44) --
	(437.14, 79.10) --
	(439.86, 82.77) --
	(442.59, 86.43) --
	(445.31, 90.09) --
	(448.03, 93.75) --
	(450.76, 97.42) --
	(453.48,101.08) --
	(456.20,104.74) --
	(458.93,108.41) --
	(461.65,112.07) --
	(464.37,115.73) --
	(467.10,119.40) --
	(469.82,123.06) --
	(472.55,126.72) --
	(475.27,130.39) --
	(477.99,134.05) --
	(480.72,137.71) --
	(483.44,141.37) --
	(486.16,145.04) --
	(488.89,148.70) --
	(491.61,152.36) --
	(494.33,156.03) --
	(497.06,159.69) --
	(499.78,163.35) --
	(502.51,167.02) --
	(505.23,170.68) --
	(507.95,174.34) --
	(510.68,178.01) --
	(513.40,181.67) --
	(516.12,185.33) --
	(518.85,188.99) --
	(521.57,192.66) --
	(524.29,196.32) --
	(527.02,199.98) --
	(529.74,203.65) --
	(532.47,207.31) --
	(535.19,210.97) --
	(537.91,214.64) --
	(540.64,218.30) --
	(543.36,221.96) --
	(546.08,225.63) --
	(548.81,229.29) --
	(551.53,232.95) --
	(554.25,236.61) --
	(556.98,240.28) --
	(559.70,243.94) --
	(562.42,247.60) --
	(565.15,251.27) --
	(567.87,254.93) --
	(570.60,258.59) --
	(573.32,262.26) --
	(576.04,265.92) --
	(578.77,269.58) --
	(581.49,273.25) --
	(584.21,276.91) --
	(586.94,280.57) --
	(589.66,284.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 67.88) --
	(431.69, 71.31) --
	(434.42, 74.73) --
	(437.14, 78.16) --
	(439.86, 81.59) --
	(442.59, 85.02) --
	(445.31, 88.44) --
	(448.03, 91.87) --
	(450.76, 95.30) --
	(453.48, 98.73) --
	(456.20,102.16) --
	(458.93,105.58) --
	(461.65,109.01) --
	(464.37,112.44) --
	(467.10,115.87) --
	(469.82,119.30) --
	(472.55,122.72) --
	(475.27,126.15) --
	(477.99,129.58) --
	(480.72,133.01) --
	(483.44,136.43) --
	(486.16,139.86) --
	(488.89,143.29) --
	(491.61,146.72) --
	(494.33,150.15) --
	(497.06,153.57) --
	(499.78,157.00) --
	(502.51,160.43) --
	(505.23,163.86) --
	(507.95,167.28) --
	(510.68,170.71) --
	(513.40,174.14) --
	(516.12,177.57) --
	(518.85,181.00) --
	(521.57,184.42) --
	(524.29,187.85) --
	(527.02,191.28) --
	(529.74,194.71) --
	(532.47,198.14) --
	(535.19,201.56) --
	(537.91,204.99) --
	(540.64,208.42) --
	(543.36,211.85) --
	(546.08,215.27) --
	(548.81,218.70) --
	(551.53,222.13) --
	(554.25,225.56) --
	(556.98,228.99) --
	(559.70,232.41) --
	(562.42,235.84) --
	(565.15,239.27) --
	(567.87,242.70) --
	(570.60,246.12) --
	(573.32,249.55) --
	(576.04,252.98) --
	(578.77,256.41) --
	(581.49,259.84) --
	(584.21,263.26) --
	(586.94,266.69) --
	(589.66,270.12) --
	(592.38,273.55) --
	(595.11,276.98) --
	(597.83,280.40) --
	(600.56,283.83) --
	(603.28,287.26) --
	(606.00,290.69) --
	(608.73,294.11) --
	(611.45,297.54) --
	(614.17,300.97) --
	(616.90,304.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 67.62) --
	(431.69, 70.79) --
	(434.42, 73.96) --
	(437.14, 77.13) --
	(439.86, 80.31) --
	(442.59, 83.48) --
	(445.31, 86.65) --
	(448.03, 89.82) --
	(450.76, 92.99) --
	(453.48, 96.16) --
	(456.20, 99.33) --
	(458.93,102.50) --
	(461.65,105.67) --
	(464.37,108.84) --
	(467.10,112.02) --
	(469.82,115.19) --
	(472.55,118.36) --
	(475.27,121.53) --
	(477.99,124.70) --
	(480.72,127.87) --
	(483.44,131.04) --
	(486.16,134.21) --
	(488.89,137.38) --
	(491.61,140.56) --
	(494.33,143.73) --
	(497.06,146.90) --
	(499.78,150.07) --
	(502.51,153.24) --
	(505.23,156.41) --
	(507.95,159.58) --
	(510.68,162.75) --
	(513.40,165.92) --
	(516.12,169.09) --
	(518.85,172.27) --
	(521.57,175.44) --
	(524.29,178.61) --
	(527.02,181.78) --
	(529.74,184.95) --
	(532.47,188.12) --
	(535.19,191.29) --
	(537.91,194.46) --
	(540.64,197.63) --
	(543.36,200.81) --
	(546.08,203.98) --
	(548.81,207.15) --
	(551.53,210.32) --
	(554.25,213.49) --
	(556.98,216.66) --
	(559.70,219.83) --
	(562.42,223.00) --
	(565.15,226.17) --
	(567.87,229.34) --
	(570.60,232.52) --
	(573.32,235.69) --
	(576.04,238.86) --
	(578.77,242.03) --
	(581.49,245.20) --
	(584.21,248.37) --
	(586.94,251.54) --
	(589.66,254.71) --
	(592.38,257.88) --
	(595.11,261.06) --
	(597.83,264.23) --
	(600.56,267.40) --
	(603.28,270.57) --
	(606.00,273.74) --
	(608.73,276.91) --
	(611.45,280.08) --
	(614.17,283.25) --
	(616.90,286.42) --
	(619.62,289.59) --
	(622.34,292.77) --
	(625.07,295.94) --
	(627.79,299.11) --
	(630.52,302.28) --
	(633.24,305.45) --
	(635.96,308.62) --
	(638.69,311.79) --
	(641.41,314.96) --
	(644.13,318.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 67.34) --
	(431.69, 70.23) --
	(434.42, 73.12) --
	(437.14, 76.01) --
	(439.86, 78.90) --
	(442.59, 81.79) --
	(445.31, 84.68) --
	(448.03, 87.57) --
	(450.76, 90.46) --
	(453.48, 93.35) --
	(456.20, 96.24) --
	(458.93, 99.13) --
	(461.65,102.02) --
	(464.37,104.91) --
	(467.10,107.81) --
	(469.82,110.70) --
	(472.55,113.59) --
	(475.27,116.48) --
	(477.99,119.37) --
	(480.72,122.26) --
	(483.44,125.15) --
	(486.16,128.04) --
	(488.89,130.93) --
	(491.61,133.82) --
	(494.33,136.71) --
	(497.06,139.60) --
	(499.78,142.49) --
	(502.51,145.38) --
	(505.23,148.27) --
	(507.95,151.16) --
	(510.68,154.05) --
	(513.40,156.94) --
	(516.12,159.83) --
	(518.85,162.72) --
	(521.57,165.61) --
	(524.29,168.50) --
	(527.02,171.39) --
	(529.74,174.28) --
	(532.47,177.17) --
	(535.19,180.06) --
	(537.91,182.95) --
	(540.64,185.84) --
	(543.36,188.74) --
	(546.08,191.63) --
	(548.81,194.52) --
	(551.53,197.41) --
	(554.25,200.30) --
	(556.98,203.19) --
	(559.70,206.08) --
	(562.42,208.97) --
	(565.15,211.86) --
	(567.87,214.75) --
	(570.60,217.64) --
	(573.32,220.53) --
	(576.04,223.42) --
	(578.77,226.31) --
	(581.49,229.20) --
	(584.21,232.09) --
	(586.94,234.98) --
	(589.66,237.87) --
	(592.38,240.76) --
	(595.11,243.65) --
	(597.83,246.54) --
	(600.56,249.43) --
	(603.28,252.32) --
	(606.00,255.21) --
	(608.73,258.10) --
	(611.45,260.99) --
	(614.17,263.88) --
	(616.90,266.77) --
	(619.62,269.67) --
	(622.34,272.56) --
	(625.07,275.45) --
	(627.79,278.34) --
	(630.52,281.23) --
	(633.24,284.12) --
	(635.96,287.01) --
	(638.69,289.90) --
	(641.41,292.79) --
	(644.13,295.68) --
	(646.86,298.57) --
	(649.58,301.46) --
	(652.30,304.35) --
	(655.03,307.24) --
	(657.75,310.13) --
	(660.47,313.02) --
	(663.20,315.91) --
	(665.92,318.80) --
	(668.65,321.69) --
	(671.37,324.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (426.24, 64.45) --
	(428.97, 67.06) --
	(431.69, 69.67) --
	(434.42, 72.29) --
	(437.14, 74.90) --
	(439.86, 77.51) --
	(442.59, 80.12) --
	(445.31, 82.74) --
	(448.03, 85.35) --
	(450.76, 87.96) --
	(453.48, 90.57) --
	(456.20, 93.19) --
	(458.93, 95.80) --
	(461.65, 98.41) --
	(464.37,101.02) --
	(467.10,103.64) --
	(469.82,106.25) --
	(472.55,108.86) --
	(475.27,111.47) --
	(477.99,114.09) --
	(480.72,116.70) --
	(483.44,119.31) --
	(486.16,121.92) --
	(488.89,124.54) --
	(491.61,127.15) --
	(494.33,129.76) --
	(497.06,132.37) --
	(499.78,134.99) --
	(502.51,137.60) --
	(505.23,140.21) --
	(507.95,142.82) --
	(510.68,145.44) --
	(513.40,148.05) --
	(516.12,150.66) --
	(518.85,153.27) --
	(521.57,155.89) --
	(524.29,158.50) --
	(527.02,161.11) --
	(529.74,163.72) --
	(532.47,166.34) --
	(535.19,168.95) --
	(537.91,171.56) --
	(540.64,174.17) --
	(543.36,176.79) --
	(546.08,179.40) --
	(548.81,182.01) --
	(551.53,184.62) --
	(554.25,187.24) --
	(556.98,189.85) --
	(559.70,192.46) --
	(562.42,195.07) --
	(565.15,197.69) --
	(567.87,200.30) --
	(570.60,202.91) --
	(573.32,205.52) --
	(576.04,208.14) --
	(578.77,210.75) --
	(581.49,213.36) --
	(584.21,215.97) --
	(586.94,218.59) --
	(589.66,221.20) --
	(592.38,223.81) --
	(595.11,226.42) --
	(597.83,229.04) --
	(600.56,231.65) --
	(603.28,234.26) --
	(606.00,236.87) --
	(608.73,239.49) --
	(611.45,242.10) --
	(614.17,244.71) --
	(616.90,247.32) --
	(619.62,249.94) --
	(622.34,252.55) --
	(625.07,255.16) --
	(627.79,257.77) --
	(630.52,260.39) --
	(633.24,263.00) --
	(635.96,265.61) --
	(638.69,268.22) --
	(641.41,270.84) --
	(644.13,273.45) --
	(646.86,276.06) --
	(649.58,278.67) --
	(652.30,281.29) --
	(655.03,283.90) --
	(657.75,286.51) --
	(660.47,289.12) --
	(663.20,291.74) --
	(665.92,294.35) --
	(668.65,296.96) --
	(671.37,299.57) --
	(674.09,302.19) --
	(676.82,304.80) --
	(679.54,307.41) --
	(682.26,310.02) --
	(684.99,312.64) --
	(687.71,315.25) --
	(690.43,317.86) --
	(693.16,320.47) --
	(695.88,323.09) --
	(698.61,325.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (426.24,195.07) --
	(428.97,195.08) --
	(431.69,195.09) --
	(434.42,195.11) --
	(437.14,195.15) --
	(439.86,195.23) --
	(442.59,195.33) --
	(445.31,195.48) --
	(448.03,195.67) --
	(450.76,195.90) --
	(453.48,196.19) --
	(456.20,196.54) --
	(458.93,196.95) --
	(461.65,197.41) --
	(464.37,197.95) --
	(467.10,198.55) --
	(469.82,199.22) --
	(472.55,199.97) --
	(475.27,200.78) --
	(477.99,201.68) --
	(480.72,202.64) --
	(483.44,203.68) --
	(486.16,204.80) --
	(488.89,205.99) --
	(491.61,207.26) --
	(494.33,208.60) --
	(497.06,210.01) --
	(499.78,211.50) --
	(502.51,213.06) --
	(505.23,214.68) --
	(507.95,216.38) --
	(510.68,218.14) --
	(513.40,219.96) --
	(516.12,221.85) --
	(518.85,223.79) --
	(521.57,225.79) --
	(524.29,227.85) --
	(527.02,229.95) --
	(529.74,232.11) --
	(532.47,234.30) --
	(535.19,236.54) --
	(537.91,238.82) --
	(540.64,241.13) --
	(543.36,243.47) --
	(546.08,245.83) --
	(548.81,248.22) --
	(551.53,250.63) --
	(554.25,253.06) --
	(556.98,255.49) --
	(559.70,257.94) --
	(562.42,260.39) --
	(565.15,262.84) --
	(567.87,265.28) --
	(570.60,267.72) --
	(573.32,270.14) --
	(576.04,272.55) --
	(578.77,274.94) --
	(581.49,277.31) --
	(584.21,279.65) --
	(586.94,281.96) --
	(589.66,284.23) --
	(592.38,286.47) --
	(595.11,288.67) --
	(597.83,290.82) --
	(600.56,292.93) --
	(603.28,294.98) --
	(606.00,296.98) --
	(608.73,298.93) --
	(611.45,300.81) --
	(614.17,302.64) --
	(616.90,304.40) --
	(619.62,306.09) --
	(622.34,307.72) --
	(625.07,309.28) --
	(627.79,310.76) --
	(630.52,312.18) --
	(633.24,313.52) --
	(635.96,314.79) --
	(638.69,315.98) --
	(641.41,317.09) --
	(644.13,318.13) --
	(646.86,319.10) --
	(649.58,319.99) --
	(652.30,320.81) --
	(655.03,321.55) --
	(657.75,322.22) --
	(660.47,322.83) --
	(663.20,323.36) --
	(665.92,323.83) --
	(668.65,324.24) --
	(671.37,324.58) --
	(674.09,324.87) --
	(676.82,325.11) --
	(679.54,325.30) --
	(682.26,325.44) --
	(684.99,325.55) --
	(687.71,325.62) --
	(690.43,325.67) --
	(693.16,325.69) --
	(695.88,325.70) --
	(698.61,325.70);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (505.13, 93.47) -- (526.73, 93.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (505.13, 71.87) -- (526.73, 71.87);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (537.53, 88.93) {$\alpha$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.32] at (537.53, 67.33) {$\beta_t$ for $t = 0.1, 0.2, \ldots, 1$};
\end{scope}
\end{tikzpicture}

